On Constraints in First-Order Optimization: A View from Non-Smooth Dynamical Systems

We introduce a class of first-order methods for smooth constrained optimization that are based on an analogy to non-smooth dynamical systems. Two distinctive features of our approach are that (i) projections or optimizations over the entire feasible set are avoided, in stark contrast to projected gradient methods or the Frank-Wolfe method, and (ii) iterates are allowed to become infeasible, which differs from active set or feasible direction methods, where the descent motion stops as soon as a new constraint is encountered. The resulting algorithmic procedure is simple to implement even when constraints are nonlinear, and is suitable for large-scale constrained optimization problems in which the feasible set fails to have a simple structure. The key underlying idea is that constraints are expressed in terms of velocities instead of positions, which has the algorithmic consequence that optimizations over feasible sets at each iteration are replaced with optimizations over local, sparse convex approximations. In particular, this means that at each iteration only constraints that are violated are taken into account. The result is a simplified suite of algorithms and an expanded range of possible applications in machine learning.

==> media/F_1_a_1o10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-5,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-.1,
ymax=1.9,
ylabel style={font=\color{white!15!black}},
ylabel={$F_\alpha$},
axis background/.style={fill=white},
axis x line=middle,
axis y line=middle,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.2,1.0)},anchor=north west},
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
-5	1.8\\
-4.9	1.721\\
-4.8	1.644\\
-4.7	1.569\\
-4.6	1.496\\
-4.5	1.425\\
-4.4	1.356\\
-4.3	1.289\\
-4.2	1.224\\
-4.1	1.161\\
-4	1.1\\
-3.9	1.041\\
-3.8	0.984\\
-3.7	0.929\\
-3.6	0.876\\
-3.5	0.825\\
-3.4	0.776\\
-3.3	0.729\\
-3.2	0.684\\
-3.1	0.641\\
-3	0.6\\
-2.9	0.561\\
-2.8	0.524\\
-2.7	0.489\\
-2.6	0.456\\
-2.5	0.425\\
-2.4	0.396\\
-2.3	0.369\\
-2.2	0.344\\
-2.1	0.321\\
-2	0.3\\
-1.9	0.2805\\
-1.8	0.262\\
-1.7	0.2445\\
-1.6	0.228\\
-1.5	0.2125\\
-1.4	0.198\\
-1.3	0.1845\\
-1.2	0.172\\
-1.1	0.1605\\
-1	0.15\\
-0.9	0.1405\\
-0.8	0.132\\
-0.7	0.1245\\
-0.6	0.118\\
-0.5	0.1125\\
-0.4	0.108\\
-0.3	0.1045\\
-0.2	0.102\\
-0.1	0.1005\\
0	0.1\\
0.0999999999999996	0.121\\
0.2	0.144\\
0.3	0.169\\
0.4	0.196\\
0.5	0.225\\
0.6	0.256\\
0.7	0.289\\
0.8	0.324\\
0.9	0.361\\
1	0.4\\
1.1	0.441\\
1.2	0.484\\
1.3	0.529\\
1.4	0.576\\
1.5	0.625\\
1.6	0.676\\
1.7	0.729\\
1.8	0.784\\
1.9	0.841\\
2	0.9\\
2.1	0.961\\
2.2	1.024\\
2.3	1.089\\
2.4	1.156\\
2.5	1.225\\
2.6	1.296\\
2.7	1.369\\
2.8	1.444\\
2.9	1.521\\
3	1.6\\
};
\addlegendentry{$F_\alpha$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
-5	1.6\\
-4.9	1.521\\
-4.8	1.444\\
-4.7	1.369\\
-4.6	1.296\\
-4.5	1.225\\
-4.4	1.156\\
-4.3	1.089\\
-4.2	1.024\\
-4.1	0.961\\
-4	0.9\\
-3.9	0.841\\
-3.8	0.784\\
-3.7	0.729\\
-3.6	0.676\\
-3.5	0.625\\
-3.4	0.576\\
-3.3	0.529\\
-3.2	0.484\\
-3.1	0.441\\
-3	0.4\\
-2.9	0.361\\
-2.8	0.324\\
-2.7	0.289\\
-2.6	0.256\\
-2.5	0.225\\
-2.4	0.196\\
-2.3	0.169\\
-2.2	0.144\\
-2.1	0.121\\
-2	0.1\\
-1.9	0.081\\
-1.8	0.064\\
-1.7	0.049\\
-1.6	0.036\\
-1.5	0.025\\
-1.4	0.016\\
-1.3	0.009\\
-1.2	0.00400000000000001\\
-1.1	0.001\\
-1	0\\
-0.9	0.001\\
-0.8	0.004\\
-0.7	0.009\\
-0.6	0.016\\
-0.5	0.025\\
-0.4	0.036\\
-0.3	0.049\\
-0.2	0.064\\
-0.1	0.081\\
0	0.1\\
};
\addlegendentry{$f$}

\end{axis}
\end{tikzpicture}%

==> media/F_1_a_4o5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2,
xmax=3.99,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
axis x line=middle,
axis y line=middle,
ymin=-.1,
ymax=2.99,
ylabel style={font=\color{white!15!black}},
ylabel={$F_\alpha$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.65,.95)},anchor=north west},
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
-2	1.7\\
-1.9	1.544\\
-1.8	1.396\\
-1.7	1.256\\
-1.6	1.124\\
-1.5	1\\
-1.4	0.884\\
-1.3	0.776\\
-1.2	0.676\\
-1.1	0.584\\
-1	0.5\\
-0.9	0.424\\
-0.8	0.356\\
-0.7	0.296\\
-0.6	0.244\\
-0.5	0.2\\
-0.4	0.164\\
-0.3	0.136\\
-0.2	0.116\\
-0.0999999999999999	0.104\\
0	0.1\\
0.1	0.121\\
0.2	0.144\\
0.3	0.169\\
0.4	0.196\\
0.5	0.225\\
0.6	0.256\\
0.7	0.289\\
0.8	0.324\\
0.9	0.361\\
1	0.4\\
1.1	0.441\\
1.2	0.484\\
1.3	0.529\\
1.4	0.576\\
1.5	0.625\\
1.6	0.676\\
1.7	0.729\\
1.8	0.784\\
1.9	0.841\\
2	0.9\\
2.1	0.961\\
2.2	1.024\\
2.3	1.089\\
2.4	1.156\\
2.5	1.225\\
2.6	1.296\\
2.7	1.369\\
2.8	1.444\\
2.9	1.521\\
3	1.6\\
3.1	1.684\\
3.2	1.776\\
3.3	1.876\\
3.4	1.984\\
3.5	2.1\\
3.6	2.224\\
3.7	2.356\\
3.8	2.496\\
3.9	2.644\\
4	2.8\\
};
\addlegendentry{$F_\alpha$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
3	1.6\\
3.1	1.681\\
3.2	1.764\\
3.3	1.849\\
3.4	1.936\\
3.5	2.025\\
3.6	2.116\\
3.7	2.209\\
3.8	2.304\\
3.9	2.401\\
4	2.5\\
};
\addlegendentry{$f$}

\addplot [color=black, dashed,forget plot]
  table[row sep=crcr]{%
-2	0.1\\
-1.9	0.081\\
-1.8	0.064\\
-1.7	0.049\\
-1.6	0.036\\
-1.5	0.025\\
-1.4	0.016\\
-1.3	0.00899999999999999\\
-1.2	0.004\\
-1.1	0.001\\
-1	0\\
-0.9	0.001\\
-0.8	0.004\\
-0.7	0.009\\
-0.6	0.016\\
-0.5	0.025\\
-0.4	0.036\\
-0.3	0.049\\
-0.2	0.064\\
-0.1	0.081\\
0	0.1\\
};

\end{axis}
\end{tikzpicture}%

==> media/catenary_1.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1, ymax=0.149247126885917,
ytick style={color=black},
legend pos={south west},
axis equal
]
\addplot [semithick, black, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0
0.025 -0.0475584452366302
0.05 0.0490360408885111
0.075 0.0382594631163444
0.1 -0.0453706596856569
0.125 0.0377221706192004
0.15 0.000173466308252991
0.175 -0.0398734739156043
0.2 0.00890535034883408
0.225 0.0233352435902174
0.25 0.0802354769055568
0.275 -0.0235039709925753
0.3 -0.0114441385178892
0.325 0.072881151768985
0.35 -0.0407045031884795
0.375 -0.0278790924138229
0.4 -0.0526749748286579
0.425 0.040282012182559
0.45 0.0133277821743249
0.475 -0.0603580554346474
0.5 0.0203245923092248
0.525 -0.0208847937952246
0.55 -0.0161621550965098
0.575 -0.0954178265619636
0.6 0.0190379706527366
0.625 -0.0231835492074327
0.65 -0.0473329971390669
0.675 -0.0123578829680461
0.7 -0.0633011929142687
0.725 -0.00177691338893229
0.75 -0.0460456637054066
0.775 -0.0573752865894615
0.8 -0.0719320019139715
0.825 0.012875772448253
0.85 -0.0324051282741589
0.875 -0.0335812870148573
0.9 0.012799332513159
0.925 0.021960808979257
0.95 -0.0185893944393174
0.975 0.0448309997178165
1 0
};
\addlegendentry{initial}
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.000892592751753351 -0.049994017693267
0.0452152647374565 -0.0731789264486807
0.0900407570102091 -0.0953303039665218
0.103723952309133 -0.143421963861647
0.113609155333345 -0.0944088220879438
0.153172439302014 -0.124982501899629
0.17635006482598 -0.169285974663749
0.185727296315088 -0.120173170285584
0.233468142245595 -0.105313437949847
0.262083657223015 -0.064311580639217
0.260883299929164 -0.114297169987003
0.308728812673034 -0.128816361091459
0.330391439066953 -0.0837527325456078
0.328003490219966 -0.133695676995291
0.377559365085232 -0.127046220901888
0.419101582119601 -0.15487146490566
0.410950446707764 -0.105540349050675
0.459525768115261 -0.117391009376513
0.48092629817993 -0.162579695050597
0.488809495908214 -0.113205053851123
0.517271492185106 -0.154313626776173
0.562005008791094 -0.131977277655026
0.58246924092439 -0.17759761526003
0.58028145990637 -0.127645502049304
0.62446499542152 -0.151050954178702
0.663685924006429 -0.182062544930185
0.674498830211918 -0.13324573369275
0.705753252402939 -0.172273430185183
0.711422304502904 -0.122595851255771
0.728869696520359 -0.169452958633301
0.778188487551887 -0.177678337116293
0.828123163948215 -0.175123323769312
0.814675728453568 -0.1269655987543
0.83997056660904 -0.170095300392155
0.889068424813829 -0.16064012285465
0.890104978044237 -0.110650864755973
0.92799603274417 -0.0780276351066785
0.974408370126219 -0.0966707281017464
0.987021517958629 -0.0482877549742887
1 0
};
\addlegendentry{$k=100$}
\addplot [semithick, green!50!black, mark=x, mark size=2, mark options={solid}]
table {%
0 0
0.00596602655222113 -0.0496427894105026
0.0126859324777184 -0.0991891604346831
0.02039120611852 -0.148591880824519
0.0294279283770939 -0.197768477755083
0.0403428474609038 -0.246562581872278
0.0540621412282602 -0.29464356642076
0.0722954875400337 -0.341200470039223
0.0984706601246675 -0.383801652912025
0.138652606516665 -0.413557528600502
0.188438739574466 -0.408937866614831
0.229053845858459 -0.379776020767953
0.272378413683867 -0.354816414713396
0.317979197372437 -0.334308644511705
0.365400189087282 -0.318457787864898
0.414167178911254 -0.307422353339441
0.463792496946114 -0.301312695280589
0.414167178911254 -0.307422353339441
0.463792496946114 -0.301312695280589
0.513779890011513 -0.300189910268932
0.563629484176797 -0.304065226154586
0.612842783500312 -0.312899889778693
0.660927654988825 -0.326605554505014
0.707403249927449 -0.345045163686285
0.660927654988825 -0.326605554505014
0.707403249927449 -0.345045163686285
0.751804812366799 -0.368034321230693
0.793688326682481 -0.395343135562793
0.832634957731338 -0.426698518539266
0.793688326682481 -0.395343135562793
0.832634957731338 -0.426698518539266
0.882634108926848 -0.426405150118417
0.915711794502711 -0.38891024859716
0.93659642812529 -0.343480826778789
0.951638730808152 -0.295797189626734
0.963380957642932 -0.247195541782471
0.973009448778644 -0.198131377698762
0.981164299765369 -0.148800875663216
0.988228887485062 -0.0993024755018796
0.994450952542425 -0.0496911268008763
1 0
};
\addlegendentry{$k=1000$}
\addplot [semithick, black, forget plot]
table {%
1 -0.8
0.999960363717407 -0.793704389500772
0.999841461153768 -0.787409777139931
0.999643311160505 -0.781117160897615
0.999365945153335 -0.774827538437486
0.999009407107288 -0.768541906948557
0.998573753549734 -0.762261262987092
0.998059053551423 -0.755986602318607
0.997465388715535 -0.749718919759996
0.996792853164737 -0.743459209021807
0.996041553526267 -0.737208462550694
0.995211608915023 -0.730967671372073
0.994303150914682 -0.724737824932993
0.993316323556837 -0.718519910945272
0.992251283298158 -0.712314915228893
0.991108198995594 -0.70612382155571
0.989887251879593 -0.699947611493478
0.988588635525376 -0.693787264250225
0.987212555822241 -0.687643756519009
0.985759230940925 -0.681518062323064
0.98422889129901 -0.675411152861374
0.982621779524394 -0.669323996354697
0.980938150416823 -0.663257557892054
0.979178270907494 -0.657212799277722
0.977342420016733 -0.651190678878745
0.975430888809758 -0.645192151472985
0.973443980350534 -0.639218168097752
0.971382009653722 -0.63326967589902
0.969245303634735 -0.627347617981259
0.967034201057906 -0.621452933257914
0.964749052482783 -0.615586556302543
0.962390220208544 -0.609749417200646
0.95995807821656 -0.603942441402202
0.957453012111099 -0.598166549574946
0.954875419058194 -0.592422657458401
0.952225707722672 -0.586711675718691
0.949504298203361 -0.581034509804161
0.946711621966489 -0.575392059801822
0.943848121777274 -0.569785220294643
0.940914251629727 -0.564214880219727
0.937910476674672 -0.558681922727365
0.934837273146002 -0.553187225041026
0.931695128285171 -0.54773165831827
0.928484540263945 -0.542316087512635
0.92520601810542 -0.536941371236499
0.92186008160332 -0.531608361624957
0.918447261239584 -0.526317904200711
0.914968098100261 -0.521070837740023
0.911423143789724 -0.515867994139731
0.907812960343218 -0.510710198285351
0.904138120137747 -0.505598267920299
0.90039920580133 -0.500533013516241
0.896596810120629 -0.495515238144597
0.892731535946963 -0.490545737349217
0.888803996100728 -0.485625299020254
0.884814813274243 -0.480754703269242
0.880764619933019 -0.475934722305422
0.876654058215486 -0.471166120313303
0.872483779831188 -0.466449653331509
0.868254445957456 -0.461786069132913
0.86396672713458 -0.45717610710608
0.859621303159499 -0.45262049813804
0.855218862978024 -0.448119964498411
0.850760104575608 -0.443675219724886
0.846245734866683 -0.439286968510105
0.841676469582583 -0.434955906589927
0.837053033158069 -0.430682720633131
0.83237615861647 -0.426468088132541
0.82764658745347 -0.422312677297615
0.822865069519547 -0.418217146948507
0.818032362901085 -0.41418214641161
0.813149233800184 -0.410208315416609
0.808216456413184 -0.406296283995059
0.80323481280792 -0.40244667238049
0.798205092799726 -0.398660090910078
0.793128093826217 -0.394937139927877
0.788004620820856 -0.391278409689634
0.78283548608534 -0.387684480269212
0.777621509160809 -0.384155921466621
0.772363516697913 -0.380693292717675
0.767062342325755 -0.3772971430053
0.761718826519715 -0.373968010772497
0.756333816468204 -0.370706423836968
0.750908165938342 -0.367512899307439
0.7454427351406 -0.364387943501673
0.739938390592417 -0.361332051866197
0.734396004980815 -0.358345708897747
0.728816457024046 -0.355429388066459
0.723200631332267 -0.3525835517408
0.717549418267294 -0.34980865111426
0.71186371380144 -0.347105126133822
0.70614441937546 -0.344473405430205
0.700392441755634 -0.341913906249912
0.694608692890005 -0.339427034389074
0.688794089763791 -0.337013184129114
0.682949554254001 -0.334672738174237
0.677076012983281 -0.332406067590752
0.671174397172997 -0.330213531748241
0.665245642495596 -0.328095478262586
0.659290688926263 -0.326052242940853
0.653310480593887 -0.324084149728052
0.647305965631378 -0.322191510655778
0.641278096025344 -0.320374625792741
0.635227827465156 -0.318633783197186
0.629156119191433 -0.316969258871231
0.623063933843955 -0.315381316717101
0.616952237309041 -0.313870208495293
0.610821998566416 -0.312436173784657
0.60467418953558 -0.311079439944412
0.598509784921718 -0.309800222078103
0.592329762061162 -0.308598722999493
0.586135100766443 -0.307475133200409
0.579926783170944 -0.306429630820544
0.573705793573187 -0.305462381619207
0.567473118280778 -0.30457353894905
0.561229745454035 -0.303763243731751
0.554976664949317 -0.303031624435668
0.548714868162086 -0.302378797055481
0.542445347869732 -0.301804865093789
0.536169098074166 -0.301309919544712
0.529887113844231 -0.300894038879456
0.523600391157934 -0.300557289033875
0.517309926744545 -0.300299723398017
0.511016717926564 -0.300121382807659
0.504721762461602 -0.300022295537835
0.498426058384195 -0.300002477298347
0.492130603847567 -0.300061931231281
0.485836396965378 -0.300200647910506
0.479544435653479 -0.300418605343168
0.473255717471695 -0.300715768973177
0.466971239465672 -0.301092091686686
0.460691998008794 -0.301547513819562
0.454418988644216 -0.302081963166844
0.448153205927026 -0.30269535499419
0.441895643266562 -0.303387592051313
0.435647292768911 -0.304158564587398
0.429409145079618 -0.305008150368504
0.423182189226621 -0.305936214696943
0.416967412463448 -0.306942610432635
0.410765800112691 -0.308027178016436
0.404578335409789 -0.309189745495438
0.39840599934714 -0.310430128550228
0.392249770518569 -0.311748130524113
0.386110624964179 -0.313143542454298
0.379989536015602 -0.314616143105017
0.373887474141683 -0.316165699002608
0.367805406794618 -0.317791964472528
0.361744298256567 -0.319494681678308
0.355705109486774 -0.321273580662425
0.349688797969208 -0.323128379389108
0.343696317560766 -0.325058783789052
0.337728618340033 -0.327064487806038
0.331786646456661 -0.329145173445463
0.325871343981357 -0.331300510824749
0.319983648756522 -0.333530158225653
0.314124494247565 -0.335833762148434
0.3082948093949 -0.33821095736791
0.302495518466672 -0.340661366991354
0.296727540912218 -0.343184602518254
0.290991791216291 -0.345780263901902
0.285289178754074 -0.348447939612828
0.279620607647004 -0.351187206704037
0.273986976619426 -0.353997630878072
0.268389178856106 -0.356878766555866
0.262828101860619 -0.359830156947386
0.257304627314643 -0.362851334124059
0.25181963093817 -0.365941819092954
0.246373982350665 -0.369101121872731
0.240968544933195 -0.372328741571317
0.235604175691538 -0.375624166465326
0.230281725120316 -0.378986874081191
0.225002037068149 -0.382416331277992
0.219765948603866 -0.385911994331991
0.214574289883797 -0.389473309022835
0.209427884020149 -0.39309971072142
0.204327546950511 -0.396790624479418
0.19927408730849 -0.400545465120424
0.194268306295503 -0.40436363733274
0.189310997553752 -0.408244535763756
0.184402947040399 -0.412187545115922
0.179544932902953 -0.416192040244308
0.174737725355898 -0.42025738625571
0.169982086558581 -0.424382938609317
0.165278770494376 -0.428568043218891
0.160628522851141 -0.432812036556478
0.156032080902995 -0.437114245757599
0.151490173393426 -0.441473988727937
0.147003520419752 -0.445890574251473
0.142572833318953 -0.450363302100081
0.138198814554895 -0.45489146314454
0.133882157606951 -0.459474339466967
0.129623546860061 -0.464111204474638
0.12542365749622 -0.468801323015186
0.121283155387436 -0.473543951493155
0.117202696990155 -0.478338337987896
0.113182929241186 -0.483183722372776
0.10922448945513 -0.488079336435696
0.105328005223339 -0.493024404000886
0.101494094314414 -0.498018141051965
0.0977233645762601 -0.503059755856241
0.0940164138397148 -0.508148449090237
0.0903738298237659 -0.513283413966421
0.0867961900423711 -0.518463836361117
0.0832840617128962 -0.523688894943582
0.0798380016661849 -0.528957761306222
0.0764585562582767 -0.534269600095931
0.0731462612837841 -0.539623569146537
0.069901641890946 -0.545018819612317
0.0667252124983669 -0.550454496102585
0.0636174767134588 -0.555929736817302
0.0605789272525972 -0.561443673683715
0.0576100458630023 -0.566995432493985
0.0547113032463611 -0.572584133043787
0.0518831589841997 -0.578208889271865
0.0491260614650189 -0.583868809400508
0.0464404478132042 -0.589562996076942
0.0438267438197222 -0.595290546515598
0.0412853638746134 -0.601050552641245
0.0388167109012925 -0.60684210123296
0.0364211762926668 -0.612664274068918
0.0340991398490833 -0.618516148071968
0.0318509697181127 -0.624396795455981
0.0296770223361815 -0.630305283872952
0.0275776423720607 -0.636240676560816
0.0255531626722205 -0.642202032491963
0.0236039042080587 -0.648188406522441
0.0217301760250129 -0.654198849541799
0.0199322751935619 -0.660232408623565
0.0182104867621276 -0.666288127176328
0.0165650837118811 -0.672365045095399
0.0149963269134638 -0.678462198915036
0.0135044650856266 -0.684578621961191
0.0120897347557977 -0.690713344504774
0.0107523602225815 -0.696865393915401
0.00949255352019773 -0.703033794815596
0.00831051438486441 -0.709217569235433
0.00720643022313028 -0.715415736767591
0.00618047608216266 -0.721627314722791
0.0052328146219946 -0.727851318285596
0.00436359608973591 -0.734086760670549
0.00357295829575205 -0.740332653278624
0.00286102659181514 -0.746588005853965
0.00222791385123006 -0.752851826640881
0.00167372045093872 -0.759123122541089
0.00119853425560607 -0.765400899271163
0.000802430603689397 -0.771684161520172
0.000485472295493838 -0.777971913107485
0.000247709583215683 -0.784263157140707
8.91801629751554e-05 -0.790556896173731
9.90916883986115e-06 -0.796852132364882
9.90916883986115e-06 -0.803147867635118
8.91801629751554e-05 -0.809443103826269
0.000247709583215683 -0.815736842859293
0.000485472295493838 -0.822028086892514
0.000802430603689397 -0.828315838479827
0.00119853425560607 -0.834599100728837
0.00167372045093872 -0.840876877458911
0.00222791385123 -0.847148173359119
0.00286102659181514 -0.853411994146035
0.00357295829575199 -0.859667346721375
0.00436359608973585 -0.865913239329451
0.00523281462199454 -0.872148681714404
0.0061804760821626 -0.878372685277209
0.00720643022313022 -0.884584263232409
0.00831051438486435 -0.890782430764567
0.00949255352019773 -0.896966205184404
0.0107523602225814 -0.903134606084598
0.0120897347557976 -0.909286655495225
0.0135044650856265 -0.915421378038809
0.0149963269134638 -0.921537801084964
0.016565083711881 -0.927634954904601
0.0182104867621274 -0.933711872823672
0.0199322751935618 -0.939767591376435
0.0217301760250128 -0.9458011504582
0.0236039042080586 -0.951811593477558
0.0255531626722204 -0.957797967508037
0.0275776423720606 -0.963759323439184
0.0296770223361814 -0.969694716127047
0.0318509697181126 -0.975603204544019
0.0340991398490833 -0.981483851928032
0.0364211762926667 -0.987335725931081
0.0388167109012924 -0.993157898767039
0.0412853638746133 -0.998949447358755
0.0438267438197222 -1.0047094534844
0.0464404478132041 -1.01043700392306
0.0491260614650187 -1.01613119059949
0.0518831589841997 -1.02179111072814
0.054711303246361 -1.02741586695621
0.0576100458630022 -1.03300456750601
0.060578927252597 -1.03855632631628
0.0636174767134587 -1.0440702631827
0.0667252124983667 -1.04954550389741
0.0699016418909458 -1.05498118038768
0.073146261283784 -1.06037643085346
0.0764585562582765 -1.06573039990407
0.0798380016661848 -1.07104223869378
0.083284061712896 -1.07631110505642
0.086796190042371 -1.08153616363888
0.0903738298237657 -1.08671658603358
0.0940164138397145 -1.09185155090976
0.0977233645762601 -1.09694024414376
0.101494094314414 -1.10198185894804
0.105328005223339 -1.10697559599911
0.10922448945513 -1.1119206635643
0.113182929241186 -1.11681627762722
0.117202696990155 -1.1216616620121
0.121283155387436 -1.12645604850684
0.12542365749622 -1.13119867698481
0.129623546860061 -1.13588879552536
0.133882157606951 -1.14052566053303
0.138198814554894 -1.14510853685546
0.142572833318953 -1.14963669789992
0.147003520419751 -1.15410942574853
0.151490173393426 -1.15852601127206
0.156032080902995 -1.1628857542424
0.160628522851141 -1.16718796344352
0.165278770494376 -1.17143195678111
0.169982086558581 -1.17561706139068
0.174737725355898 -1.17974261374429
0.179544932902953 -1.18380795975569
0.184402947040399 -1.18781245488408
0.189310997553752 -1.19175546423624
0.194268306295502 -1.19563636266726
0.19927408730849 -1.19945453487958
0.204327546950511 -1.20320937552058
0.209427884020149 -1.20690028927858
0.214574289883796 -1.21052669097717
0.219765948603866 -1.21408800566801
0.225002037068148 -1.21758366872201
0.230281725120316 -1.22101312591881
0.235604175691538 -1.22437583353467
0.240968544933195 -1.22767125842868
0.246373982350665 -1.23089887812727
0.25181963093817 -1.23405818090705
0.257304627314643 -1.23714866587594
0.262828101860618 -1.24016984305261
0.268389178856105 -1.24312123344413
0.273986976619426 -1.24600236912193
0.279620607647004 -1.24881279329596
0.285289178754074 -1.25155206038717
0.290991791216291 -1.2542197360981
0.296727540912218 -1.25681539748175
0.302495518466672 -1.25933863300865
0.308294809394899 -1.26178904263209
0.314124494247564 -1.26416623785157
0.319983648756522 -1.26646984177435
0.325871343981356 -1.26869948917525
0.331786646456661 -1.27085482655454
0.337728618340033 -1.27293551219396
0.343696317560765 -1.27494121621095
0.349688797969208 -1.27687162061089
0.355705109486773 -1.27872641933758
0.361744298256567 -1.28050531832169
0.367805406794618 -1.28220803552747
0.373887474141683 -1.28383430099739
0.379989536015601 -1.28538385689498
0.386110624964179 -1.2868564575457
0.392249770518569 -1.28825186947589
0.39840599934714 -1.28956987144977
0.404578335409789 -1.29081025450456
0.410765800112691 -1.29197282198356
0.416967412463448 -1.29305738956737
0.423182189226621 -1.29406378530306
0.429409145079617 -1.2949918496315
0.435647292768911 -1.2958414354126
0.441895643266562 -1.29661240794869
0.448153205927026 -1.29730464500581
0.454418988644216 -1.29791803683316
0.460691998008794 -1.29845248618044
0.466971239465672 -1.29890790831331
0.473255717471695 -1.29928423102682
0.479544435653478 -1.29958139465683
0.485836396965378 -1.29979935208949
0.492130603847567 -1.29993806876872
0.498426058384195 -1.29999752270165
0.504721762461602 -1.29997770446217
0.511016717926563 -1.29987861719234
0.517309926744545 -1.29970027660198
0.523600391157934 -1.29944271096613
0.529887113844231 -1.29910596112054
0.536169098074166 -1.29869008045529
0.542445347869732 -1.29819513490621
0.548714868162086 -1.29762120294452
0.554976664949316 -1.29696837556433
0.561229745454035 -1.29623675626825
0.567473118280778 -1.29542646105095
0.573705793573186 -1.29453761838079
0.579926783170944 -1.29357036917946
0.586135100766443 -1.29252486679959
0.592329762061162 -1.29140127700051
0.598509784921718 -1.2901997779219
0.60467418953558 -1.28892056005559
0.610821998566416 -1.28756382621534
0.616952237309041 -1.28612979150471
0.623063933843955 -1.2846186832829
0.629156119191433 -1.28303074112877
0.635227827465156 -1.28136621680281
0.641278096025343 -1.27962537420726
0.647305965631378 -1.27780848934422
0.653310480593887 -1.27591585027195
0.659290688926263 -1.27394775705915
0.665245642495596 -1.27190452173741
0.671174397172996 -1.26978646825176
0.677076012983281 -1.26759393240925
0.682949554254001 -1.26532726182576
0.68879408976379 -1.26298681587089
0.694608692890005 -1.26057296561093
0.700392441755634 -1.25808609375009
0.706144419375459 -1.2555265945698
0.711863713801439 -1.25289487386618
0.717549418267293 -1.25019134888574
0.723200631332267 -1.2474164482592
0.728816457024046 -1.24457061193354
0.734396004980815 -1.24165429110225
0.739938390592416 -1.2386679481338
0.7454427351406 -1.23561205649833
0.750908165938341 -1.23248710069256
0.756333816468203 -1.22929357616303
0.761718826519715 -1.2260319892275
0.767062342325754 -1.2227028569947
0.772363516697913 -1.21930670728233
0.777621509160809 -1.21584407853338
0.78283548608534 -1.21231551973079
0.788004620820856 -1.20872159031037
0.793128093826217 -1.20506286007212
0.798205092799726 -1.20133990908992
0.80323481280792 -1.19755332761951
0.808216456413184 -1.19370371600494
0.813149233800184 -1.18979168458339
0.818032362901085 -1.18581785358839
0.822865069519547 -1.18178285305149
0.82764658745347 -1.17768732270239
0.832376158616469 -1.17353191186746
0.837053033158068 -1.16931727936687
0.841676469582583 -1.16504409341007
0.846245734866683 -1.1607130314899
0.850760104575608 -1.15632478027511
0.855218862978024 -1.15188003550159
0.859621303159499 -1.14737950186196
0.86396672713458 -1.14282389289392
0.868254445957456 -1.13821393086709
0.872483779831188 -1.13355034666849
0.876654058215486 -1.1288338796867
0.880764619933018 -1.12406527769458
0.884814813274243 -1.11924529673076
0.888803996100728 -1.11437470097975
0.892731535946962 -1.10945426265078
0.896596810120629 -1.1044847618554
0.90039920580133 -1.09946698648376
0.904138120137747 -1.0944017320797
0.907812960343218 -1.08928980171465
0.911423143789724 -1.08413200586027
0.914968098100261 -1.07892916225998
0.918447261239584 -1.07368209579929
0.92186008160332 -1.06839163837504
0.92520601810542 -1.0630586287635
0.928484540263944 -1.05768391248737
0.931695128285171 -1.05226834168173
0.934837273146002 -1.04681277495897
0.937910476674672 -1.04131807727263
0.940914251629727 -1.03578511978027
0.943848121777274 -1.03021477970536
0.946711621966489 -1.02460794019818
0.949504298203361 -1.01896549019584
0.952225707722671 -1.01328832428131
0.954875419058194 -1.0075773425416
0.957453012111099 -1.00183345042505
0.95995807821656 -0.996057558597799
0.962390220208544 -0.990250582799354
0.964749052482783 -0.984413443697457
0.967034201057906 -0.978547066742086
0.969245303634735 -0.972652382018741
0.971382009653722 -0.966730324100981
0.973443980350534 -0.960781831902248
0.975430888809758 -0.954807848527016
0.977342420016733 -0.948809321121256
0.979178270907494 -0.942787200722278
0.980938150416823 -0.936742442107946
0.982621779524394 -0.930676003645304
0.98422889129901 -0.924588847138626
0.985759230940925 -0.918481937676937
0.987212555822241 -0.912356243480991
0.988588635525376 -0.906212735749775
0.989887251879593 -0.900052388506523
0.991108198995594 -0.89387617844429
0.992251283298158 -0.887685084771107
0.993316323556837 -0.881480089054728
0.994303150914682 -0.875262175067007
0.995211608915023 -0.869032328627928
0.996041553526267 -0.862791537449306
0.996792853164737 -0.856540790978194
0.997465388715535 -0.850281080240004
0.998059053551423 -0.844013397681393
0.998573753549734 -0.837738737012908
0.999009407107288 -0.831458093051444
0.999365945153335 -0.825172461562515
0.999643311160505 -0.818882839102386
0.999841461153768 -0.81259022286007
0.999960363717407 -0.806295610499229
1 -0.8
};
\addplot [semithick, red, mark=square*, mark size=1, mark options={solid}]
table {%
0 0
0.0294044753789688 -0.0404397926266645
0.0606338733672674 -0.0794875160082966
0.0938453197828493 -0.116863976875866
0.129192413801663 -0.152227559053371
0.166811480292225 -0.185163949814635
0.206800320374116 -0.215178823942389
0.249188063916215 -0.241698235651725
0.293896967047162 -0.264083810936437
0.340701817894515 -0.281670906693187
0.389199669948499 -0.293834719670617
0.438808238531589 -0.300078910822147
0.488808217038275 -0.300125271698861
0.538789125340554 -0.301506866892517
0.588382142389428 -0.307873393417248
0.637091338014408 -0.319161186007806
0.684429620259243 -0.335257366738287
0.637091338014408 -0.319161186007806
0.684429620259243 -0.335257366738287
0.729923606301486 -0.356000973801384
0.773118356280714 -0.381184571126468
0.813581922697136 -0.410556322740287
0.850909669886585 -0.443822511126703
0.884728320377169 -0.480650474401852
0.850909669886585 -0.443822511126703
0.884728320377169 -0.480650474401852
0.914699687663982 -0.520671932932983
0.940524058074154 -0.563486672134783
0.975757114229042 -0.59896387261603
0.984130788599764 -0.549670043615504
0.988031210343652 -0.499822408664387
0.99056949067712 -0.449886878899011
0.992450294991146 -0.399922265669924
0.99394404471953 -0.349944583533304
0.995182822250482 -0.299959931586644
0.996240966202685 -0.249971129526818
0.997164444511103 -0.199979658376092
0.997983660065623 -0.149986369967795
0.998719764605633 -0.099991788760366
0.999388066147926 -0.0499962552293738
1 0
};
\addlegendentry{final}

\end{axis}

\end{tikzpicture}


==> media/catenary_2.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=\figureheight,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmin=0.655329752595064, xmax=7150.5985825361,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle |h(x_k)|\)},
ymin=8.05090208123218e-18, ymax=0.137574625703482,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.0251587246460499
1 0.00926681503952915
2 0.00269242916646484
3 0.000659626468700484
4 0.000141638038210178
5 2.91613717515279e-05
6 6.67957257070495e-06
7 3.15380498509578e-06
8 2.8417036575871e-06
9 2.80233251257132e-06
10 2.78547786002275e-06
11 2.77124498603175e-06
12 2.75709599943051e-06
13 2.74262241408097e-06
14 2.72777140459636e-06
15 2.71255600249438e-06
16 2.69700315516991e-06
17 2.68114478862803e-06
18 2.66501671833462e-06
19 2.64865886340599e-06
20 2.63211554148085e-06
21 2.61543562176315e-06
22 2.59867250820312e-06
23 2.58188396742564e-06
24 2.56513182864797e-06
25 2.54848158710462e-06
26 2.53200194336701e-06
27 2.51576430880608e-06
28 2.49984230418807e-06
29 2.48431127338119e-06
30 2.46924782940907e-06
31 2.45472944441017e-06
32 2.44083409070333e-06
33 2.42763993545328e-06
34 2.41522508795394e-06
35 2.40366739512272e-06
36 2.39304427835086e-06
37 2.383432602157e-06
38 2.37490856270378e-06
39 2.36754758175415e-06
40 2.36142418823498e-06
41 2.35661186607319e-06
42 2.35318284168195e-06
43 2.35120777851484e-06
44 2.35075533788708e-06
45 2.35189155550761e-06
46 2.35467897057404e-06
47 2.35917542958354e-06
48 2.36543246883682e-06
49 2.37349315908669e-06
50 2.38338927249126e-06
51 2.39513760727678e-06
52 2.40873528170594e-06
53 2.42415378967375e-06
54 2.44133160222294e-06
55 2.4601651139904e-06
56 2.48049778594391e-06
57 2.5021074517512e-06
58 2.52469196603071e-06
59 2.54785372304746e-06
60 2.57108411359269e-06
61 2.59374976393615e-06
62 2.61508344118297e-06
63 2.63418377922241e-06
64 2.65002932706987e-06
65 2.6615134938842e-06
66 2.66750713505755e-06
67 2.6669538702651e-06
68 2.65899867353171e-06
69 2.64314202625846e-06
70 2.61940022152634e-06
71 2.58843949926716e-06
72 2.5516424165131e-06
73 2.51106594318248e-06
74 2.46926805754257e-06
75 2.42901352044331e-06
76 2.39291112685782e-06
77 2.36306645311608e-06
78 2.34083754819717e-06
79 2.32674954339151e-06
80 2.32057066112317e-06
81 2.32150277098183e-06
82 2.32841654354956e-06
83 2.34006863936359e-06
84 2.35526399736551e-06
85 2.37295356456341e-06
86 2.39227628358408e-06
87 2.41256182097578e-06
88 2.43331043104294e-06
89 2.4541625901759e-06
90 2.47486656425515e-06
91 2.49524835140071e-06
92 2.51518587963051e-06
93 2.53458781297233e-06
94 2.55337654361802e-06
95 2.57147464730452e-06
96 2.58879405026863e-06
97 2.60522726856477e-06
98 2.62064026137529e-06
99 2.63486665428861e-06
100 2.64770332491351e-06
101 2.65890760328574e-06
102 2.66819662779547e-06
103 2.67524971828191e-06
104 2.67971497365301e-06
105 2.68122164613174e-06
106 2.67940012771096e-06
107 2.67391149602046e-06
108 2.6644883283216e-06
109 2.65098764298785e-06
110 2.63345503699891e-06
111 2.61219601351135e-06
112 2.58784593567553e-06
113 2.56142423872955e-06
114 2.53435260050463e-06
115 2.50841318449914e-06
116 2.48562574972982e-06
117 2.46803566843602e-06
118 2.45743043140532e-06
119 2.45503495796417e-06
120 2.46126200422651e-06
121 2.47559551255346e-06
122 2.49665311218885e-06
123 2.52241956342013e-06
124 2.55059088597113e-06
125 2.5789416924822e-06
126 2.60563178026195e-06
127 2.62939322569952e-06
128 2.6495731085307e-06
129 2.66604067510919e-06
130 2.67899634228565e-06
131 2.68873903033039e-06
132 2.69545299252638e-06
133 2.69906331049274e-06
134 2.69918451601744e-06
135 2.69515914234395e-06
136 2.68616277408298e-06
137 2.67134455096365e-06
138 2.64997532687992e-06
139 2.62158391362655e-06
140 2.5860694013366e-06
141 2.54378168745293e-06
142 2.49556334986687e-06
143 2.44274588385767e-06
144 2.38709433135219e-06
145 2.33069794480296e-06
146 2.27581105493361e-06
147 2.22465691073655e-06
148 2.179216130358e-06
149 2.14102802497582e-06
150 2.11103464740531e-06
151 2.08949195268208e-06
152 2.07596023560368e-06
153 2.06937058779726e-06
154 2.06815120616496e-06
155 2.07039172629619e-06
156 2.07402621670859e-06
157 2.07702267182049e-06
158 2.07757333616074e-06
159 2.07428129054572e-06
160 2.06633241747523e-06
161 2.05362971781176e-06
162 2.03685455874135e-06
163 2.01741587381064e-06
164 1.99726321537156e-06
165 1.97857650303279e-06
166 1.96339435296438e-06
167 1.95327929654573e-06
168 1.94911534321532e-06
169 1.95108483532812e-06
170 1.95880227755802e-06
171 1.97153234097322e-06
172 1.98841074144189e-06
173 2.00861295780014e-06
174 2.03145247708763e-06
175 2.05641746092904e-06
176 2.08316622961703e-06
177 2.11150161312934e-06
178 2.14133853353933e-06
179 2.1726729049562e-06
180 2.20555518881243e-06
181 2.24006906839955e-06
182 2.27631428207936e-06
183 2.31439211691343e-06
184 2.35439196788645e-06
185 2.39637743602707e-06
186 2.44037052739792e-06
187 2.48633256941976e-06
188 2.53414048393027e-06
189 2.58355709012668e-06
190 2.63419424067679e-06
191 2.68546795979363e-06
192 2.7365455665682e-06
193 2.78628633636859e-06
194 2.83317997497867e-06
195 2.87529147989564e-06
196 2.91022710579583e-06
197 2.93514383163235e-06
198 2.94683238483933e-06
199 2.94190784563749e-06
200 2.91713590281703e-06
201 2.86989933527162e-06
202 2.79876356136924e-06
203 2.70403803602217e-06
204 2.58817517765574e-06
205 2.45583761743672e-06
206 2.31352797636856e-06
207 2.9750520502254e-06
208 3.15375496018225e-06
209 3.13479803617759e-06
210 3.08745153874329e-06
211 3.04492391977721e-06
212 3.01227579902357e-06
213 2.98890922619838e-06
214 3.54700543621056e-06
215 3.72246922050048e-06
216 3.74292824199591e-06
217 3.73626001652435e-06
218 3.72688195989307e-06
219 2.79000551441747e-06
220 7.1756475076882e-06
221 5.59163304955892e-06
222 4.83933083171997e-06
223 4.57988696575017e-06
224 4.51326469814553e-06
225 4.50718547348027e-06
226 4.54897478985855e-06
227 4.39265342066486e-06
228 4.24313505106631e-06
229 6.60851072845554e-06
230 5.19153893458468e-06
231 4.81310848212505e-06
232 4.78960845919397e-06
233 4.85245628520941e-06
234 4.93374405090873e-06
235 5.01554947039649e-06
236 5.09277822189829e-06
237 5.16364128631344e-06
238 5.22715968285478e-06
239 5.2825191949068e-06
240 5.32891750754415e-06
241 5.36556006284641e-06
242 5.39172059514549e-06
243 5.40684012506703e-06
244 5.41064357317002e-06
245 4.84027573393894e-06
246 4.77036585056386e-06
247 4.18781916488097e-06
248 3.96132720555805e-06
249 3.97815779851264e-06
250 4.00019100952958e-06
251 4.01383922865108e-06
252 4.01831636564883e-06
253 4.01338469048533e-06
254 3.99918236963991e-06
255 3.97643286981884e-06
256 3.94648885497079e-06
257 3.91119617044875e-06
258 3.86224718954889e-06
259 3.90705453089717e-06
260 4.22044215921881e-06
261 4.59125533766095e-06
262 3.93820609492827e-06
263 4.1417043776177e-06
264 3.72787890959185e-06
265 3.57249467933176e-06
266 3.51584518903786e-06
267 3.8319348888133e-06
268 4.2340007990815e-06
269 3.54859484813824e-06
270 3.45959839048901e-06
271 3.44406817225657e-06
272 3.43865439900979e-06
273 3.73514725279361e-06
274 4.26793556198424e-06
275 3.55105604148958e-06
276 3.46048283886735e-06
277 3.45496554371613e-06
278 3.46160168194674e-06
279 3.70470359067733e-06
280 3.86101968702083e-06
281 2.72218889627433e-06
282 2.54957870700593e-06
283 2.55122770938575e-06
284 2.58629113632911e-06
285 2.78053700121899e-06
286 4.37154099939595e-06
287 3.14690489633912e-06
288 2.90893991877783e-06
289 2.91636137587582e-06
290 2.88368220592636e-06
291 2.80924282803008e-06
292 5.30872077818268e-06
293 3.72302868089599e-06
294 3.31313819423087e-06
295 3.27186237238173e-06
296 3.31798208060905e-06
297 2.95892661617597e-06
298 6.25137492770974e-06
299 4.35149509088475e-06
300 3.811108496611e-06
301 3.35587299880922e-06
302 2.98827739008331e-06
303 2.90683594468731e-06
304 2.81829543130838e-06
305 4.07896883170197e-06
306 3.35011883915761e-06
307 3.16030337325656e-06
308 3.46492946778956e-06
309 3.64645492706684e-06
310 3.35551444005058e-06
311 3.32986578272409e-06
312 3.08612078748439e-06
313 4.90756722710198e-06
314 3.95035935060895e-06
315 3.67816979236715e-06
316 3.65974310076657e-06
317 3.71045862349926e-06
318 3.78160641869594e-06
319 3.8600523507893e-06
320 3.94138336013451e-06
321 4.0225988991961e-06
322 3.23734982054061e-06
323 3.25605752952262e-06
324 3.30789969357347e-06
325 3.33697044715667e-06
326 3.33656537059279e-06
327 2.25450117195651e-06
328 2.2673435337459e-06
329 2.33888765049406e-06
330 2.41810911525122e-06
331 2.50394784964078e-06
332 2.59749016398239e-06
333 2.70024076235559e-06
334 2.81411659216001e-06
335 2.9415203748161e-06
336 3.08544051487137e-06
337 3.24956507996736e-06
338 3.43838615934422e-06
339 3.6572417330653e-06
340 3.91217701923706e-06
341 4.20937082191516e-06
342 4.08222836187918e-06
343 4.40600055160985e-06
344 4.82025522164319e-06
345 5.26747433590106e-06
346 5.69218873718915e-06
347 5.68950243527345e-06
348 5.66613203422984e-06
349 5.23041925058916e-06
350 2.37188181139974e-06
351 1.70297605552293e-06
352 1.67027434118228e-06
353 1.67664273733245e-06
354 1.68527010883207e-06
355 1.69390715950258e-06
356 1.70244038639961e-06
357 1.7110988528573e-06
358 1.72021236218234e-06
359 1.73014854739461e-06
360 1.74129313650558e-06
361 1.75404144350583e-06
362 1.76879239429798e-06
363 1.78594284467009e-06
364 1.80588165863959e-06
365 1.82898344040381e-06
366 1.85560189463679e-06
367 1.88606276671593e-06
368 1.92065624368916e-06
369 1.9596285916385e-06
370 2.00317267427918e-06
371 2.05141684999537e-06
372 2.10441159719575e-06
373 2.16211309230215e-06
374 2.22436289003415e-06
375 2.29086287455008e-06
376 2.36114481503869e-06
377 2.43453424573202e-06
378 2.51010909133101e-06
379 2.5866545854525e-06
380 2.66261768943012e-06
381 2.73606647940808e-06
382 2.80466277981574e-06
383 2.86565940719662e-06
384 2.91593611811448e-06
385 2.95208963112183e-06
386 2.97059137058694e-06
387 2.96802014382379e-06
388 2.94136459276171e-06
389 2.88837227889418e-06
390 2.80790160337194e-06
391 2.70021540275168e-06
392 2.56714888371596e-06
393 2.41209637092308e-06
394 2.23979284778089e-06
395 2.05591123433493e-06
396 1.8665413403351e-06
397 1.67764586560657e-06
398 3.7528616803685e-07
399 1.51369367705788e-07
400 1.32488915254129e-07
401 1.37212167824718e-07
402 1.48651238466018e-07
403 1.646534621156e-07
404 1.84332454907225e-07
405 2.07153234830219e-07
406 2.32768366217078e-07
407 2.60940743334369e-07
408 2.91498561144988e-07
409 3.24309670429526e-07
410 3.5926722584078e-07
411 3.96281291310737e-07
412 4.35273333916554e-07
413 4.76172049177836e-07
414 5.1890982602572e-07
415 5.6341959985876e-07
416 6.09632044705464e-07
417 6.57473133278023e-07
418 7.0686211370211e-07
419 7.5770994690806e-07
420 8.0991823311205e-07
421 8.63378639341285e-07
422 9.1797282150568e-07
423 9.73572818406372e-07
424 1.03004187845797e-06
425 1.08723566578053e-06
426 1.14500377878448e-06
427 1.20319150397537e-06
428 1.26164171950713e-06
429 1.32019685908128e-06
430 1.37870084637082e-06
431 1.43700091496089e-06
432 1.49494923726462e-06
433 1.55240429878009e-06
434 1.6092319705538e-06
435 1.66530625145051e-06
436 1.72050967171983e-06
437 1.77473336985031e-06
438 1.8278768735059e-06
439 1.87984763192254e-06
440 1.93056036060139e-06
441 1.97993626790308e-06
442 2.02790223755416e-06
443 2.07439004023608e-06
444 2.11933564125062e-06
445 2.16267866095489e-06
446 2.2043620289168e-06
447 2.2443318544273e-06
448 2.28253751467834e-06
449 2.31893193947795e-06
450 2.35347204955557e-06
451 2.38611928564946e-06
452 2.41684015016044e-06
453 2.44560667387467e-06
454 2.47239671885633e-06
455 2.49719403718658e-06
456 2.5199880244471e-06
457 2.54077313613184e-06
458 2.55954797486798e-06
459 1.19025667560386e-06
460 7.15863252699538e-07
461 6.0822178755244e-07
462 5.93450132599391e-07
463 5.95465536567139e-07
464 6.0089064105233e-07
465 6.07331435122825e-07
466 6.1432694046192e-07
467 6.21792303500016e-07
468 6.29721322804906e-07
469 6.38126122349114e-07
470 6.47024644605714e-07
471 6.56438087459511e-07
472 6.66390457287631e-07
473 6.76908597308123e-07
474 6.8802234573239e-07
475 6.99764752220645e-07
476 7.12172339967279e-07
477 7.25285414280855e-07
478 7.39148422007496e-07
479 7.53810367910153e-07
480 7.69325295638322e-07
481 7.85752842517712e-07
482 8.03158879048882e-07
483 8.21616246365645e-07
484 8.4120560736705e-07
485 8.62016430253208e-07
486 8.84148126958177e-07
487 9.07711373468015e-07
488 9.32829644071022e-07
489 9.59640998393763e-07
490 9.88300167731804e-07
491 1.01898099640185e-06
492 1.05187930557338e-06
493 1.08721626017877e-06
494 1.12524233622873e-06
495 1.16624200412066e-06
496 1.21053926639882e-06
497 1.25850421240519e-06
498 1.31056077883756e-06
499 1.36719593089648e-06
500 1.42897049766424e-06
501 1.49653189958471e-06
502 1.57062897450239e-06
503 1.65212901014876e-06
504 1.74203686249445e-06
505 1.84151557363278e-06
506 1.95190700556309e-06
507 2.07474933535459e-06
508 2.21178521142857e-06
509 2.36494890371215e-06
510 2.53631110830097e-06
511 2.72794325920182e-06
512 2.94163477701573e-06
513 3.17835086043644e-06
514 3.43725108269996e-06
515 3.71400939598347e-06
516 3.99814069986679e-06
517 4.26922934019406e-06
518 4.49278974351798e-06
519 4.61856279735998e-06
520 4.58713896315728e-06
521 4.35114031319926e-06
522 3.90681971865134e-06
523 1.00750353952137e-06
524 2.80023658003011e-07
525 1.74412117824752e-07
526 1.55385047286326e-07
527 1.442544808014e-07
528 1.34910273854145e-07
529 1.26539160364089e-07
530 1.18907401446601e-07
531 1.11906349485267e-07
532 1.05463928982431e-07
533 9.95224124533694e-08
534 9.40322721447077e-08
535 8.89500733837916e-08
536 8.42374283524769e-08
537 7.98602799741558e-08
538 7.57883312765877e-08
539 7.19945666178708e-08
540 6.84548430604656e-08
541 6.51475390433413e-08
542 6.20532513172382e-08
543 5.91545326058068e-08
544 5.64356639915707e-08
545 5.38824569445548e-08
546 5.14820806757346e-08
547 4.92229114074558e-08
548 4.70944003513256e-08
549 4.50869579278199e-08
550 4.31918520243935e-08
551 4.14011184450421e-08
552 3.97074818416313e-08
553 3.81042859123696e-08
554 3.65854315899415e-08
555 3.51453222264798e-08
556 3.37788149005648e-08
557 3.24811771226151e-08
558 3.12480481910382e-08
559 3.00754047398255e-08
560 2.8959529945101e-08
561 2.7896985915624e-08
562 2.6884588916392e-08
563 2.59193871831772e-08
564 2.49986408952527e-08
565 2.41198041708268e-08
566 2.32805087950387e-08
567 2.24785495439363e-08
568 2.17118708878858e-08
569 2.09785549599634e-08
570 2.02768106354594e-08
571 1.96049635952426e-08
572 1.89614473196455e-08
573 1.83447948276336e-08
574 1.77536312605593e-08
575 1.71866669521624e-08
576 1.66426912364158e-08
577 1.61205666783849e-08
578 1.56192238893045e-08
579 1.51376566266368e-08
580 1.46749174772534e-08
581 1.42301137263937e-08
582 1.38024036781431e-08
583 1.33909931400108e-08
584 1.29951323429065e-08
585 1.26141129274536e-08
586 1.22472653029997e-08
587 1.189395614567e-08
588 1.15535860135158e-08
589 1.12255873052687e-08
590 1.09094221760193e-08
591 1.06045807808384e-08
592 1.03105795285899e-08
593 1.00269594325771e-08
594 9.75328473076877e-09
595 9.48914143842697e-09
596 9.23413612749142e-09
597 8.98789464498364e-09
598 8.75006108046241e-09
599 8.52029667451982e-09
600 8.29827888942189e-09
601 8.08370043832578e-09
602 7.87626849009113e-09
603 7.67570387384604e-09
604 7.48174031214784e-09
605 7.29412369708778e-09
606 7.11261150350563e-09
607 6.93697213027674e-09
608 6.76698433751302e-09
609 6.60243670000638e-09
610 6.44312708819087e-09
611 6.28886222780886e-09
612 6.13945723767914e-09
613 5.9947351431125e-09
614 5.8545266125169e-09
615 5.71866943157733e-09
616 5.58700826738592e-09
617 5.45939426666139e-09
618 5.3356847577212e-09
619 5.21574298031372e-09
620 5.09943775240133e-09
621 4.98664327811816e-09
622 4.87723884149606e-09
623 4.77110856445247e-09
624 4.66814123683227e-09
625 4.56823002975891e-09
626 4.4712723705325e-09
627 4.37716972588061e-09
628 4.28582737371084e-09
629 4.19715428995679e-09
630 4.11106298216738e-09
631 4.02746930722491e-09
632 3.94629234031462e-09
633 3.86745421928977e-09
634 3.79088005218854e-09
635 3.71649775227287e-09
636 3.64423794111074e-09
637 3.57403381139283e-09
638 3.50582104850918e-09
639 3.43953771190074e-09
640 3.37512411679095e-09
641 3.31252275799191e-09
642 3.25167826040488e-09
643 3.1925371983427e-09
644 3.13504811372191e-09
645 3.07916138775109e-09
646 3.02482915018201e-09
647 2.97200524058236e-09
648 2.92064513157649e-09
649 2.87070586670478e-09
650 2.8221459915382e-09
651 2.77492547524429e-09
652 2.72900570021166e-09
653 2.68434934774898e-09
654 2.64092041670437e-09
655 2.59868410644657e-09
656 2.55760680380619e-09
657 2.51765603136812e-09
658 2.47880038102878e-09
659 2.44100952892106e-09
660 2.40425411554331e-09
661 2.36850577077315e-09
662 2.33373704520976e-09
663 2.2999213820549e-09
664 2.26703308826154e-09
665 2.23504728156297e-09
666 2.20393987269678e-09
667 2.17368756175002e-09
668 2.14426773362451e-09
669 2.11565850237347e-09
670 2.08783865720298e-09
671 2.06078762619895e-09
672 2.03448549258799e-09
673 2.00891288314589e-09
674 1.98405106662399e-09
675 1.95988181693548e-09
676 1.93638747810743e-09
677 1.91355089326844e-09
678 1.89135537657108e-09
679 1.86978475229139e-09
680 1.84882329055939e-09
681 1.82845572152676e-09
682 1.80866715396039e-09
683 1.7894431137518e-09
684 1.77076957555288e-09
685 1.75263284956244e-09
686 1.73501960521905e-09
687 1.71791686358534e-09
688 1.70131203963314e-09
689 1.68519279772347e-09
690 1.66954715167955e-09
691 1.65436345253517e-09
692 1.63963029886306e-09
693 1.6253366085465e-09
694 1.6114715349323e-09
695 1.5980245564447e-09
696 1.58498537467306e-09
697 1.57234391284493e-09
698 1.5600904114888e-09
699 1.54821527751493e-09
700 1.53670917904156e-09
701 1.52556299933199e-09
702 1.51476781492693e-09
703 1.50431496648405e-09
704 1.49419595065288e-09
705 1.48440246659374e-09
706 1.47492641872147e-09
707 1.46575989851922e-09
708 1.45689517358866e-09
709 1.44832469446904e-09
710 1.4400410764566e-09
711 1.43203711006179e-09
712 1.42430576692516e-09
713 1.41684015130377e-09
714 1.40963355800312e-09
715 1.40267939808976e-09
716 1.39597126058384e-09
717 1.38950290378644e-09
718 1.38326816698811e-09
719 1.37726109877531e-09
720 1.37147584254901e-09
721 1.36590669494119e-09
722 1.36054810349935e-09
723 1.35539460092469e-09
724 1.35044089822788e-09
725 1.34568177165695e-09
726 1.34111222035656e-09
727 1.33672725746018e-09
728 1.33252207046861e-09
729 1.32849194061618e-09
730 1.32463230330554e-09
731 1.32093866240528e-09
732 1.31740666744384e-09
733 1.31403203310739e-09
734 1.31081062303561e-09
735 1.30773837042856e-09
736 1.30481133206337e-09
737 1.30202565423094e-09
738 1.29937759417765e-09
739 1.29686348723324e-09
740 1.29447976276741e-09
741 1.29222295337071e-09
742 1.2900896834933e-09
743 1.28807667005648e-09
744 1.28618069734812e-09
745 1.2843986214858e-09
746 1.28272744637875e-09
747 1.28116417088518e-09
748 1.27970594395667e-09
749 1.27834996782049e-09
750 1.27709351076456e-09
751 1.27593392214386e-09
752 1.27486861782949e-09
753 1.27389508740006e-09
754 1.2730109220164e-09
755 1.272213722018e-09
756 1.27150118404738e-09
757 1.27087108918295e-09
758 1.27032124124682e-09
759 1.26984954272215e-09
760 1.26945393615307e-09
761 1.26913242602616e-09
762 1.26888305565284e-09
763 1.2687039815727e-09
764 1.26859334894097e-09
765 1.26854938509215e-09
766 1.26857037012645e-09
767 1.26865462099974e-09
768 1.26880053140573e-09
769 1.26900652072175e-09
770 1.26927107769692e-09
771 1.26959269508819e-09
772 1.26996992431068e-09
773 1.27040140064859e-09
774 1.27088575440958e-09
775 1.27142168207045e-09
776 1.27200788781978e-09
777 1.27264317666103e-09
778 1.27332632160367e-09
779 1.27405617042941e-09
780 1.27483158444808e-09
781 1.27565150222006e-09
782 1.27651485817327e-09
783 1.27742060260753e-09
784 1.27836778358299e-09
785 1.27935541445249e-09
786 1.28038257619144e-09
787 1.28144836208108e-09
788 1.28255191153037e-09
789 1.2836923694737e-09
790 1.2848689025201e-09
791 1.2860807392574e-09
792 1.28732710501132e-09
793 1.2886072637455e-09
794 1.28992049545137e-09
795 1.29126606907176e-09
796 1.29264337921314e-09
797 1.29405173123048e-09
798 1.29549047654834e-09
799 1.29695904214668e-09
800 1.29845681998256e-09
801 1.29998326333953e-09
802 1.30153780391027e-09
803 1.30311988569344e-09
804 1.30472903179746e-09
805 1.30636472165711e-09
806 1.30802647833778e-09
807 1.30971384079676e-09
808 1.31142638668831e-09
809 1.31316362122493e-09
810 1.31492514492155e-09
811 1.31671060155429e-09
812 1.31851952911408e-09
813 1.32035158218123e-09
814 1.3222064017001e-09
815 1.32408365403417e-09
816 1.32598295426269e-09
817 1.32790399520004e-09
818 1.32984646943514e-09
819 1.33181006693124e-09
820 1.33379449833831e-09
821 1.33579946981872e-09
822 1.33782470475507e-09
823 1.33986994979929e-09
824 1.34193494399903e-09
825 1.34401945436431e-09
826 1.34612325463867e-09
827 1.34824609520817e-09
828 1.35038778391413e-09
829 1.35254808270185e-09
830 1.35472681872382e-09
831 1.35692378410097e-09
832 1.35913880947564e-09
833 1.36137168812594e-09
834 1.36362227608466e-09
835 1.36589039559038e-09
836 1.36817589448536e-09
837 1.37047862499303e-09
838 1.37279844552835e-09
839 1.37513522130801e-09
840 1.3774887868892e-09
841 1.37985905736502e-09
842 1.3822459069192e-09
843 1.38464918527282e-09
844 1.38706883034224e-09
845 1.38950472308143e-09
846 1.39195674479194e-09
847 1.39442481976116e-09
848 1.39690886411315e-09
849 1.39940878201939e-09
850 1.4019245005486e-09
851 1.40445593311489e-09
852 1.40700301572691e-09
853 1.40956566921976e-09
854 1.41214384479461e-09
855 1.41473750018301e-09
856 1.41734655083268e-09
857 1.41997094864661e-09
858 1.42261065102117e-09
859 1.42526561599315e-09
860 1.42793580902474e-09
861 1.43062117116197e-09
862 1.43332167061088e-09
863 1.43603730554415e-09
864 1.43876802601203e-09
865 1.44151379113226e-09
866 1.44427463686975e-09
867 1.44705048119802e-09
868 1.44984132590288e-09
869 1.45264715072776e-09
870 1.45546799075996e-09
871 1.45830377433221e-09
872 1.46115453062225e-09
873 1.46402025963632e-09
874 1.46690094382841e-09
875 1.46979659192324e-09
876 1.47270719663293e-09
877 1.47563279312446e-09
878 1.47857336810868e-09
879 1.4815289348847e-09
880 1.48449949736451e-09
881 1.48748509908572e-09
882 1.49048571240778e-09
883 1.49350138962065e-09
884 1.49653213020434e-09
885 1.49957799755011e-09
886 1.50263897797118e-09
887 1.50571510911905e-09
888 1.50880640523657e-09
889 1.51191292945498e-09
890 1.51503468141364e-09
891 1.51817170323295e-09
892 1.52132403450041e-09
893 1.52449172979231e-09
894 1.52767478526555e-09
895 1.53087326905628e-09
896 1.5340872179229e-09
897 1.53731668991164e-09
898 1.54056171092287e-09
899 1.54382232676681e-09
900 1.54709859064538e-09
901 1.55039055237205e-09
902 1.55369828127563e-09
903 1.55702178825619e-09
904 1.56036116063595e-09
905 1.56371644108349e-09
906 1.56708769111061e-09
907 1.57047497435949e-09
908 1.57387832072342e-09
909 1.57729782599463e-09
910 1.58073352449956e-09
911 1.58418551771462e-09
912 1.5876538285419e-09
913 1.59113854662606e-09
914 1.59463972370859e-09
915 1.59815745419854e-09
916 1.60169177310264e-09
917 1.60524278616247e-09
918 1.60881052666079e-09
919 1.6123951117661e-09
920 1.61599659437087e-09
921 1.61961504439946e-09
922 1.62325055309266e-09
923 1.62690317833638e-09
924 1.63057302419277e-09
925 1.63426014952035e-09
926 1.63796465408512e-09
927 1.64168662118268e-09
928 1.64542611872058e-09
929 1.64918323956414e-09
930 1.65295807700753e-09
931 1.65675069775822e-09
932 1.66056123957653e-09
933 1.6643897426768e-09
934 1.66823632715524e-09
935 1.67210106348053e-09
936 1.67598405984982e-09
937 1.67988541351345e-09
938 1.68380522883129e-09
939 1.68774358694998e-09
940 1.69170056767455e-09
941 1.69567630776239e-09
942 1.69967089990444e-09
943 1.70368443015524e-09
944 1.70771700243328e-09
945 1.71176872993702e-09
946 1.71583972762796e-09
947 1.71993008441707e-09
948 1.72403991137644e-09
949 1.72816931969813e-09
950 1.73231841677457e-09
951 1.73648733971316e-09
952 1.74067616880157e-09
953 1.74488501659756e-09
954 1.74911401556185e-09
955 1.75336327209566e-09
956 1.75763290713453e-09
957 1.76192302836133e-09
958 1.76623376910444e-09
959 1.77056524106351e-09
960 1.77491757619699e-09
961 1.77929089119872e-09
962 1.78368529047146e-09
963 1.78810093722967e-09
964 1.79253793075411e-09
965 1.79699639487014e-09
966 1.8014764836724e-09
967 1.80597831294849e-09
968 1.81050201061452e-09
969 1.81504771325013e-09
970 1.81961554547911e-09
971 1.82420564207248e-09
972 1.82881816815852e-09
973 1.83345324238358e-09
974 1.83811098708406e-09
975 1.84279155773387e-09
976 1.84749509749391e-09
977 1.8522217330541e-09
978 1.8569716171866e-09
979 1.86174490951164e-09
980 1.86654173583706e-09
981 1.87136225184725e-09
982 1.87620659662299e-09
983 1.88107493271093e-09
984 1.88596742444115e-09
985 1.89088417921984e-09
986 1.89582538201237e-09
987 1.90079118459935e-09
988 1.90578173656945e-09
989 1.91079723430312e-09
990 1.91583777137888e-09
991 1.920903535687e-09
992 1.92599470988543e-09
993 1.93111142431042e-09
994 1.93625385819601e-09
995 1.94142220001372e-09
996 1.94661657506288e-09
997 1.95183717679964e-09
998 1.95708415623914e-09
999 1.96235769993056e-09
1000 1.96765798537116e-09
1001 1.97298517577759e-09
1002 1.97833943794212e-09
1003 1.98372095099249e-09
1004 1.98912990487319e-09
1005 1.99456648576536e-09
1006 2.0000308554608e-09
1007 2.00552321212882e-09
1008 2.01104374122326e-09
1009 2.01659258534605e-09
1010 2.02216997148022e-09
1011 2.02777607841258e-09
1012 2.03341110021762e-09
1013 2.03907522060863e-09
1014 2.04476862401292e-09
1015 2.05049153685212e-09
1016 2.05624412212348e-09
1017 2.06202658402842e-09
1018 2.06783913200973e-09
1019 2.07368194781075e-09
1020 2.07955523522311e-09
1021 2.08545921863816e-09
1022 2.09139408829831e-09
1023 2.09736004600257e-09
1024 2.10335729691847e-09
1025 2.10938604493429e-09
1026 2.11544653955744e-09
1027 2.12153894658766e-09
1028 2.12766349948735e-09
1029 2.1338204193077e-09
1030 2.14000991895406e-09
1031 2.14623220228004e-09
1032 2.15248750334381e-09
1033 2.1587760427625e-09
1034 2.16509805644267e-09
1035 2.17145374419645e-09
1036 2.17784334429908e-09
1037 2.18426708876814e-09
1038 2.19072519861042e-09
1039 2.19721793229454e-09
1040 2.20374546808626e-09
1041 2.2103081097446e-09
1042 2.21690603498127e-09
1043 2.22353950425721e-09
1044 2.23020879070098e-09
1045 2.23691407926254e-09
1046 2.24365564646809e-09
1047 2.25043374581198e-09
1048 2.25724860144429e-09
1049 2.26410046201923e-09
1050 2.27098961338826e-09
1051 2.27791627223648e-09
1052 2.28488068864552e-09
1053 2.29188314517805e-09
1054 2.2989238915933e-09
1055 2.3060031835989e-09
1056 2.31312128958949e-09
1057 2.32027844964817e-09
1058 2.32747495848489e-09
1059 2.33471108244935e-09
1060 2.34198707033016e-09
1061 2.34930319641035e-09
1062 2.35665975500334e-09
1063 2.36405700357313e-09
1064 2.37149522008216e-09
1065 2.37897470095852e-09
1066 2.38649569520928e-09
1067 2.39405849796954e-09
1068 2.40166341381048e-09
1069 2.40931069810339e-09
1070 2.41700065203004e-09
1071 2.42473358809595e-09
1072 2.4325097790879e-09
1073 2.44032950630879e-09
1074 2.44819308841609e-09
1075 2.45610082795652e-09
1076 2.46405298847071e-09
1077 2.47204992189069e-09
1078 2.4800918993362e-09
1079 2.48817923269542e-09
1080 2.49631225728303e-09
1081 2.50449125523089e-09
1082 2.51271655596297e-09
1083 2.5209884672525e-09
1084 2.52930729919784e-09
1085 2.53767339265664e-09
1086 2.54608704185991e-09
1087 2.554548606157e-09
1088 2.5630583848206e-09
1089 2.57161671876209e-09
1090 2.58022393805892e-09
1091 2.58888036245543e-09
1092 2.59758633478937e-09
1093 2.60634222708658e-09
1094 2.61514833688324e-09
1095 2.62400500839455e-09
1096 2.63291260981345e-09
1097 2.64187147932696e-09
1098 2.65088196935109e-09
1099 2.65994443384342e-09
1100 2.66905920882941e-09
1101 2.67822665382664e-09
1102 2.68744714264012e-09
1103 2.69672102700158e-09
1104 2.70604869287003e-09
1105 2.71543047569449e-09
1106 2.72486676178013e-09
1107 2.73435791154651e-09
1108 2.74390432360872e-09
1109 2.75350634598677e-09
1110 2.76316438164961e-09
1111 2.77287878729513e-09
1112 2.78264997337151e-09
1113 2.79247829047619e-09
1114 2.80236418432662e-09
1115 2.81230801100192e-09
1116 2.82231017033356e-09
1117 2.83237104195045e-09
1118 2.84249105834823e-09
1119 2.85267060248665e-09
1120 2.86291009960473e-09
1121 2.87320994320384e-09
1122 2.88357053281224e-09
1123 2.89399231552577e-09
1124 2.90447567846614e-09
1125 2.91502106014878e-09
1126 2.92562885555775e-09
1127 2.93629953866493e-09
1128 2.94703352691963e-09
1129 2.95783117994725e-09
1130 2.96869301990473e-09
1131 2.97961945721182e-09
1132 2.99061092322962e-09
1133 3.0016678696003e-09
1134 3.01279074161208e-09
1135 3.02397998178628e-09
1136 3.03523603781745e-09
1137 3.04655938617281e-09
1138 3.05795047399109e-09
1139 3.0694097752135e-09
1140 3.08093772569078e-09
1141 3.09253483433989e-09
1142 3.10420153810999e-09
1143 3.11593831844354e-09
1144 3.12774568313192e-09
1145 3.13962407117601e-09
1146 3.15157402209402e-09
1147 3.16359596513779e-09
1148 3.17569040792155e-09
1149 3.18785788464453e-09
1150 3.20009885225435e-09
1151 3.21241382552132e-09
1152 3.22480330098813e-09
1153 3.23726782218953e-09
1154 3.24980787362527e-09
1155 3.26242395830491e-09
1156 3.2751166092899e-09
1157 3.28788638282141e-09
1158 3.30073376327181e-09
1159 3.31365931468925e-09
1160 3.32666353721509e-09
1161 3.3397469877436e-09
1162 3.35291021361873e-09
1163 3.3661537670116e-09
1164 3.37947818197117e-09
1165 3.39288401797258e-09
1166 3.40637182691528e-09
1167 3.41994220532036e-09
1168 3.43359567043761e-09
1169 3.44733283990244e-09
1170 3.46115424180568e-09
1171 3.47506048255259e-09
1172 3.48905214497209e-09
1173 3.50312982501087e-09
1174 3.5172940681765e-09
1175 3.53154553832331e-09
1176 3.54588477922182e-09
1177 3.56031243082387e-09
1178 3.57482909320534e-09
1179 3.58943534974168e-09
1180 3.60413186997135e-09
1181 3.61891924050534e-09
1182 3.63379811186077e-09
1183 3.64876910043314e-09
1184 3.66383282986656e-09
1185 3.67898998381737e-09
1186 3.69424117270939e-09
1187 3.7095870527784e-09
1188 3.72502828886751e-09
1189 3.74056552624977e-09
1190 3.75619945202605e-09
1191 3.77193073446545e-09
1192 3.78776003957008e-09
1193 3.80368806617816e-09
1194 3.81971547514069e-09
1195 3.83584296187882e-09
1196 3.85207123431019e-09
1197 3.86840100612795e-09
1198 3.88483296593862e-09
1199 3.90136781395749e-09
1200 3.91800629668992e-09
1201 3.93474913490742e-09
1202 3.95159705632719e-09
1203 3.96855078984861e-09
1204 3.98561108414281e-09
1205 4.00277867843342e-09
1206 4.02005432262409e-09
1207 4.03743879815746e-09
1208 4.05493283018092e-09
1209 4.07253722352289e-09
1210 4.09025275223288e-09
1211 4.10808020170068e-09
1212 4.12602034039271e-09
1213 4.1440739857061e-09
1214 4.16224192679907e-09
1215 4.180524989663e-09
1216 4.19892398154888e-09
1217 4.21743971636488e-09
1218 4.23607302674048e-09
1219 4.25482474401312e-09
1220 4.27369571504731e-09
1221 4.29268682243188e-09
1222 4.31179887365865e-09
1223 4.33103275189989e-09
1224 4.3503893261699e-09
1225 4.36986946005173e-09
1226 4.38947406456754e-09
1227 4.40920401945778e-09
1228 4.42906022429208e-09
1229 4.44904359912806e-09
1230 4.46915503815142e-09
1231 4.4893954963025e-09
1232 4.5097658641775e-09
1233 4.53026710045732e-09
1234 4.55090015146496e-09
1235 4.57166598030621e-09
1236 4.592565529284e-09
1237 4.61359980554826e-09
1238 4.63476976397296e-09
1239 4.65607637012834e-09
1240 4.67752067191856e-09
1241 4.69910365551525e-09
1242 4.72082629026131e-09
1243 4.74268967548416e-09
1244 4.76469479662615e-09
1245 4.78684269957326e-09
1246 4.80913444949264e-09
1247 4.8315710934558e-09
1248 4.85415371610933e-09
1249 4.87688336819922e-09
1250 4.89976118335349e-09
1251 4.92278822631447e-09
1252 4.94596561698597e-09
1253 4.96929446161212e-09
1254 4.99277589100559e-09
1255 5.01641103700624e-09
1256 5.040201105165e-09
1257 5.06414719008034e-09
1258 5.08825048507512e-09
1259 5.11251216849919e-09
1260 5.1369334525827e-09
1261 5.16151550517178e-09
1262 5.18625955881678e-09
1263 5.2111668609139e-09
1264 5.23623862746035e-09
1265 5.26147610958426e-09
1266 5.28688055298877e-09
1267 5.31245326058861e-09
1268 5.33819551187749e-09
1269 5.36410856948962e-09
1270 5.39019376221468e-09
1271 5.41645246125533e-09
1272 5.44288592869217e-09
1273 5.46949553978846e-09
1274 5.49628265933484e-09
1275 5.52324865949065e-09
1276 5.55039494749757e-09
1277 5.5777228875488e-09
1278 5.60523391688196e-09
1279 5.63292945019864e-09
1280 5.66081093043963e-09
1281 5.68887984103992e-09
1282 5.71713762111861e-09
1283 5.74558576709942e-09
1284 5.77422577764157e-09
1285 5.80305918674145e-09
1286 5.832087505569e-09
1287 5.86131229518894e-09
1288 5.89073508145045e-09
1289 5.92035748937594e-09
1290 5.95018107029313e-09
1291 5.98020747388786e-09
1292 6.01043831132458e-09
1293 6.04087519883824e-09
1294 6.07151983325079e-09
1295 6.10237388365548e-09
1296 6.1334390230129e-09
1297 6.16471698864949e-09
1298 6.19620948356849e-09
1299 6.22791829036219e-09
1300 6.2598451516938e-09
1301 6.29199185003535e-09
1302 6.32436017205947e-09
1303 6.35695197723636e-09
1304 6.38976910632607e-09
1305 6.42281338765794e-09
1306 6.45608673116403e-09
1307 6.48959103239754e-09
1308 6.52332819768616e-09
1309 6.55730016884009e-09
1310 6.59150891970051e-09
1311 6.6259564424557e-09
1312 6.66064472550221e-09
1313 6.69557580027867e-09
1314 6.73075172833515e-09
1315 6.76617455930625e-09
1316 6.80184641058652e-09
1317 6.83776936884384e-09
1318 6.8739456040081e-09
1319 6.91037725453143e-09
1320 6.94706655112999e-09
1321 6.98401565258797e-09
1322 7.02122683595894e-09
1323 7.05870233263888e-09
1324 7.0964444483232e-09
1325 7.13445551357022e-09
1326 7.17273782154771e-09
1327 7.21129377065507e-09
1328 7.25012573421167e-09
1329 7.28923615743516e-09
1330 7.32862747112033e-09
1331 7.36830212679837e-09
1332 7.40826266212782e-09
1333 7.44851160501146e-09
1334 7.48905149776483e-09
1335 7.52988491671756e-09
1336 7.57101453234836e-09
1337 7.61244295916275e-09
1338 7.65417285777622e-09
1339 7.6962070045019e-09
1340 7.73854808385217e-09
1341 7.78119889551353e-09
1342 7.82416223233242e-09
1343 7.86744095452164e-09
1344 7.91103794625883e-09
1345 7.95495609175679e-09
1346 7.99919831459673e-09
1347 8.04376764381775e-09
1348 8.08866704437557e-09
1349 8.13389960035468e-09
1350 8.17946835957945e-09
1351 8.22537648678415e-09
1352 8.27162710661596e-09
1353 8.31822343362524e-09
1354 8.36516871576416e-09
1355 8.4124662111813e-09
1356 8.46011922219821e-09
1357 8.50813108789022e-09
1358 8.55650526044591e-09
1359 8.60524513794077e-09
1360 8.6543542053731e-09
1361 8.70383599217512e-09
1362 8.75369404338232e-09
1363 8.80393198056448e-09
1364 8.85455344908693e-09
1365 8.90556213505487e-09
1366 8.95696180348045e-09
1367 9.00875622955009e-09
1368 9.06094924149393e-09
1369 9.11354473556607e-09
1370 9.16654662859863e-09
1371 9.2199589217654e-09
1372 9.27378560295267e-09
1373 9.32803077927974e-09
1374 9.38269858129268e-09
1375 9.43779319791971e-09
1376 9.49331882965197e-09
1377 9.54927980037753e-09
1378 9.6056804150947e-09
1379 9.66252509551099e-09
1380 9.71981828363495e-09
1381 9.77756448556118e-09
1382 9.83576826479156e-09
1383 9.89443423312131e-09
1384 9.95356708503947e-09
1385 1.00131715593628e-08
1386 1.00732524369982e-08
1387 1.01338145795449e-08
1388 1.01948629209056e-08
1389 1.02564024182345e-08
1390 1.03184381549032e-08
1391 1.03809752295668e-08
1392 1.04440187947345e-08
1393 1.05075741053472e-08
1394 1.05716464732002e-08
1395 1.06362412794931e-08
1396 1.07013639487204e-08
1397 1.07670200103962e-08
1398 1.08332150478014e-08
1399 1.0899954695933e-08
1400 1.09672446917333e-08
1401 1.09071139539373e-08
1402 1.07702995098109e-08
1403 1.06264028142774e-08
1404 1.04886665361455e-08
1405 1.0359143386544e-08
1406 1.02377101456297e-08
1407 1.01238601029124e-08
1408 1.00170549189575e-08
1409 9.91678988873511e-09
1410 9.82260278234824e-09
1411 9.73407163320161e-09
1412 9.65081114286514e-09
1413 9.57246888935773e-09
1414 9.49872210229743e-09
1415 9.42927466244689e-09
1416 9.36385448569279e-09
1417 9.30221123377046e-09
1418 9.24411416478223e-09
1419 9.1893503857729e-09
1420 9.13772319044193e-09
1421 9.08905054255633e-09
1422 9.04316376130003e-09
1423 8.99990641322327e-09
1424 8.95913315151743e-09
1425 8.92070887920989e-09
1426 8.88450776395049e-09
1427 8.85041254585554e-09
1428 8.81831380927871e-09
1429 8.788109342344e-09
1430 8.75970357053207e-09
1431 8.73300702178296e-09
1432 8.70793588392256e-09
1433 8.6844114956228e-09
1434 8.66236009354635e-09
1435 8.64171229532813e-09
1436 8.6224028513272e-09
1437 8.60437033308605e-09
1438 8.58755689021815e-09
1439 8.57190795182567e-09
1440 8.55737201089096e-09
1441 8.54390041428622e-09
1442 8.53144714893514e-09
1443 8.51996873506889e-09
1444 8.50942395439909e-09
1445 8.49977378325504e-09
1446 8.49098118031078e-09
1447 8.48301104075028e-09
1448 8.4758300246315e-09
1449 8.46940641132566e-09
1450 8.46371006918215e-09
1451 8.45871233765769e-09
1452 8.45438589995628e-09
1453 8.45070473955133e-09
1454 8.44764407791863e-09
1455 8.44518023633742e-09
1456 8.44329064668529e-09
1457 8.44195372284423e-09
1458 8.44114887609517e-09
1459 8.44085639528251e-09
1460 8.44105739780313e-09
1461 8.44173385815736e-09
1462 8.44286847788598e-09
1463 8.44444468664474e-09
1464 8.44644660794995e-09
1465 8.44885899377972e-09
1466 8.45166719051414e-09
1467 8.45485718783519e-09
1468 8.45841547798225e-09
1469 8.46232906461897e-09
1470 8.46658547061367e-09
1471 8.47117270421238e-09
1472 8.47607921689977e-09
1473 8.48129385506226e-09
1474 8.48680590836371e-09
1475 8.49260501331337e-09
1476 8.49868120581742e-09
1477 8.5050248800716e-09
1478 8.51162674284886e-09
1479 8.51847781891333e-09
1480 8.52556945436809e-09
1481 8.53289326581923e-09
1482 8.54044116343901e-09
1483 8.54820531409799e-09
1484 8.55617814986014e-09
1485 8.56435234452598e-09
1486 8.57272078504782e-09
1487 8.5812765939655e-09
1488 8.59001311222415e-09
1489 8.59892386649997e-09
1490 8.60800259021479e-09
1491 8.61724322132743e-09
1492 8.62663986543166e-09
1493 8.63618676512445e-09
1494 8.64587839198946e-09
1495 8.65570932001036e-09
1496 8.66567431331709e-09
1497 8.67576825671902e-09
1498 8.68598622410261e-09
1499 8.69632334967245e-09
1500 8.70677495248888e-09
1501 8.7173364705968e-09
1502 8.72800345185549e-09
1503 8.73877156388176e-09
1504 8.74963661205516e-09
1505 8.76059446065863e-09
1506 8.77164112163363e-09
1507 8.78277268406206e-09
1508 8.79398533157938e-09
1509 8.80527537604961e-09
1510 8.81663919748469e-09
1511 8.82807322993088e-09
1512 8.8395740721511e-09
1513 8.85113832769369e-09
1514 8.86276272429758e-09
1515 8.87444405234814e-09
1516 8.88617917436145e-09
1517 8.89796506015146e-09
1518 8.9097986733737e-09
1519 8.92167714898182e-09
1520 8.93359759409556e-09
1521 8.94555722937012e-09
1522 8.9575533103871e-09
1523 8.96958321443309e-09
1524 8.98164429693016e-09
1525 8.99373401065232e-09
1526 9.00584988034351e-09
1527 9.01798946245249e-09
1528 9.03015035973364e-09
1529 9.0423302539025e-09
1530 9.05452685072131e-09
1531 9.06673792866093e-09
1532 9.07896130886525e-09
1533 9.09119483941713e-09
1534 9.10343643612705e-09
1535 9.1156840447867e-09
1536 9.1279356810594e-09
1537 9.14018937258078e-09
1538 9.15244322109176e-09
1539 9.16469534459094e-09
1540 9.1769439057242e-09
1541 9.18918713648016e-09
1542 9.20142325769648e-09
1543 9.21365057447385e-09
1544 9.22586742313363e-09
1545 9.23807214132992e-09
1546 9.25026315602992e-09
1547 9.26243887631617e-09
1548 9.27459780753457e-09
1549 9.28673845364619e-09
1550 9.29885936666038e-09
1551 9.31095910936692e-09
1552 9.32303632383971e-09
1553 9.33508963328381e-09
1554 9.34711773744145e-09
1555 9.35911935959151e-09
1556 9.3710932594489e-09
1557 9.38303821291368e-09
1558 9.39495302691574e-09
1559 9.40683657549522e-09
1560 9.41868774610619e-09
1561 9.4305054241538e-09
1562 9.44228859515379e-09
1563 9.45403622152742e-09
1564 9.46574732582393e-09
1565 9.47742094308886e-09
1566 9.48905616297006e-09
1567 9.50065208271695e-09
1568 9.5122078701093e-09
1569 9.52372267648174e-09
1570 9.53519570868783e-09
1571 9.54662620767028e-09
1572 9.55801345243543e-09
1573 9.569356713973e-09
1574 9.58065534393378e-09
1575 9.59190872330317e-09
1576 9.60311621206202e-09
1577 9.61427725433336e-09
1578 9.62539131383324e-09
1579 9.6364578766806e-09
1580 9.64747646582338e-09
1581 9.65844663928326e-09
1582 9.66936797311958e-09
1583 9.68024009503661e-09
1584 9.691062666091e-09
1585 9.70183536641415e-09
1586 9.7125579153801e-09
1587 9.72323004666561e-09
1588 9.73385154236522e-09
1589 9.74442223626256e-09
1590 9.75494196247853e-09
1591 9.76541060766768e-09
1592 9.77582809016431e-09
1593 9.78619435803183e-09
1594 9.79650939656616e-09
1595 9.80677319846883e-09
1596 9.81698584432566e-09
1597 9.82714738983506e-09
1598 9.83725796655111e-09
1599 9.84731774583361e-09
1600 9.85732686450111e-09
1601 9.86728559464927e-09
1602 9.87719415302322e-09
1603 9.88705284925596e-09
1604 9.89686200897633e-09
1605 9.90662197045285e-09
1606 9.91633315376642e-09
1607 9.92599599200912e-09
1608 9.93561091973345e-09
1609 9.94517847150595e-09
1610 9.95469916383519e-09
1611 9.96417358164055e-09
1612 9.97360231372328e-09
1613 9.98298603523893e-09
1614 9.99232540910395e-09
1615 1.00016211320125e-08
1616 1.00108739818819e-08
1617 1.00200847349527e-08
1618 1.00292542293451e-08
1619 1.00383833050344e-08
1620 1.00474728671377e-08
1621 1.00565238559853e-08
1622 1.00655372390967e-08
1623 1.00745140097969e-08
1624 1.00834552171684e-08
1625 1.00923619410695e-08
1626 1.01012352877891e-08
1627 1.01100764098925e-08
1628 1.01188865008643e-08
1629 1.01276667640703e-08
1630 1.01364184874899e-08
1631 1.01451429520633e-08
1632 1.01538414708863e-08
1633 1.01625154189398e-08
1634 1.01711662041491e-08
1635 1.01797952513678e-08
1636 1.01884040359473e-08
1637 1.0196994070333e-08
1638 1.02055668919113e-08
1639 1.02141240651075e-08
1640 1.02226672060417e-08
1641 1.02311979553918e-08
1642 1.02397179967799e-08
1643 1.02482290240999e-08
1644 1.02567328001416e-08
1645 1.0265231083476e-08
1646 1.02737257059686e-08
1647 1.02822184810216e-08
1648 1.02907112907588e-08
1649 1.02992060568536e-08
1650 1.03077047048239e-08
1651 1.03162091754192e-08
1652 1.03247214952977e-08
1653 1.03332436666367e-08
1654 1.03417777550103e-08
1655 1.03503258333704e-08
1656 1.03588900405687e-08
1657 1.03674724741303e-08
1658 1.0376075342641e-08
1659 1.03847008036205e-08
1660 1.03933510797168e-08
1661 1.04020284375542e-08
1662 1.0410735113318e-08
1663 1.0419473409571e-08
1664 1.04282456475776e-08
1665 1.04370541538445e-08
1666 1.04459013046429e-08
1667 1.04547894604628e-08
1668 1.04637210193152e-08
1669 1.047269841443e-08
1670 1.04817240941163e-08
1671 1.0490800487786e-08
1672 1.04999300783202e-08
1673 1.05091153750865e-08
1674 1.05183588615139e-08
1675 1.05276630501804e-08
1676 1.05370304995612e-08
1677 1.0546463726086e-08
1678 1.05559653144871e-08
1679 1.05655378295134e-08
1680 1.05751838353852e-08
1681 1.0584905934565e-08
1682 1.05947067280488e-08
1683 1.06045888087509e-08
1684 1.06145547931392e-08
1685 1.06246072658889e-08
1686 1.06347488641365e-08
1687 1.06449822269809e-08
1688 1.06553099499897e-08
1689 1.06657346874475e-08
1690 1.06762590414047e-08
1691 1.06868856217896e-08
1692 1.06976170861038e-08
1693 1.07084560378935e-08
1694 1.07194050678675e-08
1695 1.0730466789161e-08
1696 1.07416438139758e-08
1697 1.07529387341883e-08
1698 1.07643541173012e-08
1699 1.0775892561735e-08
1700 1.07875566070911e-08
1701 1.07993488083887e-08
1702 1.08112717042329e-08
1703 1.08233278046971e-08
1704 1.08355196501775e-08
1705 1.08478496818116e-08
1706 1.08603204040992e-08
1707 1.08729342757135e-08
1708 1.08856936891922e-08
1709 1.08986010937649e-08
1710 1.09116588662484e-08
1711 1.09248693811429e-08
1712 1.09382349726386e-08
1713 1.09517579399478e-08
1714 1.09654406100643e-08
1715 1.09792852210322e-08
1716 1.09932940102117e-08
1717 1.10074691902952e-08
1718 1.10218129276541e-08
1719 1.10363273929187e-08
1720 1.1051014675067e-08
1721 1.10658768434518e-08
1722 1.10809159625127e-08
1723 1.10961340261624e-08
1724 1.111153303257e-08
1725 1.11271148917251e-08
1726 1.11428815289868e-08
1727 1.11588347752985e-08
1728 1.11749765046112e-08
1729 1.11913084321792e-08
1730 1.12078323565169e-08
1731 1.12245499643443e-08
1732 1.12414628966334e-08
1733 1.12585727896213e-08
1734 1.12758812209517e-08
1735 1.12933897138427e-08
1736 1.13110997412555e-08
1737 1.13290127726501e-08
1738 1.13471301911411e-08
1739 1.13654533270663e-08
1740 1.13839835109971e-08
1741 1.14027219933884e-08
1742 1.14216699894238e-08
1743 1.14408286533488e-08
1744 1.14601991020292e-08
1745 1.14797824084415e-08
1746 1.14995795740845e-08
1747 1.15195916019401e-08
1748 1.15398193874419e-08
1749 1.15602638009601e-08
1750 1.15809256813404e-08
1751 1.16018057884473e-08
1752 1.16229048658752e-08
1753 1.1644223579443e-08
1754 1.16657625554042e-08
1755 1.16875223589061e-08
1756 1.17095035513483e-08
1757 1.17317065551964e-08
1758 1.17541318599332e-08
1759 1.17767798101292e-08
1760 1.1799650740851e-08
1761 1.18227449478583e-08
1762 1.1846062661462e-08
1763 1.18696040661622e-08
1764 1.18933692959467e-08
1765 1.19173584507675e-08
1766 1.19415715684871e-08
1767 1.1966008644778e-08
1768 1.19906696296982e-08
1769 1.20155544276923e-08
1770 1.20406629047982e-08
1771 1.20659948511732e-08
1772 1.20915500602989e-08
1773 1.2117328250359e-08
1774 1.2143329090656e-08
1775 1.21695522326168e-08
1776 1.21959972731583e-08
1777 1.22226637359747e-08
1778 1.22495511668008e-08
1779 1.22766589995234e-08
1780 1.2303986686144e-08
1781 1.23315336240901e-08
1782 1.23592991645216e-08
1783 1.238728258365e-08
1784 1.24154831947515e-08
1785 1.2443900231982e-08
1786 1.24725328772051e-08
1787 1.25013802989416e-08
1788 1.25304416468971e-08
1789 1.25597160266981e-08
1790 1.25892024867682e-08
1791 1.26189000689728e-08
1792 1.26488077489499e-08
1793 1.2678924521535e-08
1794 1.27092493229799e-08
1795 1.2739781074607e-08
1796 1.27705186527777e-08
1797 1.2801460909604e-08
1798 1.28326066598102e-08
1799 1.28639547442023e-08
1800 1.28955039134008e-08
1801 1.29272529302858e-08
1802 1.29592005162997e-08
1803 1.29913453774718e-08
1804 1.30236862172709e-08
1805 1.30562217080141e-08
1806 1.30889504569088e-08
1807 1.31218711228935e-08
1808 1.31549822938683e-08
1809 1.31882825820965e-08
1810 1.32217705364094e-08
1811 1.32554447304589e-08
1812 1.32893036957734e-08
1813 1.33233459846119e-08
1814 1.3357570071917e-08
1815 1.33919744964763e-08
1816 1.34265577208166e-08
1817 1.34613182412576e-08
1818 1.34962544999356e-08
1819 1.35313649871055e-08
1820 1.35666481268549e-08
1821 1.36021023859894e-08
1822 1.36377261666216e-08
1823 1.36735179152676e-08
1824 1.37094760293995e-08
1825 1.37455989723204e-08
1826 1.37818851130034e-08
1827 1.38183328624385e-08
1828 1.38549406228947e-08
1829 1.38917068145434e-08
1830 1.39286298211236e-08
1831 1.39657080494251e-08
1832 1.40029398821271e-08
1833 1.40403237122645e-08
1834 1.40778579572149e-08
1835 1.41155410169859e-08
1836 1.41533712780254e-08
1837 1.41913471318048e-08
1838 1.42294670099413e-08
1839 1.42677292942536e-08
1840 1.43061324201124e-08
1841 1.43446747919947e-08
1842 1.43833548304897e-08
1843 1.44221709703965e-08
1844 1.4461121660616e-08
1845 1.45002052945186e-08
1846 1.4539420361966e-08
1847 1.45787652904747e-08
1848 1.46182385589187e-08
1849 1.46578386247129e-08
1850 1.4697563977475e-08
1851 1.47374130849769e-08
1852 1.47773844657513e-08
1853 1.48174766330059e-08
1854 1.4857688060752e-08
1855 1.48980173309256e-08
1856 1.4938462949004e-08
1857 1.49817821852263e-08
1858 1.50284547703228e-08
1859 1.50761704872876e-08
1860 1.51241635550986e-08
1861 1.51721541692821e-08
1862 1.52200372756758e-08
1863 1.52677781838257e-08
1864 1.53153733393776e-08
1865 1.53628335873567e-08
1866 1.54101759071278e-08
1867 1.54574193194198e-08
1868 1.55045827052437e-08
1869 1.55516837705558e-08
1870 1.55987385211987e-08
1871 1.56457612685293e-08
1872 1.569276451679e-08
1873 1.57397592277044e-08
1874 1.57867548898013e-08
1875 1.58337597381382e-08
1876 1.58807808811243e-08
1877 1.59278245130267e-08
1878 1.59748959858811e-08
1879 1.60219999594184e-08
1880 1.60691404669807e-08
1881 1.61163210610903e-08
1882 1.61635448438949e-08
1883 1.62108145062956e-08
1884 1.62581324596594e-08
1885 1.63055008012665e-08
1886 1.63529214115463e-08
1887 1.64003959540277e-08
1888 1.64479258761732e-08
1889 1.64955125503839e-08
1890 1.65431571092627e-08
1891 1.65908606435435e-08
1892 1.66386240951583e-08
1893 1.66864483500148e-08
1894 1.67343341877446e-08
1895 1.67822823097158e-08
1896 1.68302933836493e-08
1897 1.68783680142393e-08
1898 1.69265067479739e-08
1899 1.69747100776871e-08
1900 1.70229784966907e-08
1901 1.70713124390326e-08
1902 1.71197123274854e-08
1903 1.71681785337765e-08
1904 1.72167114340395e-08
1905 1.72653113894803e-08
1906 1.73139787249191e-08
1907 1.73627137658095e-08
1908 1.7411516831152e-08
1909 1.74603882028642e-08
1910 1.750932819085e-08
1911 1.75583370933936e-08
1912 1.76074151928299e-08
1913 1.7656562795562e-08
1914 1.77057801395586e-08
1915 1.77550675500258e-08
1916 1.78044253018575e-08
1917 1.78538536878194e-08
1918 1.79033529970638e-08
1919 1.79529235316797e-08
1920 1.80025655837666e-08
1921 1.80522794521023e-08
1922 1.81020654768535e-08
1923 1.81519239784911e-08
1924 1.82018552829242e-08
1925 1.82518596821696e-08
1926 1.8301937580547e-08
1927 1.83520893010966e-08
1928 1.84023152084096e-08
1929 1.8452615678568e-08
1930 1.85029911087232e-08
1931 1.85534418863419e-08
1932 1.8603968405746e-08
1933 1.86545710838035e-08
1934 1.87052503447106e-08
1935 1.87560066418055e-08
1936 1.88068404280622e-08
1937 1.88577521544711e-08
1938 1.89087422978967e-08
1939 1.89598113404866e-08
1940 1.90109598091542e-08
1941 1.90621881952711e-08
1942 1.91134970323669e-08
1943 1.91648868678927e-08
1944 1.92163582516912e-08
1945 1.92679117553318e-08
1946 1.93195479414725e-08
1947 1.93712674387822e-08
1948 1.94230708402138e-08
1949 1.94749587660928e-08
1950 1.95269318656174e-08
1951 1.95789907926574e-08
1952 1.96311362154661e-08
1953 1.96833687988535e-08
1954 1.97356892600514e-08
1955 1.97880983051452e-08
1956 1.98405966648356e-08
1957 1.98931850860208e-08
1958 1.9945864322023e-08
1959 1.99986351390924e-08
1960 2.00514983507249e-08
1961 2.01044547430507e-08
1962 2.01575051254199e-08
1963 2.02106503521535e-08
1964 2.0263891281572e-08
1965 2.03172287690021e-08
1966 2.03706637124429e-08
1967 2.04241970092587e-08
1968 2.0477829567255e-08
1969 2.05315623247094e-08
1970 2.05853962392764e-08
1971 2.0639332266119e-08
1972 2.06933713939874e-08
1973 2.07475146544861e-08
1974 2.08017630099995e-08
1975 2.08561175372821e-08
1976 2.0910579277429e-08
1977 2.09651493072082e-08
1978 2.10198287005358e-08
1979 2.10746185856378e-08
1980 2.11295200543945e-08
1981 2.11845342690471e-08
1982 2.12396624065455e-08
1983 2.12949055986457e-08
1984 2.13502650834464e-08
1985 2.14057420725024e-08
1986 2.14613377882309e-08
1987 2.15170534836725e-08
1988 2.15728904450214e-08
1989 2.16288499551518e-08
1990 2.16849333247366e-08
1991 2.17411418767003e-08
1992 2.17974769708123e-08
1993 2.18539399916566e-08
1994 2.1910532333612e-08
1995 2.19672553959888e-08
1996 2.20241105945188e-08
1997 2.20810994165539e-08
1998 2.21382233280521e-08
1999 2.21954838219948e-08
2000 2.22528824161492e-08
2001 2.23104206648891e-08
2002 2.23681001041145e-08
2003 2.24259223473392e-08
2004 2.24838889980385e-08
2005 2.25420016693734e-08
2006 2.26002620444542e-08
2007 2.26586717831675e-08
2008 2.27172325919875e-08
2009 2.27759461843197e-08
2010 2.28348143462037e-08
2011 2.28938388237036e-08
2012 2.29530214439454e-08
2013 2.30123640042539e-08
2014 2.30718683557953e-08
2015 2.31315364043058e-08
2016 2.31913700363909e-08
2017 2.32513711947762e-08
2018 2.33115418472448e-08
2019 2.3371883963214e-08
2020 2.34323995544984e-08
2021 2.34930906836407e-08
2022 2.35539594174458e-08
2023 2.36150078194397e-08
2024 2.36762380786558e-08
2025 2.37376523308385e-08
2026 2.37992527584376e-08
2027 2.38610415997949e-08
2028 2.39230211016344e-08
2029 2.39851935559967e-08
2030 2.40475612704134e-08
2031 2.41101266190553e-08
2032 2.41728919647865e-08
2033 2.42358597343956e-08
2034 2.42990323739253e-08
2035 2.43624123897625e-08
2036 2.44260022884729e-08
2037 2.44898046364857e-08
2038 2.45538220331285e-08
2039 2.46180571203567e-08
2040 2.46825125512084e-08
2041 2.47471910405311e-08
2042 2.48120953648083e-08
2043 2.48772282756459e-08
2044 2.49425926172868e-08
2045 2.50081912632606e-08
2046 2.50740271405091e-08
2047 2.51401031746799e-08
2048 2.52064223782592e-08
2049 2.52729878252482e-08
2050 2.53398025403738e-08
2051 2.54068696990445e-08
2052 2.547419246882e-08
2053 2.55417740789327e-08
2054 2.56096177923412e-08
2055 2.56777269375721e-08
2056 2.57461048991862e-08
2057 2.58147550816344e-08
2058 2.58836809477488e-08
2059 2.59528860392159e-08
2060 2.6022373942726e-08
2061 2.60921482783377e-08
2062 2.61622127472724e-08
2063 2.62325710507512e-08
2064 2.6303227017694e-08
2065 2.63741845023197e-08
2066 2.64454474236399e-08
2067 2.6517019748445e-08
2068 2.65889055156842e-08
2069 2.66611088257363e-08
2070 2.67336338429463e-08
2071 2.68064847865215e-08
2072 2.68796659430441e-08
2073 2.69531816854545e-08
2074 2.70270364117253e-08
2075 2.71012346417279e-08
2076 2.71757809359147e-08
2077 2.72506799335294e-08
2078 2.73259363377462e-08
2079 2.74015549158519e-08
2080 2.74775405492701e-08
2081 2.75538981679084e-08
2082 2.76306327756556e-08
2083 2.77077494740088e-08
2084 2.77852534504077e-08
2085 2.78631499431848e-08
2086 2.79414443184906e-08
2087 2.8020141985165e-08
2088 2.80992484439843e-08
2089 2.81787693323198e-08
2090 2.8258710304147e-08
2091 2.83390772117518e-08
2092 2.8419875883604e-08
2093 2.8501112308979e-08
2094 2.85827925924222e-08
2095 2.86649228596883e-08
2096 2.874750943371e-08
2097 2.88305586702643e-08
2098 2.8914077067991e-08
2099 2.8998071194379e-08
2100 2.9082547795924e-08
2101 2.91675136502203e-08
2102 2.92529756989095e-08
2103 2.93389410055464e-08
2104 2.94254166801672e-08
2105 2.9512410034314e-08
2106 2.95999284974385e-08
2107 2.9687979576102e-08
2108 2.97765709238344e-08
2109 2.98657103193732e-08
2110 2.99554056928641e-08
2111 3.00456651061942e-08
2112 3.01364967388953e-08
2113 3.02279089386762e-08
2114 3.03199101395294e-08
2115 3.0412508989585e-08
2116 3.05057142526233e-08
2117 3.05995348389646e-08
2118 3.06939798292963e-08
2119 3.0789058454838e-08
2120 3.08847800916708e-08
2121 3.0981154287031e-08
2122 3.10781907735542e-08
2123 3.1175899438557e-08
2124 3.12742903279729e-08
2125 3.13733736850888e-08
2126 3.14731599188248e-08
2127 3.15736596441344e-08
2128 3.16748836157032e-08
2129 3.17768428191914e-08
2130 3.1879548421595e-08
2131 3.19830117846557e-08
2132 3.20872444764657e-08
2133 3.21922582765332e-08
2134 3.2298065143522e-08
2135 3.24046772782741e-08
2136 3.2512107084944e-08
2137 3.26203671801078e-08
2138 3.27294704285707e-08
2139 3.28394299016836e-08
2140 3.29502589304792e-08
2141 3.30619710460487e-08
2142 3.3174580044788e-08
2143 3.32880999767343e-08
2144 3.34025451445758e-08
2145 3.3517930094149e-08
2146 3.36342696292034e-08
2147 3.3751578795605e-08
2148 3.3869872973162e-08
2149 3.39891677467128e-08
2150 3.41094790601033e-08
2151 3.42308230693277e-08
2152 3.43532162380076e-08
2153 3.44766753787486e-08
2154 3.46012175176924e-08
2155 3.47268600500715e-08
2156 3.48536206586916e-08
2157 3.49815173502333e-08
2158 3.5110568440267e-08
2159 3.52407925716181e-08
2160 3.53722087435484e-08
2161 3.55048362609189e-08
2162 3.56386947907583e-08
2163 3.57738043416675e-08
2164 3.5910185284829e-08
2165 3.60478583117211e-08
2166 3.61868445491116e-08
2167 3.63271654435164e-08
2168 3.64688427932864e-08
2169 3.66118988232923e-08
2170 3.67563561304347e-08
2171 3.69022377139545e-08
2172 3.70495669404756e-08
2173 3.71983675576885e-08
2174 3.73486637857298e-08
2175 3.75004801838767e-08
2176 3.76538417665805e-08
2177 3.78087739600021e-08
2178 3.79653025936207e-08
2179 3.8123453888281e-08
2180 3.8283254571288e-08
2181 3.84447317442864e-08
2182 3.86079129545359e-08
2183 3.87728261744323e-08
2184 3.89394998226647e-08
2185 3.91079627379994e-08
2186 3.92782442022947e-08
2187 3.94503739293254e-08
2188 3.96243820763186e-08
2189 3.98002992281662e-08
2190 3.99781563890723e-08
2191 4.01579849768556e-08
2192 4.03398168962572e-08
2193 4.05236843694575e-08
2194 4.07096200904663e-08
2195 4.08976571660214e-08
2196 4.10878290207258e-08
2197 4.12801695088925e-08
2198 4.14747128453383e-08
2199 4.16714936361787e-08
2200 4.18705466938736e-08
2201 4.20719072632503e-08
2202 4.22756108726796e-08
2203 4.24816932605368e-08
2204 4.26901904495157e-08
2205 4.29011386590202e-08
2206 4.31145742900459e-08
2207 4.33305339070331e-08
2208 4.35490541605526e-08
2209 4.37701717621848e-08
2210 4.3993923425827e-08
2211 4.42203458350823e-08
2212 4.44494755809484e-08
2213 4.46813490875967e-08
2214 4.49160025282425e-08
2215 4.51534717859508e-08
2216 4.53937923447013e-08
2217 4.56369992011401e-08
2218 4.58831267896632e-08
2219 4.61322088067754e-08
2220 4.63842781940898e-08
2221 4.66393669647998e-08
2222 4.68975060278629e-08
2223 4.71587250793085e-08
2224 4.74230524491925e-08
2225 4.76905149433434e-08
2226 4.79611375623983e-08
2227 4.82349434034932e-08
2228 4.85119533645815e-08
2229 4.83113574811711e-08
2230 4.76588274884108e-08
2231 4.6934494116883e-08
2232 4.62141460247484e-08
2233 4.55121739790567e-08
2234 4.48306573671184e-08
2235 4.41692674921692e-08
2236 4.35272572570727e-08
2237 4.2903854073373e-08
2238 4.22983316555945e-08
2239 4.17100181404142e-08
2240 4.11382924265451e-08
2241 4.05825788186907e-08
2242 4.00423420749242e-08
2243 3.95170829351107e-08
2244 3.90063344663139e-08
2245 3.8509658713622e-08
2246 3.80266438858549e-08
2247 3.75569017737337e-08
2248 3.71000657394966e-08
2249 3.66557886018319e-08
2250 3.62237410665869e-08
2251 3.58036101758692e-08
2252 3.53950979651206e-08
2253 3.49979202779369e-08
2254 3.46118056923501e-08
2255 3.42364946202169e-08
2256 3.38717383166628e-08
2257 3.35172982156044e-08
2258 3.31729452011573e-08
2259 3.28384589475094e-08
2260 3.25136273603154e-08
2261 3.21982460315895e-08
2262 3.18921178229874e-08
2263 3.15950522962535e-08
2264 3.13068654699477e-08
2265 3.10273793544287e-08
2266 3.07564216416963e-08
2267 3.0493825382821e-08
2268 3.02394287119514e-08
2269 2.99930746462306e-08
2270 2.97546106965275e-08
2271 2.95238887999895e-08
2272 2.93007650419638e-08
2273 2.9085099461666e-08
2274 2.88767558903939e-08
2275 2.86756018249316e-08
2276 2.84815082037017e-08
2277 2.82943493130013e-08
2278 2.81140026914905e-08
2279 2.79403489527137e-08
2280 2.77732717258485e-08
2281 2.76126575142206e-08
2282 2.74583956540163e-08
2283 2.73103781889914e-08
2284 2.71684997880245e-08
2285 2.7032657702151e-08
2286 2.69027517522706e-08
2287 2.67786841410262e-08
2288 2.66603594829486e-08
2289 2.65476847727021e-08
2290 2.64405692875697e-08
2291 2.63389245923377e-08
2292 2.62426644733193e-08
2293 2.61517049284623e-08
2294 2.60659641485754e-08
2295 2.59853624200677e-08
2296 2.59098222101174e-08
2297 2.58392681149478e-08
2298 2.57736267926653e-08
2299 2.57128269800908e-08
2300 2.56567995444888e-08
2301 2.56054773656466e-08
2302 2.55587954117683e-08
2303 2.5516690712669e-08
2304 2.54791023486899e-08
2305 2.5445971481455e-08
2306 2.54172412809651e-08
2307 2.53928570389951e-08
2308 2.53727660748688e-08
2309 2.53569177869983e-08
2310 2.53452636910832e-08
2311 2.53377573374113e-08
2312 2.53343544302183e-08
2313 2.5335012760523e-08
2314 2.5339692261522e-08
2315 2.53483549849068e-08
2316 2.5360965173155e-08
2317 2.53774892057756e-08
2318 2.53978956697574e-08
2319 2.5422155375233e-08
2320 2.54502413423073e-08
2321 2.54821288667108e-08
2322 2.55177955213242e-08
2323 2.55572211737981e-08
2324 2.56003880311499e-08
2325 2.56472806649289e-08
2326 2.56978860015402e-08
2327 2.57521934586284e-08
2328 2.58101948761376e-08
2329 2.58718845793044e-08
2330 2.5937259434813e-08
2331 2.60063189030654e-08
2332 2.60790650450809e-08
2333 2.615550262454e-08
2334 2.62356390696875e-08
2335 2.63194846125703e-08
2336 2.64070523096104e-08
2337 2.64983581086288e-08
2338 2.65934209180141e-08
2339 2.66922626318685e-08
2340 2.67949082509254e-08
2341 2.69013859547834e-08
2342 2.70117271323789e-08
2343 2.71259665642149e-08
2344 2.72441424056763e-08
2345 2.73662963852988e-08
2346 2.74924737925398e-08
2347 2.76227237258526e-08
2348 2.77570990494033e-08
2349 2.78956567017052e-08
2350 2.80384576675833e-08
2351 2.81855672147817e-08
2352 2.83370549896231e-08
2353 2.84929951896828e-08
2354 2.86534667964352e-08
2355 2.88185536432498e-08
2356 2.89883447092819e-08
2357 2.91629342302023e-08
2358 2.93424220213513e-08
2359 2.95269135985645e-08
2360 2.97165205369589e-08
2361 2.99113606220213e-08
2362 3.0111558203485e-08
2363 3.03172445111683e-08
2364 3.05285578593999e-08
2365 3.07456441511513e-08
2366 3.09686570501155e-08
2367 3.11977585883385e-08
2368 3.14331193882328e-08
2369 3.1674919169631e-08
2370 3.19233472808057e-08
2371 3.21786030927941e-08
2372 3.24408966045309e-08
2373 3.27104490787563e-08
2374 3.29874935220504e-08
2375 3.32722754469157e-08
2376 3.35650535305322e-08
2377 3.38661004145728e-08
2378 3.41757035228505e-08
2379 3.4494165869945e-08
2380 3.48218071004457e-08
2381 3.51589644329934e-08
2382 3.55059937674684e-08
2383 3.586327083703e-08
2384 3.62311925023886e-08
2385 3.66101780942516e-08
2386 3.70006708798508e-08
2387 3.74031396282119e-08
2388 3.78180803007726e-08
2389 3.82460179451717e-08
2390 3.86875086154553e-08
2391 3.91431415932736e-08
2392 3.96135416147796e-08
2393 4.00993714831131e-08
2394 4.06013347076345e-08
2395 4.11201785838426e-08
2396 4.17460373246438e-08
2397 4.2447390521242e-08
2398 4.31669346008803e-08
2399 4.38971779313438e-08
2400 4.46404671364736e-08
2401 4.54002877823124e-08
2402 4.61797855676777e-08
2403 4.69817054568414e-08
2404 4.78085279170474e-08
2405 4.86625886052691e-08
2406 4.95461628658755e-08
2407 5.04615243130945e-08
2408 5.1410987223851e-08
2409 5.23969392428002e-08
2410 5.34218677211154e-08
2411 5.44883825652636e-08
2412 5.55992366523732e-08
2413 5.67573447618921e-08
2414 5.79658017637337e-08
2415 5.92278999508627e-08
2416 6.0547146048945e-08
2417 6.19272772059645e-08
2418 6.33722763346007e-08
2419 6.48863855761003e-08
2420 6.6474117563849e-08
2421 6.81402630119863e-08
2422 6.98898931642343e-08
2423 7.17283546581694e-08
2424 7.3661253863448e-08
2425 7.56944264276749e-08
2426 7.78338865593846e-08
2427 8.00857484447743e-08
2428 8.24561097810916e-08
2429 8.49508846955759e-08
2430 8.75755680168878e-08
2431 9.03349086719945e-08
2432 9.32324623590614e-08
2433 9.62699858066935e-08
2434 9.94466247811387e-08
2435 1.02757836804062e-07
2436 1.06193978670814e-07
2437 1.09738479549009e-07
2438 1.13365519179894e-07
2439 1.17037143547132e-07
2440 1.20699794681614e-07
2441 1.24280323721908e-07
2442 1.27681731695933e-07
2443 1.3077917004296e-07
2444 1.33417162882237e-07
2445 1.35409571253174e-07
2446 1.36544400753156e-07
2447 1.36595887189187e-07
2448 1.35345887795487e-07
2449 1.21085805516631e-07
2450 1.03274647209536e-07
2451 8.74308396364551e-08
2452 7.41574017480665e-08
2453 6.31597572261556e-08
2454 5.40464880233995e-08
2455 4.64720898650164e-08
2456 4.01528748814695e-08
2457 3.48598659702736e-08
2458 3.0408922358666e-08
2459 2.66518934249205e-08
2460 2.34693259269067e-08
2461 2.07646018960987e-08
2462 1.84592731298323e-08
2463 1.64893637889547e-08
2464 1.48024457335238e-08
2465 1.335532509955e-08
2466 1.21122112231548e-08
2467 1.1043265917997e-08
2468 1.01234536489445e-08
2469 9.33163057347577e-09
2470 8.64982363388331e-09
2471 8.06266178086973e-09
2472 7.55692858079558e-09
2473 7.12121090130075e-09
2474 6.74562277912136e-09
2475 6.42158718637269e-09
2476 6.14166108992643e-09
2477 5.89939236560694e-09
2478 5.6891996163005e-09
2479 5.50626840357587e-09
2480 5.34645981181173e-09
2481 5.20622823416518e-09
2482 5.08254720362351e-09
2483 4.97284205938258e-09
2484 4.87492933414622e-09
2485 4.78696242590195e-09
2486 4.70738329574324e-09
2487 4.63487996221947e-09
2488 4.56834946198972e-09
2489 4.50686558784935e-09
2490 4.44965144140524e-09
2491 4.39605566918641e-09
2492 4.34553246343165e-09
2493 4.29762452906565e-09
2494 4.25194877627003e-09
2495 4.20818427926716e-09
2496 4.16606205752902e-09
2497 4.12535673204298e-09
2498 4.08587930872878e-09
2499 4.04747128257967e-09
2500 4.00999967944228e-09
2501 3.97335290275518e-09
2502 3.93743723600458e-09
2503 3.90217398433998e-09
2504 3.8674970419718e-09
2505 3.83335080386319e-09
2506 3.79968857252699e-09
2507 3.7664710281629e-09
2508 3.73366510292278e-09
2509 3.70124295357201e-09
2510 3.6691811280815e-09
2511 3.63745985758488e-09
2512 3.60606247395949e-09
2513 3.57497489512717e-09
2514 3.54418521446639e-09
2515 3.51368336179426e-09
2516 3.48346076345726e-09
2517 3.45351016073916e-09
2518 3.4238253235765e-09
2519 3.39440091145153e-09
2520 3.36523236644209e-09
2521 3.33631567226016e-09
2522 3.30764737637032e-09
2523 3.27922443895061e-09
2524 3.25104411862829e-09
2525 3.22310400218618e-09
2526 3.19540188440277e-09
2527 3.16793574806251e-09
2528 3.1407037011558e-09
2529 3.11370400071613e-09
2530 3.08693497412537e-09
2531 3.06039502611903e-09
2532 3.03408261804416e-09
2533 3.00799622562082e-09
2534 2.98213438425199e-09
2535 2.95649559109104e-09
2536 2.93107844759454e-09
2537 2.90588143886544e-09
2538 2.88090315265023e-09
2539 2.85614210598586e-09
2540 2.83159683255959e-09
2541 2.80726584167651e-09
2542 2.7831476687437e-09
2543 2.75924077712635e-09
2544 2.73554366385618e-09
2545 2.71205481066182e-09
2546 2.68877265726659e-09
2547 2.66569567831438e-09
2548 2.64282228785088e-09
2549 2.62015090574964e-09
2550 2.59767996911875e-09
2551 2.57540788426102e-09
2552 2.55333302889346e-09
2553 2.53145381648494e-09
2554 2.50976863627289e-09
2555 2.48827586032404e-09
2556 2.46697388976061e-09
2557 2.4458610882035e-09
2558 2.42493585303535e-09
2559 2.40419654277458e-09
2560 2.3836415451761e-09
2561 2.36326923750958e-09
2562 2.34307803676725e-09
2563 2.3230662861365e-09
2564 2.30323239449225e-09
2565 2.28357475355067e-09
2566 2.26409180372011e-09
2567 2.2447819029396e-09
2568 2.22564350443568e-09
2569 2.20667500903765e-09
2570 2.1878748650355e-09
2571 2.1692415112457e-09
2572 2.15077338795935e-09
2573 2.13246896569278e-09
2574 2.11432671894102e-09
2575 2.09634512543548e-09
2576 2.07852266594228e-09
2577 2.06085785269229e-09
2578 2.0433491901069e-09
2579 2.02599522385767e-09
2580 2.00879446406037e-09
2581 1.99174547500121e-09
2582 1.97484682634671e-09
2583 1.95809707233347e-09
2584 1.94149480200543e-09
2585 1.92503864015546e-09
2586 1.90872714901855e-09
2587 1.89255899405766e-09
2588 1.87653279031458e-09
2589 1.86064718889665e-09
2590 1.84490086137771e-09
2591 1.82929247075307e-09
2592 1.81382071294406e-09
2593 1.79848427541825e-09
2594 1.78328187639417e-09
2595 1.76821226730977e-09
2596 1.75327415338703e-09
2597 1.73846629298203e-09
2598 1.72378745314355e-09
2599 1.70923640571877e-09
2600 1.69481195771448e-09
2601 1.68051291099042e-09
2602 1.66633804528888e-09
2603 1.65228620784318e-09
2604 1.63835624536685e-09
2605 1.62454701608337e-09
2606 1.61085735560813e-09
2607 1.5972861398039e-09
2608 1.58383227017862e-09
2609 1.57049465177974e-09
2610 1.55727218220397e-09
2611 1.54416377849526e-09
2612 1.53116839717076e-09
2613 1.51828495032877e-09
2614 1.50551240858525e-09
2615 1.49284974405373e-09
2616 1.48029593948714e-09
2617 1.46784996059261e-09
2618 1.45551084066008e-09
2619 1.44327754428442e-09
2620 1.43114914120227e-09
2621 1.41912462928389e-09
2622 1.40720306641091e-09
2623 1.39538348053836e-09
2624 1.38366497952966e-09
2625 1.37204658879077e-09
2626 1.36052740648824e-09
2627 1.34910652783929e-09
2628 1.33778306239493e-09
2629 1.32655609903511e-09
2630 1.31542477249225e-09
2631 1.30438819153607e-09
2632 1.2934455224144e-09
2633 1.28259590054491e-09
2634 1.2718384980427e-09
2635 1.26117245843088e-09
2636 1.25059695106411e-09
2637 1.2401111660176e-09
2638 1.22971430385659e-09
2639 1.21940557634546e-09
2640 1.20918415401552e-09
2641 1.19904928016317e-09
2642 1.1890001642926e-09
2643 1.17903604197761e-09
2644 1.16915616956455e-09
2645 1.1593597706658e-09
2646 1.14964612515629e-09
2647 1.14001447429433e-09
2648 1.13046410854578e-09
2649 1.12099429440163e-09
2650 1.11160429981643e-09
2651 1.10229346287203e-09
2652 1.09306104256223e-09
2653 1.08390635929505e-09
2654 1.07482872752473e-09
2655 1.06582747921685e-09
2656 1.05690193459323e-09
2657 1.0480514221228e-09
2658 1.0392752850858e-09
2659 1.03057287411968e-09
2660 1.02194355663436e-09
2661 1.01338666295705e-09
2662 1.00490159396103e-09
2663 9.9648769046923e-10
2664 9.88144359387411e-10
2665 9.79870959405862e-10
2666 9.71666906287521e-10
2667 9.63531586137137e-10
2668 9.55464409429065e-10
2669 9.47464777212224e-10
2670 9.39532091307052e-10
2671 9.31665810041794e-10
2672 9.23865330262651e-10
2673 9.16130094193141e-10
2674 9.08459534072034e-10
2675 9.00853094157064e-10
2676 8.93310232607947e-10
2677 8.85830380720562e-10
2678 8.78413006333735e-10
2679 8.71057578907468e-10
2680 8.6376357336392e-10
2681 8.56530455028934e-10
2682 8.49357689651096e-10
2683 8.42244773190773e-10
2684 8.35191205553963e-10
2685 8.28196473340595e-10
2686 8.21260057127976e-10
2687 8.14381479029711e-10
2688 8.0756023440793e-10
2689 8.00795839223197e-10
2690 7.94087823257872e-10
2691 7.87435683347574e-10
2692 7.80838959528585e-10
2693 7.74297181784082e-10
2694 7.6780988991147e-10
2695 7.61376597814718e-10
2696 7.5499687455847e-10
2697 7.48670256846488e-10
2698 7.42396299330385e-10
2699 7.36174545712947e-10
2700 7.3000457315689e-10
2701 7.23885930943824e-10
2702 7.17818191983443e-10
2703 7.11800926388448e-10
2704 7.05833701029545e-10
2705 6.99916103038219e-10
2706 6.94047720700177e-10
2707 6.88228135872321e-10
2708 6.82456924672138e-10
2709 6.76733704195084e-10
2710 6.71058052986733e-10
2711 6.65429594413641e-10
2712 6.59847904529007e-10
2713 6.54312613283392e-10
2714 6.48823305671949e-10
2715 6.43379623185029e-10
2716 6.37981178592875e-10
2717 6.32627579401566e-10
2718 6.27318484215402e-10
2719 6.22053496720292e-10
2720 6.16832248919795e-10
2721 6.11654372244882e-10
2722 6.06519516994197e-10
2723 6.01427308214979e-10
2724 5.96377395377657e-10
2725 5.91369456952874e-10
2726 5.86403119610839e-10
2727 5.81478018095336e-10
2728 5.76593825250497e-10
2729 5.71750206131873e-10
2730 5.66946810228548e-10
2731 5.62183334961485e-10
2732 5.5745941310193e-10
2733 5.52774716772685e-10
2734 5.48128956051177e-10
2735 5.43521781133889e-10
2736 5.38952858986689e-10
2737 5.34421883255834e-10
2738 5.29928561185259e-10
2739 5.25472570930519e-10
2740 5.21053586501621e-10
2741 5.16671298123766e-10
2742 5.1232543345245e-10
2743 5.08015665580041e-10
2744 5.03741698908573e-10
2745 4.99503251587814e-10
2746 4.95300002430528e-10
2747 4.91131684035316e-10
2748 4.86998000307309e-10
2749 4.82898656237307e-10
2750 4.78833392143822e-10
2751 4.74801898122304e-10
2752 4.70803922591922e-10
2753 4.66839141478418e-10
2754 4.62907347880564e-10
2755 4.59008216664047e-10
2756 4.55141495856831e-10
2757 4.51306912603123e-10
2758 4.47504216136869e-10
2759 4.43733142127995e-10
2760 4.39993392415372e-10
2761 4.36284757415084e-10
2762 4.32606960276055e-10
2763 4.28959747299934e-10
2764 4.25342870648727e-10
2765 4.21756066893551e-10
2766 4.18199096493946e-10
2767 4.14671726435285e-10
2768 4.11173680807712e-10
2769 4.07704753400648e-10
2770 4.04264682703184e-10
2771 4.00853233697836e-10
2772 3.97470168647454e-10
2773 3.9411526621901e-10
2774 3.90788292735447e-10
2775 3.87489000177239e-10
2776 3.84217168094087e-10
2777 3.80972592725915e-10
2778 3.77755016150204e-10
2779 3.74564236949989e-10
2780 3.71400026008848e-10
2781 3.6826217736017e-10
2782 3.65150449502825e-10
2783 3.62064658067137e-10
2784 3.59004579581057e-10
2785 3.5596997766115e-10
2786 3.52960660210146e-10
2787 3.49976425571854e-10
2788 3.47017068329067e-10
2789 3.4408238495528e-10
2790 3.41172153299354e-10
2791 3.38286186088132e-10
2792 3.35424288066731e-10
2793 3.32586254059388e-10
2794 3.29771880908248e-10
2795 3.26980986174483e-10
2796 3.24213355545355e-10
2797 3.21468830298785e-10
2798 3.18747200642841e-10
2799 3.16048284932575e-10
2800 3.13371891815857e-10
2801 3.10717818275597e-10
2802 3.08085915543096e-10
2803 3.05475984753528e-10
2804 3.02887846833051e-10
2805 3.00321307117971e-10
2806 2.97776225301739e-10
2807 2.9525237755579e-10
2808 2.92749629863622e-10
2809 2.9026777931611e-10
2810 2.87806655999947e-10
2811 2.85366119728665e-10
2812 2.82945974035912e-10
2813 2.8054605610338e-10
2814 2.78166207994807e-10
2815 2.75806241375982e-10
2816 2.73466016089613e-10
2817 2.71145354965011e-10
2818 2.68844115552801e-10
2819 2.66562112199279e-10
2820 2.64299206747002e-10
2821 2.62055245469189e-10
2822 2.59830066617813e-10
2823 2.57623492490138e-10
2824 2.55435385570891e-10
2825 2.5326560958709e-10
2826 2.51114005437242e-10
2827 2.48980400148115e-10
2828 2.46864665509686e-10
2829 2.44766671748131e-10
2830 2.42686236321917e-10
2831 2.40623220824874e-10
2832 2.38577517928519e-10
2833 2.36548932923447e-10
2834 2.3453737674676e-10
2835 2.32542674370104e-10
2836 2.30564690124556e-10
2837 2.28603294407875e-10
2838 2.26658346889286e-10
2839 2.24729710071994e-10
2840 2.22817249260683e-10
2841 2.20920837233721e-10
2842 2.19040353211548e-10
2843 2.17175635396462e-10
2844 2.15326574374947e-10
2845 2.1349302318534e-10
2846 2.11674893652727e-10
2847 2.09872000543794e-10
2848 2.08084252258482e-10
2849 2.06311527418932e-10
2850 2.04553687104133e-10
2851 2.02810614951544e-10
2852 2.01082203681676e-10
2853 1.9936831657227e-10
2854 1.97668822922405e-10
2855 1.95983621829696e-10
2856 1.94312581042267e-10
2857 1.92655600664208e-10
2858 1.91012549862712e-10
2859 1.89383312094482e-10
2860 1.87767791309078e-10
2861 1.86165862482467e-10
2862 1.84577415917889e-10
2863 1.83002321154122e-10
2864 1.81440491082542e-10
2865 1.79891811751546e-10
2866 1.78356173086711e-10
2867 1.76833464947829e-10
2868 1.75323591320675e-10
2869 1.73826410189526e-10
2870 1.72341848284953e-10
2871 1.70869811638991e-10
2872 1.69410176757066e-10
2873 1.67962841048352e-10
2874 1.66527693223918e-10
2875 1.65104647072677e-10
2876 1.6369360418385e-10
2877 1.62294452276433e-10
2878 1.60907100110653e-10
2879 1.59531463174236e-10
2880 1.58167439373484e-10
2881 1.56814906497732e-10
2882 1.55473778375901e-10
2883 1.5414399795892e-10
2884 1.52825405727807e-10
2885 1.51517973380258e-10
2886 1.5022157282309e-10
2887 1.48936127880906e-10
2888 1.47661531283012e-10
2889 1.46397703483473e-10
2890 1.451445399752e-10
2891 1.4390197392888e-10
2892 1.4266990718253e-10
2893 1.41448261763383e-10
2894 1.40236941212602e-10
2895 1.39035855417878e-10
2896 1.3784493647907e-10
2897 1.36664075755697e-10
2898 1.35493188512568e-10
2899 1.34332243547756e-10
2900 1.33181102722105e-10
2901 1.32039696384759e-10
2902 1.30907943792331e-10
2903 1.29785792658921e-10
2904 1.28673125429805e-10
2905 1.27569884984051e-10
2906 1.26475968773396e-10
2907 1.25391323862938e-10
2908 1.24315872148032e-10
2909 1.23249549286374e-10
2910 1.221922268243e-10
2911 1.21143880901395e-10
2912 1.20104413120868e-10
2913 1.19073750675335e-10
2914 1.18051850961718e-10
2915 1.1703858184242e-10
2916 1.16033920231226e-10
2917 1.15037772359101e-10
2918 1.14050083954518e-10
2919 1.130707646475e-10
2920 1.12099748444908e-10
2921 1.11136977118711e-10
2922 1.10182377766769e-10
2923 1.09235885082651e-10
2924 1.08297425702563e-10
2925 1.07366931003184e-10
2926 1.06444334641162e-10
2927 1.05529572607168e-10
2928 1.04622588251386e-10
2929 1.03723296260253e-10
2930 1.02831640795798e-10
2931 1.01947585223447e-10
2932 1.01071012133185e-10
2933 1.00201912782497e-10
2934 9.93401831924983e-11
2935 9.84857866205873e-11
2936 9.7638655388085e-11
2937 9.67987260454064e-11
2938 9.59659416952682e-11
2939 9.51402307225132e-11
2940 9.43215595072081e-11
2941 9.35098485582594e-11
2942 9.27050446481587e-11
2943 9.19070764949103e-11
2944 9.11159266422242e-11
2945 9.03314745862757e-11
2946 8.95537346824177e-11
2947 8.87825999279583e-11
2948 8.80180471719509e-11
2949 8.72599937702833e-11
2950 8.65083921501491e-11
2951 8.57632000526487e-11
2952 8.50243623929188e-11
2953 8.4291811497606e-11
2954 8.35655064218956e-11
2955 8.28453995210787e-11
2956 8.21314128309053e-11
2957 8.14235271526101e-11
2958 8.07216852112107e-11
2959 8.0025811407541e-11
2960 7.9335870787854e-11
2961 7.86518264982836e-11
2962 7.79736170362711e-11
2963 7.73012011592922e-11
2964 7.66345108423508e-11
2965 7.5973509928338e-11
2966 7.53181619896119e-11
2967 7.46683904696581e-11
2968 7.40241710082237e-11
2969 7.33854636633099e-11
2970 7.27522221128681e-11
2971 7.21243587770983e-11
2972 7.15018754132872e-11
2973 7.08847069083531e-11
2974 7.02728024556856e-11
2975 6.96661396007669e-11
2976 6.9064656403488e-11
2977 6.84683141971026e-11
2978 6.78770717171727e-11
2979 6.72908843460291e-11
2980 6.67096963294142e-11
2981 6.61334867520942e-11
2982 6.55622101528234e-11
2983 6.49958202992591e-11
2984 6.4434269445894e-11
2985 6.38775212067879e-11
2986 6.33255478681462e-11
2987 6.27782738010469e-11
2988 6.22356997545405e-11
2989 6.1697768822467e-11
2990 6.11644387325071e-11
2991 6.06356784728005e-11
2992 6.01114416466207e-11
2993 5.95917196438565e-11
2994 5.90764089468115e-11
2995 5.85655453800293e-11
2996 5.80590350990363e-11
2997 5.75568653158736e-11
2998 5.70590036489833e-11
2999 5.65654186012669e-11
3000 5.6076057517795e-11
3001 5.559089132508e-11
3002 5.51098680354373e-11
3003 5.46329902548711e-11
3004 5.41601873012535e-11
3005 5.36914443910444e-11
3006 5.32267187013393e-11
3007 5.27659683323438e-11
3008 5.23091867824244e-11
3009 5.18563248119164e-11
3010 5.14073502250055e-11
3011 5.09622198035522e-11
3012 5.0520893310883e-11
3013 5.00833773825347e-11
3014 4.96496137609275e-11
3015 4.92195680420348e-11
3016 4.87932173075815e-11
3017 4.83705265232714e-11
3018 4.79514850213858e-11
3019 4.75360142957535e-11
3020 4.71241287391533e-11
3021 4.6715772252605e-11
3022 4.63109120848416e-11
3023 4.59095452682692e-11
3024 4.55116378442828e-11
3025 4.51171381466369e-11
3026 4.47260317178964e-11
3027 4.4338270729156e-11
3028 4.39538654031963e-11
3029 4.35727509330557e-11
3030 4.31949235488854e-11
3031 4.28203523573272e-11
3032 4.24489791069042e-11
3033 4.2080822621072e-11
3034 4.17158182145852e-11
3035 4.13539614956964e-11
3036 4.09951990490059e-11
3037 4.06395388412901e-11
3038 4.02869415394765e-11
3039 3.99373809311012e-11
3040 3.9590834186996e-11
3041 3.92472630110156e-11
3042 3.89066416660683e-11
3043 3.85689656540951e-11
3044 3.82341897752999e-11
3045 3.79023005402014e-11
3046 3.75732620363511e-11
3047 3.7247051267439e-11
3048 3.69236747026994e-11
3049 3.66030653451446e-11
3050 3.62852229212363e-11
3051 3.59701238958179e-11
3052 3.56577307689052e-11
3053 3.53480348654739e-11
3054 3.50410051243934e-11
3055 3.47366301986814e-11
3056 3.44348762438226e-11
3057 3.41357406611514e-11
3058 3.38391557565469e-11
3059 3.35451252778643e-11
3060 3.32536434081841e-11
3061 3.29646816445622e-11
3062 3.26782044172731e-11
3063 3.23942060568424e-11
3064 3.21126526600728e-11
3065 3.18335273709115e-11
3066 3.1556799507631e-11
3067 3.12824774477666e-11
3068 3.10105140456088e-11
3069 3.07409068859448e-11
3070 3.04736206397657e-11
3071 3.02086420614025e-11
3072 2.99459492333273e-11
3073 2.96855349327641e-11
3074 2.94273645478106e-11
3075 2.91714169445019e-11
3076 2.89176854441731e-11
3077 2.86661336027073e-11
3078 2.84167740378739e-11
3079 2.81695508610876e-11
3080 2.7924481350106e-11
3081 2.76815186803404e-11
3082 2.74406609098332e-11
3083 2.72018744616669e-11
3084 2.6965152921145e-11
3085 2.67304855378109e-11
3086 2.64978487237813e-11
3087 2.6267212485342e-11
3088 2.60385764487517e-11
3089 2.58119232692085e-11
3090 2.55872203745625e-11
3091 2.53644664418442e-11
3092 2.51436225357226e-11
3093 2.49247020946027e-11
3094 2.47076729988844e-11
3095 2.44925111346822e-11
3096 2.42792432116088e-11
3097 2.40678056263377e-11
3098 2.38581958540982e-11
3099 2.36503894768811e-11
3100 2.3444393062288e-11
3101 2.32401673917506e-11
3102 2.30377112984162e-11
3103 2.28370199241952e-11
3104 2.26380720626466e-11
3105 2.24408360663828e-11
3106 2.22452982767116e-11
3107 2.20514599752985e-11
3108 2.18593178922077e-11
3109 2.16688201481577e-11
3110 2.14799724516563e-11
3111 2.12927558702647e-11
3112 2.11071746766462e-11
3113 2.09231824389454e-11
3114 2.07408140064971e-11
3115 2.05600004812748e-11
3116 2.03807676167774e-11
3117 2.02030891299572e-11
3118 2.00269394321554e-11
3119 1.98523200972144e-11
3120 1.96792264688653e-11
3121 1.95076153141374e-11
3122 1.93375082345835e-11
3123 1.91688633309903e-11
3124 1.90016853494331e-11
3125 1.88359586583809e-11
3126 1.86716549865696e-11
3127 1.85087877505409e-11
3128 1.83473510325973e-11
3129 1.8187292607989e-11
3130 1.80286225001524e-11
3131 1.78713289255089e-11
3132 1.77154134663892e-11
3133 1.7560842014234e-11
3134 1.74076055207537e-11
3135 1.72557016282083e-11
3136 1.71051185570136e-11
3137 1.69558451704241e-11
3138 1.68078718291279e-11
3139 1.66611805457252e-11
3140 1.65157539921609e-11
3141 1.6371586377138e-11
3142 1.62286861058585e-11
3143 1.60870110720662e-11
3144 1.59465892582812e-11
3145 1.58073690649525e-11
3146 1.56693598677142e-11
3147 1.55325487807558e-11
3148 1.53969153319416e-11
3149 1.52624916057817e-11
3150 1.51292148062987e-11
3151 1.49970905863429e-11
3152 1.48661191647233e-11
3153 1.47362858047731e-11
3154 1.46075822885032e-11
3155 1.4479991648275e-11
3156 1.43535286554067e-11
3157 1.42281383892245e-11
3158 1.41038514621784e-11
3159 1.39806476547458e-11
3160 1.38585172536792e-11
3161 1.37374340142516e-11
3162 1.3617415012657e-11
3163 1.3498434365838e-11
3164 1.33804878349331e-11
3165 1.32635722295417e-11
3166 1.31476668764068e-11
3167 1.30327811077084e-11
3168 1.29188826154114e-11
3169 1.28059837812846e-11
3170 1.26940586119545e-11
3171 1.25831109966053e-11
3172 1.24731275039157e-11
3173 1.23641075513366e-11
3174 1.22560269531172e-11
3175 1.21488843018417e-11
3176 1.20426721196263e-11
3177 1.19373883965573e-11
3178 1.18330274380119e-11
3179 1.1729581532855e-11
3180 1.16270192500681e-11
3181 1.15253636051205e-11
3182 1.14245742097583e-11
3183 1.13246768205508e-11
3184 1.12256533880861e-11
3185 1.11274863573568e-11
3186 1.10301506888673e-11
3187 1.09337000102416e-11
3188 1.08380532897131e-11
3189 1.07432701705097e-11
3190 1.06492852286567e-11
3191 1.05561416905552e-11
3192 1.04638119374351e-11
3193 1.03722730850891e-11
3194 1.02815329658692e-11
3195 1.01915881867659e-11
3196 1.01024209017237e-11
3197 1.00140314418619e-11
3198 9.92640914330913e-12
3199 9.83956133751271e-12
3200 9.75346421465834e-12
3201 9.66812654378615e-12
3202 9.5835212700094e-12
3203 9.49964944604883e-12
3204 9.41651919175128e-12
3205 9.33410586713943e-12
3206 9.25240656976967e-12
3207 9.17143088999644e-12
3208 9.09115112917843e-12
3209 9.01157361033612e-12
3210 8.93270414050271e-12
3211 8.85451021934673e-12
3212 8.77699965621008e-12
3213 8.7001620531733e-12
3214 8.62400610744104e-12
3215 8.54849224084781e-12
3216 8.47365189217125e-12
3217 8.39946059435025e-12
3218 8.32593100832339e-12
3219 8.25302554546631e-12
3220 8.18075065890826e-12
3221 8.10911445610195e-12
3222 8.03809690494344e-12
3223 7.96772130918425e-12
3224 7.89793622650265e-12
3225 7.82877964208433e-12
3226 7.76021869085361e-12
3227 7.69224642639062e-12
3228 7.62487353271723e-12
3229 7.55807868206829e-12
3230 7.49187531251613e-12
3231 7.42625963664386e-12
3232 7.36120831780657e-12
3233 7.29670799277986e-12
3234 7.23280348337996e-12
3235 7.16943457565377e-12
3236 7.10662678740693e-12
3237 7.04436499793876e-12
3238 6.98264552016483e-12
3239 6.92147941717954e-12
3240 6.8608393372908e-12
3241 6.80070018105319e-12
3242 6.74110942376304e-12
3243 6.68204346810505e-12
3244 6.62349039861499e-12
3245 6.56546248953957e-12
3246 6.50790937368117e-12
3247 6.45086585418714e-12
3248 6.39434274996807e-12
3249 6.33829878308729e-12
3250 6.28275862810554e-12
3251 6.22767991354988e-12
3252 6.17310370569993e-12
3253 6.1189802291142e-12
3254 6.06534190431324e-12
3255 6.01217716826262e-12
3256 5.95948307396514e-12
3257 5.90724507600269e-12
3258 5.85545939661444e-12
3259 5.80411717895524e-12
3260 5.75323976030619e-12
3261 5.70280105402314e-12
3262 5.65279335658416e-12
3263 5.60322816354421e-12
3264 5.55411125572085e-12
3265 5.50540787781451e-12
3266 5.45714140484699e-12
3267 5.40927886394334e-12
3268 5.36183688451025e-12
3269 5.31482803349198e-12
3270 5.26820451590793e-12
3271 5.22200921197649e-12
3272 5.17622278520159e-12
3273 5.13081820598345e-12
3274 5.0858190462434e-12
3275 5.04122301764011e-12
3276 4.99700296851402e-12
3277 4.95318100435843e-12
3278 4.90972850933594e-12
3279 4.8666700692756e-12
3280 4.82397065041874e-12
3281 4.78165416854589e-12
3282 4.73971025088304e-12
3283 4.69814094116012e-12
3284 4.65692187638587e-12
3285 4.6160691828038e-12
3286 4.57556672037545e-12
3287 4.53541994779098e-12
3288 4.49563443748864e-12
3289 4.45618578764522e-12
3290 4.41708359697794e-12
3291 4.37833794849084e-12
3292 4.33992372117574e-12
3293 4.30182897376271e-12
3294 4.26408343629469e-12
3295 4.22667225350116e-12
3296 4.18959018299695e-12
3297 4.15281609384741e-12
3298 4.11637589714593e-12
3299 4.08024643381518e-12
3300 4.04444020168379e-12
3301 4.00894154756972e-12
3302 3.9737595450736e-12
3303 3.93889179019108e-12
3304 3.90431002837502e-12
3305 3.87004142757036e-12
3306 3.83607906154041e-12
3307 3.80239725316835e-12
3308 3.76902103774384e-12
3309 3.73595093725109e-12
3310 3.70314725791402e-12
3311 3.67064212852114e-12
3312 3.63842666759535e-12
3313 3.6064878953564e-12
3314 3.57482536941856e-12
3315 3.5434328485081e-12
3316 3.51233633840181e-12
3317 3.48149976928892e-12
3318 3.45092613213604e-12
3319 3.42063653375892e-12
3320 3.39059386610334e-12
3321 3.36082556878494e-12
3322 3.33131472309727e-12
3323 3.30206139809648e-12
3324 3.27307885909243e-12
3325 3.24432983616485e-12
3326 3.21584826625365e-12
3327 3.18760974102498e-12
3328 3.15961324273248e-12
3329 3.13186920770684e-12
3330 3.10436549769046e-12
3331 3.07710271822604e-12
3332 3.05008160851419e-12
3333 3.02329842540677e-12
3334 2.99673901379376e-12
3335 2.97042287181941e-12
3336 2.94433788758743e-12
3337 2.91847007156328e-12
3338 2.89283810567808e-12
3339 2.86743119130756e-12
3340 2.84224435644114e-12
3341 2.81727870693167e-12
3342 2.79252462806247e-12
3343 2.7680000613767e-12
3344 2.74368652499882e-12
3345 2.71959131067603e-12
3346 2.69569465917627e-12
3347 2.67202285099567e-12
3348 2.64853626956022e-12
3349 2.62527186891625e-12
3350 2.60221643053171e-12
3351 2.57934574404145e-12
3352 2.55668651010738e-12
3353 2.53421414384139e-12
3354 2.51194071924144e-12
3355 2.48987423964708e-12
3356 2.46801286301265e-12
3357 2.44632790702754e-12
3358 2.42483809398345e-12
3359 2.40352779095653e-12
3360 2.38240639542491e-12
3361 2.36147036775799e-12
3362 2.34072444171522e-12
3363 2.32015530074516e-12
3364 2.2997823716909e-12
3365 2.27956213641076e-12
3366 2.25952525412676e-12
3367 2.23966498799701e-12
3368 2.21998569099692e-12
3369 2.20047899959049e-12
3370 2.18112850627171e-12
3371 2.16196412247909e-12
3372 2.14297269851995e-12
3373 2.12414200772504e-12
3374 2.10546637479352e-12
3375 2.0869621978761e-12
3376 2.06861582504635e-12
3377 2.05043084705331e-12
3378 2.03241000463834e-12
3379 2.01455197080798e-12
3380 1.99684107200652e-12
3381 1.97928554368377e-12
3382 1.96189136657573e-12
3383 1.9446547065022e-12
3384 1.92755085423234e-12
3385 1.91061234069653e-12
3386 1.89381900450166e-12
3387 1.8771653005538e-12
3388 1.86065949751496e-12
3389 1.84430598238178e-12
3390 1.82809276711213e-12
3391 1.81202371906481e-12
3392 1.79608815903526e-12
3393 1.78030844408449e-12
3394 1.76465620860278e-12
3395 1.74914541994741e-12
3396 1.73374816193976e-12
3397 1.71851690143351e-12
3398 1.70340438354558e-12
3399 1.68842762974864e-12
3400 1.67358595000169e-12
3401 1.65886467713781e-12
3402 1.64427968191538e-12
3403 1.62981884779402e-12
3404 1.61549593395626e-12
3405 1.60128812003575e-12
3406 1.58720603191525e-12
3407 1.5732593096723e-12
3408 1.55942235901442e-12
3409 1.54569860277e-12
3410 1.53211056748648e-12
3411 1.5186339268687e-12
3412 1.5052791006126e-12
3413 1.49204984226005e-12
3414 1.47892649421623e-12
3415 1.46592023933715e-12
3416 1.45302368975592e-12
3417 1.44024769737048e-12
3418 1.42757381291698e-12
3419 1.41501809252165e-12
3420 1.40258234044098e-12
3421 1.39024360216293e-12
3422 1.37800755498745e-12
3423 1.36591805089166e-12
3424 1.35388718611014e-12
3425 1.34197388845162e-12
3426 1.33016211366119e-12
3427 1.31846357411021e-12
3428 1.30687342838483e-12
3429 1.29537344846808e-12
3430 1.28399189644441e-12
3431 1.27269695552132e-12
3432 1.26149791471146e-12
3433 1.25040897126288e-12
3434 1.23940773367374e-12
3435 1.22849824858292e-12
3436 1.21768911946053e-12
3437 1.20697890914556e-12
3438 1.19635662721717e-12
3439 1.18584261614505e-12
3440 1.17540522603447e-12
3441 1.16506817488859e-12
3442 1.15482122111616e-12
3443 1.14466383812418e-12
3444 1.13458861949345e-12
3445 1.12461096986087e-12
3446 1.11470827415892e-12
3447 1.10490285449313e-12
3448 1.09518764864704e-12
3449 1.08554990248306e-12
3450 1.07599725358823e-12
3451 1.06652727811167e-12
3452 1.05714929346505e-12
3453 1.04785834529677e-12
3454 1.03863322982507e-12
3455 1.02948867557054e-12
3456 1.02043336177259e-12
3457 1.01145460798558e-12
3458 1.00256096473759e-12
3459 9.93729355322156e-13
3460 9.84986330665234e-13
3461 9.76318665188055e-13
3462 9.6773529864049e-13
3463 9.59221455517239e-13
3464 9.50770401172151e-13
3465 9.4239624047137e-13
3466 9.34104901405164e-13
3467 9.25883465087592e-13
3468 9.17752170941501e-13
3469 9.09671251834205e-13
3470 9.01671758152854e-13
3471 8.93725634152257e-13
3472 8.8586405364244e-13
3473 8.78068048348742e-13
3474 8.70342985050086e-13
3475 8.62676824348644e-13
3476 8.55095510666452e-13
3477 8.47560723690075e-13
3478 8.40095328979458e-13
3479 8.32712075573757e-13
3480 8.25386109672074e-13
3481 8.18112049640084e-13
3482 8.1091636133661e-13
3483 8.03779521800883e-13
3484 7.96705381497961e-13
3485 7.89698829078681e-13
3486 7.82752321991677e-13
3487 7.75858409684976e-13
3488 7.69035147563611e-13
3489 7.62273548376785e-13
3490 7.55563059330372e-13
3491 7.48908422027911e-13
3492 7.42320940101532e-13
3493 7.35778060812606e-13
3494 7.29305976779327e-13
3495 7.22875314856188e-13
3496 7.16515510410238e-13
3497 7.10225662456786e-13
3498 7.03957088351324e-13
3499 6.97768258991698e-13
3500 6.91627043500027e-13
3501 6.85526303287724e-13
3502 6.79500150314729e-13
3503 6.73518584364488e-13
3504 6.67597844193599e-13
3505 6.61708631615322e-13
3506 6.55887327116774e-13
3507 6.50115737061379e-13
3508 6.44387313453389e-13
3509 6.38711055544699e-13
3510 6.33096290751571e-13
3511 6.2752116500768e-13
3512 6.2200158078072e-13
3513 6.16527003915212e-13
3514 6.11086242407222e-13
3515 6.05711958875234e-13
3516 6.00373912242965e-13
3517 5.95090768107181e-13
3518 5.89848744448108e-13
3519 5.84664432199491e-13
3520 5.79518459432526e-13
3521 5.74423383272086e-13
3522 5.69356661984588e-13
3523 5.64347636406956e-13
3524 5.59387005231277e-13
3525 5.5443810937368e-13
3526 5.49559836344182e-13
3527 5.44717623489185e-13
3528 5.39926823058648e-13
3529 5.35182139645476e-13
3530 5.30465654416619e-13
3531 5.25797210971268e-13
3532 5.21161963848277e-13
3533 5.16582867888118e-13
3534 5.12040590108467e-13
3535 5.07527619057394e-13
3536 5.03052761006413e-13
3537 4.98625775085033e-13
3538 4.94232443551163e-13
3539 4.89873120133465e-13
3540 4.85559823213158e-13
3541 4.81286449075424e-13
3542 4.770501630629e-13
3543 4.7285007737296e-13
3544 4.68687181430869e-13
3545 4.64567844880425e-13
3546 4.60465048718834e-13
3547 4.56409645658662e-13
3548 4.52406217695794e-13
3549 4.48410821927233e-13
3550 4.44465937350165e-13
3551 4.40556038377377e-13
3552 4.3665719099109e-13
3553 4.32821459101261e-13
3554 4.29012540051613e-13
3555 4.25241366005106e-13
3556 4.21492436067445e-13
3557 4.17779455514827e-13
3558 4.14107623554176e-13
3559 4.10456755178665e-13
3560 4.06840394760799e-13
3561 4.03260707535588e-13
3562 3.99716521572268e-13
3563 3.96196944247717e-13
3564 3.92704639269805e-13
3565 3.89230068713497e-13
3566 3.85815288727188e-13
3567 3.82412427024108e-13
3568 3.79036844119079e-13
3569 3.75707378168861e-13
3570 3.72401685935914e-13
3571 3.69117700041571e-13
3572 3.65859662751421e-13
3573 3.6264578651156e-13
3574 3.59459833483723e-13
3575 3.56286944976487e-13
3576 3.53164184834786e-13
3577 3.50036704817879e-13
3578 3.46959475232507e-13
3579 3.43905851281088e-13
3580 3.40863897711779e-13
3581 3.3785784350195e-13
3582 3.34892694345817e-13
3583 3.31936275554317e-13
3584 3.29021263920171e-13
3585 3.26126639358874e-13
3586 3.23259618398391e-13
3587 3.20405886217866e-13
3588 3.1758494425958e-13
3589 3.14782598697195e-13
3590 3.11998429280979e-13
3591 3.09256770241941e-13
3592 3.06539558189286e-13
3593 3.03833795913608e-13
3594 3.01162805462251e-13
3595 2.98514173099839e-13
3596 2.95880613992937e-13
3597 2.93283221889622e-13
3598 2.90682583360729e-13
3599 2.88126253889657e-13
3600 2.85586848742842e-13
3601 2.83078562196669e-13
3602 2.80585209593297e-13
3603 2.78110074894339e-13
3604 2.75657495733583e-13
3605 2.73233010979504e-13
3606 2.70824730200519e-13
3607 2.68432291037192e-13
3608 2.66060746154163e-13
3609 2.63732797904909e-13
3610 2.61399973003578e-13
3611 2.59097051382869e-13
3612 2.56823770230017e-13
3613 2.5456876005254e-13
3614 2.523284588994e-13
3615 2.50102927371016e-13
3616 2.47897228255969e-13
3617 2.45708063892094e-13
3618 2.43556521525659e-13
3619 2.41411146848637e-13
3620 2.39266466063684e-13
3621 2.37163474827949e-13
3622 2.35077278960773e-13
3623 2.33005547668882e-13
3624 2.30959542531541e-13
3625 2.28919363068088e-13
3626 2.2690925514117e-13
3627 2.24903383955138e-13
3628 2.22916519369604e-13
3629 2.20951058315868e-13
3630 2.19006480219467e-13
3631 2.17079769228111e-13
3632 2.15170944782521e-13
3633 2.13282034870084e-13
3634 2.11392719985851e-13
3635 2.09537448031039e-13
3636 2.07701105064466e-13
3637 2.05860262614017e-13
3638 2.04040404857752e-13
3639 2.02255910524821e-13
3640 2.00464239220539e-13
3641 1.98696997829537e-13
3642 1.969375768832e-13
3643 1.95201860851175e-13
3644 1.93486038926097e-13
3645 1.91785700525864e-13
3646 1.90103043857309e-13
3647 1.88432766062175e-13
3648 1.86756501906561e-13
3649 1.85117221283452e-13
3650 1.83482519083203e-13
3651 1.81871153300996e-13
3652 1.80268692509399e-13
3653 1.78662655005678e-13
3654 1.77098382222935e-13
3655 1.75548592071909e-13
3656 1.74013397263227e-13
3657 1.72469889751452e-13
3658 1.70938342006634e-13
3659 1.69441954666142e-13
3660 1.67944433068798e-13
3661 1.66474096188433e-13
3662 1.65002855783683e-13
3663 1.63536646727129e-13
3664 1.62106330749927e-13
3665 1.60684009824852e-13
3666 1.59263771430864e-13
3667 1.57854473973921e-13
3668 1.56464693104659e-13
3669 1.55086364511038e-13
3670 1.5372005542373e-13
3671 1.52365117869125e-13
3672 1.51024509522103e-13
3673 1.49702907690142e-13
3674 1.4838186168323e-13
3675 1.47080876789099e-13
3676 1.45784671528806e-13
3677 1.44483109219753e-13
3678 1.43217965068909e-13
3679 1.41949836333895e-13
3680 1.40711681845518e-13
3681 1.39459008688944e-13
3682 1.38232579470432e-13
3683 1.37021504509221e-13
3684 1.35811525625476e-13
3685 1.3460852274998e-13
3686 1.33420740092583e-13
3687 1.32249514653989e-13
3688 1.310798915567e-13
3689 1.29928825261864e-13
3690 1.28789992290057e-13
3691 1.2764286810902e-13
3692 1.26519149979381e-13
3693 1.25406155324696e-13
3694 1.24296407932887e-13
3695 1.23205474965432e-13
3696 1.22119736561575e-13
3697 1.21047710524821e-13
3698 1.19976746039017e-13
3699 1.18922513261563e-13
3700 1.17872978229721e-13
3701 1.16838116635623e-13
3702 1.15810454920854e-13
3703 1.1479506946592e-13
3704 1.1377220385491e-13
3705 1.12771534384867e-13
3706 1.11765700672012e-13
3707 1.10793847289454e-13
3708 1.09816026663531e-13
3709 1.08849444743344e-13
3710 1.07899402266221e-13
3711 1.06944938655031e-13
3712 1.06003737679167e-13
3713 1.05070132754244e-13
3714 1.04136010556221e-13
3715 1.03224651045758e-13
3716 1.02301066838609e-13
3717 1.01405472347354e-13
3718 1.00516300026114e-13
3719 9.96353915748437e-14
3720 9.87444585147836e-14
3721 9.78687826971726e-14
3722 9.70059213603162e-14
3723 9.61603467323774e-14
3724 9.53207923911862e-14
3725 9.44656613198623e-14
3726 9.36365765797234e-14
3727 9.28136067268455e-14
3728 9.19993394563873e-14
3729 9.11912515575803e-14
3730 9.03894038337413e-14
3731 8.95918206161434e-14
3732 8.88022913103963e-14
3733 8.80247893808285e-14
3734 8.72495909581025e-14
3735 8.64637358910598e-14
3736 8.57014390398442e-14
3737 8.49469702799886e-14
3738 8.42028433135115e-14
3739 8.34728194087427e-14
3740 8.27361002424903e-14
3741 8.20039479344739e-14
3742 8.12793748187533e-14
3743 8.05594746405839e-14
3744 7.98449074305901e-14
3745 7.9134860900614e-14
3746 7.8444948546718e-14
3747 7.77553913415704e-14
3748 7.70759123690768e-14
3749 7.63825866521718e-14
3750 7.57132815604571e-14
3751 7.50522517550217e-14
3752 7.43961769957161e-14
3753 7.37288787031992e-14
3754 7.30756022830254e-14
3755 7.24502642554766e-14
3756 7.18048409823105e-14
3757 7.11664919806921e-14
3758 7.05450935629501e-14
3759 6.99226986403071e-14
3760 6.93027492019576e-14
3761 6.86991108979494e-14
3762 6.81011773509782e-14
3763 6.74881720901432e-14
3764 6.68932384722385e-14
3765 6.63060209155208e-14
3766 6.57124992861762e-14
3767 6.51419037845927e-14
3768 6.45552582640345e-14
3769 6.40009336472985e-14
3770 6.34381465658143e-14
3771 6.28702842306232e-14
3772 6.23328938113179e-14
3773 6.17639874409229e-14
3774 6.12288997563477e-14
3775 6.06938088721831e-14
3776 6.01513511814485e-14
3777 5.96149125005485e-14
3778 5.90945800345937e-14
3779 5.85607988902128e-14
3780 5.80476322949858e-14
3781 5.75433552828711e-14
3782 5.70416780505083e-14
3783 5.6536948356931e-14
3784 5.6028845197202e-14
3785 5.55369366469489e-14
3786 5.50587949501597e-14
3787 5.45766722241146e-14
3788 5.40871369523437e-14
3789 5.36066652016003e-14
3790 5.31472904990577e-14
3791 5.26718891733542e-14
3792 5.21996429491016e-14
3793 5.17439549304324e-14
3794 5.12920503440334e-14
3795 5.08354846590422e-14
3796 5.04006739248925e-14
3797 4.99372595610971e-14
3798 4.94991175864018e-14
3799 4.90739923528329e-14
3800 4.86319479791807e-14
3801 4.82145235610117e-14
3802 4.77850199531113e-14
3803 4.73635478365771e-14
3804 4.69495982186387e-14
3805 4.65310669694173e-14
3806 4.61176769543327e-14
3807 4.57140967582371e-14
3808 4.53071747459088e-14
3809 4.49197682400331e-14
3810 4.45113621582396e-14
3811 4.41127901361617e-14
3812 4.37321687534105e-14
3813 4.33431191708057e-14
3814 4.29758127760044e-14
3815 4.25920586960815e-14
3816 4.22074507328596e-14
3817 4.18341595787616e-14
3818 4.14645335964429e-14
3819 4.1105304664158e-14
3820 4.0745779201101e-14
3821 4.03841908899606e-14
3822 4.00333707706279e-14
3823 3.96749522577696e-14
3824 3.93237418826764e-14
3825 3.8978913286641e-14
3826 3.86331731073431e-14
3827 3.83006483150712e-14
3828 3.79577054095641e-14
3829 3.76254490555155e-14
3830 3.72869166201937e-14
3831 3.69552378813466e-14
3832 3.66387599775388e-14
3833 3.63017975407207e-14
3834 3.59844072454034e-14
3835 3.56673680817264e-14
3836 3.53595687076567e-14
3837 3.50555470879641e-14
3838 3.47466409110415e-14
3839 3.44320917525974e-14
3840 3.41412676756727e-14
3841 3.38377610258131e-14
3842 3.35300944197652e-14
3843 3.32423350705193e-14
3844 3.29450513290859e-14
3845 3.26591671354001e-14
3846 3.23659575758641e-14
3847 3.2078358922986e-14
3848 3.17920612141037e-14
3849 3.15042841526555e-14
3850 3.12367786686283e-14
3851 3.09711128965186e-14
3852 3.06914642312399e-14
3853 3.04237003978549e-14
3854 3.01570730678316e-14
3855 2.98900149715329e-14
3856 2.9623582284726e-14
3857 2.93660122307743e-14
3858 2.91056580214076e-14
3859 2.88411653443918e-14
3860 2.8596346186375e-14
3861 2.83482227714173e-14
3862 2.80943330170067e-14
3863 2.78452439898383e-14
3864 2.75905609677998e-14
3865 2.73509783242023e-14
3866 2.70989002232103e-14
3867 2.68733807754045e-14
3868 2.66520748447106e-14
3869 2.64123701318378e-14
3870 2.6176298916815e-14
3871 2.59492166198011e-14
3872 2.57121091382728e-14
3873 2.54837393603776e-14
3874 2.52724466584198e-14
3875 2.50357834678963e-14
3876 2.48097109540818e-14
3877 2.45912093451908e-14
3878 2.43900757638893e-14
3879 2.41732719664016e-14
3880 2.39625595548676e-14
3881 2.37559774052669e-14
3882 2.35361611505249e-14
3883 2.3322300660597e-14
3884 2.3122855177736e-14
3885 2.29066476349633e-14
3886 2.27207541472524e-14
3887 2.25122152699553e-14
3888 2.23180880319544e-14
3889 2.21197137614766e-14
3890 2.19202763943221e-14
3891 2.17312822523674e-14
3892 2.15449857243141e-14
3893 2.13483129456271e-14
3894 2.11668736099164e-14
3895 2.09768258387902e-14
3896 2.07859584048479e-14
3897 2.06084793705254e-14
3898 2.04198937799522e-14
3899 2.02479668414498e-14
3900 2.00679683398797e-14
3901 1.98856700823502e-14
3902 1.97067919285145e-14
3903 1.95454665698035e-14
3904 1.93644574003842e-14
3905 1.91903007921085e-14
3906 1.90281352037458e-14
3907 1.88642002946565e-14
3908 1.87083422161158e-14
3909 1.85486634360472e-14
3910 1.83822329272836e-14
3911 1.82069188108592e-14
3912 1.80410496736558e-14
3913 1.78929138968006e-14
3914 1.77299220793662e-14
3915 1.75695363255801e-14
3916 1.74114315456603e-14
3917 1.72588502693432e-14
3918 1.71009651870386e-14
3919 1.69465142250323e-14
3920 1.68122205223664e-14
3921 1.6665148639456e-14
3922 1.65193060448099e-14
3923 1.63794157014907e-14
3924 1.62181717578009e-14
3925 1.60857147550349e-14
3926 1.59395275855111e-14
3927 1.58134876953145e-14
3928 1.56685500924018e-14
3929 1.55252272087509e-14
3930 1.53803577930559e-14
3931 1.52505934360972e-14
3932 1.51114707020674e-14
3933 1.49805463938261e-14
3934 1.48489926357122e-14
3935 1.47069078052009e-14
3936 1.45934203071943e-14
3937 1.44740775297776e-14
3938 1.43301938518358e-14
3939 1.42054615793518e-14
3940 1.40758919177123e-14
3941 1.39603656491764e-14
3942 1.38432800494212e-14
3943 1.37077779165189e-14
3944 1.35910267012416e-14
3945 1.34772116118689e-14
3946 1.33556470821241e-14
3947 1.32298877103772e-14
3948 1.31220960323658e-14
3949 1.29988049472754e-14
3950 1.28900803928835e-14
3951 1.27755852201481e-14
3952 1.26658003078866e-14
3953 1.25506871096266e-14
3954 1.24460676597547e-14
3955 1.23301223179717e-14
3956 1.22228539333753e-14
3957 1.21021501634957e-14
3958 1.19975937994574e-14
3959 1.1910408424081e-14
3960 1.17952931426939e-14
3961 1.16877010446911e-14
3962 1.15816939112195e-14
3963 1.14909085243896e-14
3964 1.13887577425821e-14
3965 1.12837614660196e-14
3966 1.11897396900237e-14
3967 1.10909666685366e-14
3968 1.0986964387902e-14
3969 1.08980902025027e-14
3970 1.080065239957e-14
3971 1.07026491884179e-14
3972 1.06022917850265e-14
3973 1.05157480531127e-14
3974 1.0422882145977e-14
3975 1.03243075084129e-14
3976 1.02517993440624e-14
3977 1.01473075103581e-14
3978 1.00662199469977e-14
3979 9.97439632426925e-15
3980 9.87580597311579e-15
3981 9.79213338174271e-15
3982 9.71147336387846e-15
3983 9.62485369593983e-15
3984 9.53324245570163e-15
3985 9.4511488309878e-15
3986 9.36979940665419e-15
3987 9.28954752124747e-15
3988 9.20603383471845e-15
3989 9.12482018073967e-15
3990 9.05446044142818e-15
3991 8.96801019407946e-15
3992 8.88117413233292e-15
3993 8.794363879992e-15
3994 8.7333041993226e-15
3995 8.65784678783013e-15
3996 8.58339038402135e-15
3997 8.499633627502e-15
3998 8.42584296926513e-15
3999 8.35369781019299e-15
4000 8.27469245239855e-15
4001 8.20014680650433e-15
4002 8.12830721995883e-15
4003 8.06387206061541e-15
4004 7.98626341765189e-15
4005 7.91750909412233e-15
4006 7.84519875701185e-15
4007 7.77754099358e-15
4008 7.70750701693076e-15
4009 7.63743417653906e-15
4010 7.58596734280762e-15
4011 7.51546931272892e-15
4012 7.44543429563742e-15
4013 7.38048102573462e-15
4014 7.30296458631001e-15
4015 7.24682626683091e-15
4016 7.17562039877507e-15
4017 7.11519553576531e-15
4018 7.04577245055903e-15
4019 7.00607501661756e-15
4020 6.93796855696764e-15
4021 6.88983098122307e-15
4022 6.81036551789164e-15
4023 6.75612170312658e-15
4024 6.70096351434355e-15
4025 6.63073237087313e-15
4026 6.5867184114583e-15
4027 6.5217657260011e-15
4028 6.45357360956244e-15
4029 6.39980182578466e-15
4030 6.35231962172057e-15
4031 6.29426338480437e-15
4032 6.24292870439667e-15
4033 6.19490052506707e-15
4034 6.12135813408117e-15
4035 6.07947019810808e-15
4036 6.01559371193481e-15
4037 5.96157205659561e-15
4038 5.90182983530237e-15
4039 5.8659085184013e-15
4040 5.81600539876079e-15
4041 5.75883431389955e-15
4042 5.7077971064408e-15
4043 5.66761106379548e-15
4044 5.60544196366751e-15
4045 5.55085385813527e-15
4046 5.50881301967526e-15
4047 5.46409365903174e-15
4048 5.41653184690698e-15
4049 5.36755539307174e-15
4050 5.3220182730745e-15
4051 5.27915920469924e-15
4052 5.21995383608109e-15
4053 5.18163842364585e-15
4054 5.14007988122295e-15
4055 5.10441329001107e-15
4056 5.04866429697131e-15
4057 5.00152135517115e-15
4058 4.95129170940808e-15
4059 4.90280323264023e-15
4060 4.85654062353092e-15
4061 4.818808809601e-15
4062 4.78618319803496e-15
4063 4.73831991244011e-15
4064 4.70590286305372e-15
4065 4.67027210770594e-15
4066 4.61920167096939e-15
4067 4.58212532377159e-15
4068 4.53848631097225e-15
4069 4.49725620420867e-15
4070 4.44616075797362e-15
4071 4.4088520149615e-15
4072 4.38001023592781e-15
4073 4.34620429136622e-15
4074 4.30093240888329e-15
4075 4.25834754360332e-15
4076 4.22509666556149e-15
4077 4.19682426195277e-15
4078 4.15820565005022e-15
4079 4.12079189286416e-15
4080 4.07855322540249e-15
4081 4.05220478276194e-15
4082 4.00900752824952e-15
4083 3.96790044242736e-15
4084 3.93460091625777e-15
4085 3.89781988515244e-15
4086 3.87616561180974e-15
4087 3.83092451595765e-15
4088 3.79944057108928e-15
4089 3.77566626857931e-15
4090 3.74056200611926e-15
4091 3.69901499399162e-15
4092 3.66330833300443e-15
4093 3.62360552016182e-15
4094 3.60679879631562e-15
4095 3.57788062642564e-15
4096 3.55352078305062e-15
4097 3.51170437254139e-15
4098 3.48194243168161e-15
4099 3.45666731584572e-15
4100 3.41727321461552e-15
4101 3.38421312095259e-15
4102 3.35968306268322e-15
4103 3.33552594888333e-15
4104 3.29628139076141e-15
4105 3.26198173425355e-15
4106 3.2485972689552e-15
4107 3.21874525610278e-15
4108 3.18207780993671e-15
4109 3.15932950132095e-15
4110 3.12525359299536e-15
4111 3.10289051539415e-15
4112 3.07933121348134e-15
4113 3.04149390949245e-15
4114 3.01228956212509e-15
4115 3.00003401553366e-15
4116 2.9692785019951e-15
4117 2.93931319382071e-15
4118 2.91040219762988e-15
4119 2.88955600895059e-15
4120 2.86174629233102e-15
4121 2.83237782340764e-15
4122 2.81389275938506e-15
4123 2.79190880260334e-15
4124 2.75910570519188e-15
4125 2.74345725910799e-15
4126 2.71355890627873e-15
4127 2.69070017834862e-15
4128 2.65824089901568e-15
4129 2.65489655476698e-15
4130 2.6212835903982e-15
4131 2.60244752910682e-15
4132 2.57595436953978e-15
4133 2.54321148066761e-15
4134 2.52761912485544e-15
4135 2.51955783137181e-15
4136 2.48033190474256e-15
4137 2.4602073157004e-15
4138 2.44016239847401e-15
4139 2.42697726128051e-15
4140 2.38926035937512e-15
4141 2.37574045473018e-15
4142 2.35608295157366e-15
4143 2.33635001614278e-15
4144 2.3142918684319e-15
4145 2.29121902226826e-15
4146 2.26677871340001e-15
4147 2.25246645841501e-15
4148 2.23064845806581e-15
4149 2.2160946006001e-15
4150 2.18402335801351e-15
4151 2.17235626025961e-15
4152 2.14615749396329e-15
4153 2.12662103623044e-15
4154 2.10854090913313e-15
4155 2.09592216490482e-15
4156 2.08313760481162e-15
4157 2.06206251054044e-15
4158 2.0419848864502e-15
4159 2.02328797938642e-15
4160 2.01042808685639e-15
4161 1.98544302517523e-15
4162 1.97256586095322e-15
4163 1.9517448915648e-15
4164 1.93512524738725e-15
4165 1.90944165799589e-15
4166 1.90331579902445e-15
4167 1.88194967372968e-15
4168 1.86291280887165e-15
4169 1.86206076665367e-15
4170 1.83327891218125e-15
4171 1.82345519238766e-15
4172 1.80626671036031e-15
4173 1.79959141315801e-15
4174 1.78006651708311e-15
4175 1.76750808117752e-15
4176 1.75130306698338e-15
4177 1.73856715961928e-15
4178 1.70660216331262e-15
4179 1.69645762148398e-15
4180 1.67762811586306e-15
4181 1.66166079925369e-15
4182 1.65088243210756e-15
4183 1.62327705143941e-15
4184 1.6325220329651e-15
4185 1.61146754249489e-15
4186 1.5991626715922e-15
4187 1.58290671497904e-15
4188 1.56973718554939e-15
4189 1.55610938595443e-15
4190 1.54887220480189e-15
4191 1.52947585416553e-15
4192 1.51260078658638e-15
4193 1.49164854839393e-15
4194 1.48722752713107e-15
4195 1.47671207965505e-15
4196 1.46568877110895e-15
4197 1.44908438543293e-15
4198 1.43166331469639e-15
4199 1.43054859157621e-15
4200 1.40256804868279e-15
4201 1.39737252206291e-15
4202 1.37724835935895e-15
4203 1.37703182408508e-15
4204 1.36653447402934e-15
4205 1.35695854057726e-15
4206 1.33565470275817e-15
4207 1.32569559648355e-15
4208 1.31504125346251e-15
4209 1.29760272884391e-15
4210 1.29899756776422e-15
4211 1.28910440118219e-15
4212 1.25612248037216e-15
4213 1.25133307286674e-15
4214 1.24370433727772e-15
4215 1.22889778013748e-15
4216 1.21870983553281e-15
4217 1.20081259835512e-15
4218 1.19674768174625e-15
4219 1.19271022658819e-15
4220 1.17946590621165e-15
4221 1.15810154197283e-15
4222 1.15403049656227e-15
4223 1.13684127236813e-15
4224 1.14036984429773e-15
4225 1.13844003634705e-15
4226 1.11412235414475e-15
4227 1.1076990467589e-15
4228 1.09804039390879e-15
4229 1.09115657950577e-15
4230 1.07657543736616e-15
4231 1.06869341220087e-15
4232 1.05787494444501e-15
4233 1.04388273409148e-15
4234 1.03765532001229e-15
4235 1.03582285611477e-15
4236 1.01894416133717e-15
4237 1.008469914939e-15
4238 1.00325721091511e-15
4239 9.96324670753409e-16
4240 1.0042368178285e-15
4241 9.72366475102423e-16
4242 9.6425954559674e-16
4243 9.59850790384427e-16
4244 9.63185585825706e-16
4245 9.56860697063208e-16
4246 9.45916334473252e-16
4247 9.30483604170017e-16
4248 9.21504189913626e-16
4249 9.16356695557439e-16
4250 9.04433108233158e-16
4251 9.03717572677439e-16
4252 8.80959039888297e-16
4253 8.79426103256899e-16
4254 8.71095068276461e-16
4255 8.69076118910095e-16
4256 8.57812756127581e-16
4257 8.47007382248635e-16
4258 8.51844282303799e-16
4259 8.45538126742156e-16
4260 8.33834226830133e-16
4261 8.16469861311742e-16
4262 8.16200530203001e-16
4263 7.97751213826906e-16
4264 7.95121911312753e-16
4265 7.88034417429551e-16
4266 7.792756495015e-16
4267 7.77966063698559e-16
4268 7.75073740500683e-16
4269 7.61115485075657e-16
4270 7.5350163360317e-16
4271 7.5424372346446e-16
4272 7.42658576552322e-16
4273 7.47283734206079e-16
4274 7.46651363160286e-16
4275 7.25741578350691e-16
4276 7.11985784514993e-16
4277 7.20229945869702e-16
4278 7.17039875266347e-16
4279 6.97865558214681e-16
4280 6.98753151452565e-16
4281 6.92714883053198e-16
4282 6.92629895174347e-16
4283 6.84222390367724e-16
4284 6.71291477762485e-16
4285 6.74572016094819e-16
4286 6.57515263405314e-16
4287 6.4474096630912e-16
4288 6.50294882673608e-16
4289 6.53141674462028e-16
4290 6.36371816318138e-16
4291 6.34276173887223e-16
4292 6.16978523561709e-16
4293 6.21874322695862e-16
4294 6.09012873056762e-16
4295 6.00825050771602e-16
4296 6.15777508432745e-16
4297 6.06431793547615e-16
4298 5.88997537706946e-16
4299 5.87070478151014e-16
4300 5.78454851561382e-16
4301 5.76463841247303e-16
4302 5.63656511963828e-16
4303 5.61189244673053e-16
4304 5.5791522605587e-16
4305 5.48769119711068e-16
4306 5.50645096333963e-16
4307 5.52159546227616e-16
4308 5.40213717562306e-16
4309 5.41223125629749e-16
4310 5.35245653583083e-16
4311 5.30282828133013e-16
4312 5.39093231319371e-16
4313 5.26385145844426e-16
4314 5.22175178747854e-16
4315 5.15717126409834e-16
4316 5.09719683853793e-16
4317 4.99742454180316e-16
4318 4.95255577460053e-16
4319 4.84198426775472e-16
4320 4.93059292739561e-16
4321 4.82357830165049e-16
4322 4.81968927010702e-16
4323 4.83282604559658e-16
4324 4.65982778213143e-16
4325 4.68540750525577e-16
4326 4.60407751467616e-16
4327 4.46689821388741e-16
4328 4.49243353493015e-16
4329 4.54940120085495e-16
4330 4.41608308600674e-16
4331 4.49392370845451e-16
4332 4.52511646362866e-16
4333 4.41891225692372e-16
4334 4.32469206736332e-16
4335 4.2860638814659e-16
4336 4.14173630951982e-16
4337 4.20826226226686e-16
4338 4.10547379565819e-16
4339 4.18233204918194e-16
4340 4.10443831866077e-16
4341 4.13336547216546e-16
4342 4.0006349109817e-16
4343 3.99372989525468e-16
4344 4.10284794044568e-16
4345 4.02398594610387e-16
4346 3.85142308368265e-16
4347 3.77572437556277e-16
4348 3.79144244063028e-16
4349 3.87378016974391e-16
4350 3.78702491429632e-16
4351 3.67586175153179e-16
4352 3.62937256181968e-16
4353 3.78741724018096e-16
4354 3.66336367853247e-16
4355 3.49623446348959e-16
4356 3.52781727383655e-16
4357 3.46080322473011e-16
4358 3.5824244868013e-16
4359 3.51026824831806e-16
4360 3.36463414278628e-16
4361 3.44019929126597e-16
4362 3.40938264118864e-16
4363 3.45063382613658e-16
4364 3.30515186783047e-16
4365 3.19164665170043e-16
4366 3.28112180664304e-16
4367 3.14911145014874e-16
4368 3.30241645894109e-16
4369 3.08533384066071e-16
4370 3.20261209582872e-16
4371 3.1566247876131e-16
4372 3.02139893305513e-16
4373 3.06551334008086e-16
4374 3.07503590697751e-16
4375 3.09110127448673e-16
4376 3.05754547319859e-16
4377 3.07167927237779e-16
4378 2.83859948225341e-16
4379 2.91566457493113e-16
4380 2.86892596851491e-16
4381 2.88965243709763e-16
4382 2.930649613394e-16
4383 2.77330014779262e-16
4384 2.79944612120321e-16
4385 2.81819163142675e-16
4386 2.68253616146023e-16
4387 2.6545733168932e-16
4388 2.62168245841497e-16
4389 2.65523214916313e-16
4390 2.62650969292133e-16
4391 2.60126470495684e-16
4392 2.57264886853597e-16
4393 2.6216178917584e-16
4394 2.63216779100758e-16
4395 2.52203976334487e-16
4396 2.50195150330866e-16
4397 2.49486769970203e-16
4398 2.55445394734338e-16
4399 2.44929885676707e-16
4400 2.4537715689056e-16
4401 2.57109852924843e-16
4402 2.35155828182545e-16
4403 2.27803441691361e-16
4404 2.36509204853615e-16
4405 2.47273027067417e-16
4406 2.41481981931157e-16
4407 2.37739801917528e-16
4408 2.32587622932146e-16
4409 2.24521909442618e-16
4410 2.22919138312998e-16
4411 2.17899930562902e-16
4412 2.26181100682569e-16
4413 2.29275308250348e-16
4414 2.15141993759662e-16
4415 2.16967465782449e-16
4416 2.23256788434777e-16
4417 2.18365531078373e-16
4418 2.10013962860866e-16
4419 2.14926830720563e-16
4420 2.09512300564797e-16
4421 2.11350357014941e-16
4422 2.07267244360269e-16
4423 2.01000673232757e-16
4424 2.02153907124396e-16
4425 2.07599548559634e-16
4426 1.95352412728299e-16
4427 2.13188005059142e-16
4428 2.0158884448811e-16
4429 2.05708784250302e-16
4430 1.81188317034418e-16
4431 1.78671254830751e-16
4432 1.7403143706628e-16
4433 1.80029803757245e-16
4434 1.83610462183915e-16
4435 1.9356212528511e-16
4436 1.81167036148477e-16
4437 1.81579233031336e-16
4438 1.82682114115162e-16
4439 1.65207936469228e-16
4440 1.65310933058949e-16
4441 1.62828541796193e-16
4442 1.66582009837328e-16
4443 1.74264716041095e-16
4444 1.74182132135231e-16
4445 1.7759747864557e-16
4446 1.78962602579567e-16
4447 1.82403410128698e-16
4448 1.70002347480453e-16
4449 1.6832684798666e-16
4450 1.63509765809575e-16
4451 1.66214664181467e-16
4452 1.60276621083781e-16
4453 1.55603825530073e-16
4454 1.53337927871064e-16
4455 1.52603294865853e-16
4456 1.49154067614404e-16
4457 1.52169464740249e-16
4458 1.53369202115986e-16
4459 1.59717663536669e-16
4460 1.50857995708573e-16
4461 1.56897802968289e-16
4462 1.51226577340485e-16
4463 1.43899730110564e-16
4464 1.44584284681397e-16
4465 1.40682491042506e-16
4466 1.50501633563615e-16
4467 1.42562980069053e-16
4468 1.45439003109663e-16
4469 1.45937317666683e-16
4470 1.36033460105905e-16
4471 1.43180380912822e-16
4472 1.45965023512073e-16
4473 1.34510999728114e-16
4474 1.4510303433988e-16
4475 1.35640234966554e-16
4476 1.34490723672932e-16
4477 1.39842411944559e-16
4478 1.24802926031947e-16
4479 1.35960162857342e-16
4480 1.37060994742535e-16
4481 1.30300714372519e-16
4482 1.16685946052866e-16
4483 1.23499336928152e-16
4484 1.32164556122385e-16
4485 1.24800665498415e-16
4486 1.27863800934544e-16
4487 1.15064451383482e-16
4488 1.22038597932664e-16
4489 1.17563516697674e-16
4490 1.21553715340173e-16
4491 1.23260770176906e-16
4492 1.19398573394243e-16
4493 1.25978880646202e-16
4494 1.17585112127003e-16
4495 1.24149433860899e-16
4496 1.13655833464491e-16
4497 1.12702802792323e-16
4498 1.0885735368715e-16
4499 1.10389459267904e-16
4500 1.14804263072465e-16
4501 1.02211689902966e-16
4502 1.04421672071594e-16
4503 1.02705482358727e-16
4504 1.01024373655486e-16
4505 1.08170128633264e-16
4506 1.0891521818006e-16
4507 1.12882056868723e-16
4508 1.07134097842493e-16
4509 1.01549873662618e-16
4510 1.06915308658714e-16
4511 1.02999891143114e-16
4512 1.05166492990956e-16
4513 1.01103465794475e-16
4514 9.98992142057842e-17
4515 1.15652207071428e-16
4516 1.15917793564782e-16
4517 1.11233013710027e-16
4518 9.77120628992286e-17
4519 9.71638734788815e-17
4520 1.02938701546369e-16
4521 1.02199728593428e-16
4522 1.02374408681249e-16
4523 9.50829851863531e-17
4524 1.00536355141842e-16
4525 9.9978255851001e-17
4526 1.06428678299242e-16
4527 1.01718273856715e-16
4528 8.43651422976744e-17
4529 8.77569071315713e-17
4530 9.43392963136026e-17
4531 1.0318324221411e-16
4532 9.17632236405541e-17
4533 9.39447262275735e-17
4534 9.46855551517732e-17
4535 8.96587343640276e-17
4536 7.93600441851038e-17
4537 7.40604528779352e-17
4538 8.34190534456716e-17
4539 7.64853724974667e-17
4540 8.97038240483254e-17
4541 8.27603555080767e-17
4542 8.46311298452425e-17
4543 7.94891013569782e-17
4544 7.5142015843107e-17
4545 8.09067664769951e-17
4546 7.63955655261392e-17
4547 7.68374316766639e-17
4548 8.91622976060238e-17
4549 8.31559742193738e-17
4550 8.14108056008553e-17
4551 7.73351613296802e-17
4552 7.77487115627554e-17
4553 9.58630936079389e-17
4554 8.83645390131024e-17
4555 7.86398674967222e-17
4556 7.66879733526577e-17
4557 6.76417043811923e-17
4558 6.54312193470582e-17
4559 7.55638357910595e-17
4560 8.15585274075317e-17
4561 7.34407532625103e-17
4562 7.5079415222544e-17
4563 7.81119322357611e-17
4564 6.52513185937755e-17
4565 7.45477104443558e-17
4566 7.12676363508215e-17
4567 7.67994821251153e-17
4568 7.74578799516031e-17
4569 7.8217804354659e-17
4570 8.04767275384038e-17
4571 8.7114818078836e-17
4572 8.63024929298462e-17
4573 8.18198469059125e-17
4574 8.46000113722842e-17
4575 7.1421854115392e-17
4576 6.83786979243589e-17
4577 6.54915550836928e-17
4578 7.35175420259193e-17
4579 7.11633173934334e-17
4580 6.83346749370663e-17
4581 7.52620630742632e-17
4582 6.28852214376502e-17
4583 6.15796292308149e-17
4584 7.0052550105366e-17
4585 6.98710891448463e-17
4586 6.4781238580191e-17
4587 7.56372259283084e-17
4588 7.4883764937152e-17
4589 7.17856472765188e-17
4590 6.10905353106245e-17
4591 6.96040906646514e-17
4592 5.38113906532956e-17
4593 7.20406453236951e-17
4594 6.77014591624602e-17
4595 7.00767093975965e-17
4596 7.41771794915995e-17
4597 6.49016135158638e-17
4598 6.52902191283039e-17
4599 6.75554532782695e-17
4600 5.78976142025982e-17
4601 6.17808803505907e-17
4602 5.97347186467641e-17
4603 5.46678775656288e-17
4604 6.43164958647287e-17
4605 6.30226495167127e-17
4606 6.75846796889e-17
4607 5.78472408881601e-17
4608 5.03387491121958e-17
4609 5.65650208467229e-17
4610 6.47710762478956e-17
4611 6.40879965463201e-17
4612 7.01772835909531e-17
4613 5.79495665335739e-17
4614 6.04825464060415e-17
4615 6.16177954296316e-17
4616 5.56296094517011e-17
4617 6.71435472273668e-17
4618 6.12028044991099e-17
4619 5.78293559389639e-17
4620 6.64098390691401e-17
4621 5.6947764263372e-17
4622 6.28373499137742e-17
4623 5.47503847853593e-17
4624 4.9703309021514e-17
4625 6.90383984038314e-17
4626 4.98940368821506e-17
4627 5.95723464780977e-17
4628 4.96559860468487e-17
4629 6.39763807198808e-17
4630 6.21330147924316e-17
4631 5.69097710009939e-17
4632 5.7681185932394e-17
4633 6.17626118921506e-17
4634 5.73607505854449e-17
4635 6.45849687931013e-17
4636 6.2784948640749e-17
4637 5.54670880299314e-17
4638 6.14619284256726e-17
4639 5.59885193162385e-17
4640 5.09164242762343e-17
4641 6.02004659729403e-17
4642 5.05419655698008e-17
4643 5.30705611857478e-17
4644 6.51936455061468e-17
4645 6.48566803419854e-17
4646 4.41971661130263e-17
4647 4.94129823627353e-17
4648 5.4390220656414e-17
4649 6.44406576897602e-17
4650 6.65781355824023e-17
4651 5.56853666408072e-17
4652 5.79463208774884e-17
4653 4.40244827980499e-17
4654 5.76795555762288e-17
4655 5.53193905710892e-17
4656 6.40703859217935e-17
4657 6.8188645789197e-17
4658 5.76893370220881e-17
4659 5.19186826273318e-17
4660 5.55230084261696e-17
4661 6.52268137623796e-17
4662 6.70959107919787e-17
4663 5.31926867360851e-17
4664 6.37009144285899e-17
4665 5.17426896617565e-17
4666 5.69560203146011e-17
4667 5.23767285745781e-17
4668 6.03253050638757e-17
4669 4.67893222751883e-17
4670 5.34184991038509e-17
4671 4.74657717998984e-17
4672 5.56701656729702e-17
4673 5.53397860703336e-17
4674 5.36749065629678e-17
4675 5.76974869602543e-17
4676 5.56583398277655e-17
4677 5.4593858962313e-17
4678 5.72918526990364e-17
4679 6.14925217219552e-17
4680 5.02658390702021e-17
4681 5.83296738291929e-17
4682 5.72146543131207e-17
4683 6.21965501393289e-17
4684 6.03362161949404e-17
4685 5.6077468624393e-17
4686 5.3339220909029e-17
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmin=-234.35, xmax=4921.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={cost},
ymin=-3.10252658448367, ymax=0.0490472683115643,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.0942060886336735
1 -0.106555426640478
2 -0.118210098945586
3 -0.129456188502441
4 -0.140554485026829
5 -0.151607319088316
6 -0.162647502519728
7 -0.173684283324222
8 -0.184720102320073
9 -0.195755596786144
10 -0.206790942175316
11 -0.217826190765456
12 -0.228861353962906
13 -0.239896422102409
14 -0.250931369687076
15 -0.2619661575085
16 -0.273000734273148
17 -0.284035038284855
18 -0.295068999252162
19 -0.306102540179687
20 -0.317135579280046
21 -0.328168031841875
22 -0.339199811994955
23 -0.350230834321574
24 -0.361261015272657
25 -0.372290274357062
26 -0.383318535082182
27 -0.394345725633158
28 -0.405371779286226
29 -0.416396634558716
30 -0.427420235103899
31 -0.438442529363229
32 -0.449463469991404
33 -0.460483013071475
34 -0.471501117137713
35 -0.482517742023604
36 -0.493532847551064
37 -0.504546392075051
38 -0.515558330895347
39 -0.526568614544371
40 -0.537577186956835
41 -0.548583983523695
42 -0.559588929029531
43 -0.570591935469111
44 -0.581592899735721
45 -0.592591701170868
46 -0.603588198962478
47 -0.614582229376834
48 -0.625573602808602
49 -0.636562100633794
50 -0.647547471853023
51 -0.658529429517679
52 -0.669507646940949
53 -0.680481753710242
54 -0.691451331539639
55 -0.702415910032851
56 -0.713374962471859
57 -0.724327901807395
58 -0.735274077108235
59 -0.746212770830129
60 -0.757143197393435
61 -0.768064503708844
62 -0.778975772453943
63 -0.789876029059483
64 -0.800764253477185
65 -0.811639397814405
66 -0.822500410758441
67 -0.833346269285755
68 -0.844176017380819
69 -0.85498881034982
70 -0.865783961888364
71 -0.876560989589061
72 -0.887319653456283
73 -0.898059981713127
74 -0.908782279120545
75 -0.919487115237456
76 -0.930175293128284
77 -0.94084780217548
78 -0.951505760991332
79 -0.962150357342256
80 -0.97278279141749
81 -0.983404227099384
82 -0.994015753771161
83 -1.00461835922708
84 -1.01521291279382
85 -1.02580015693502
86 -1.03638070531184
87 -1.04695504534688
88 -1.05752354361972
89 -1.06808645277944
90 -1.07864391901119
91 -1.08919598939738
92 -1.09974261875533
93 -1.11028367571427
94 -1.12081894792381
95 -1.13134814637611
96 -1.1418709088849
97 -1.1523868028069
98 -1.16289532712165
99 -1.17339591401076
100 -1.18388793010086
101 -1.19437067755928
102 -1.2048433952584
103 -1.21530526025543
104 -1.22575538986528
105 -1.23619284463448
106 -1.24661663254577
107 -1.25702571478885
108 -1.26741901341095
109 -1.27779542109755
110 -1.28815381321611
111 -1.29849306207235
112 -1.30881205308035
113 -1.31910970224852
114 -1.32938497407405
115 -1.33963689868141
116 -1.34986458692173
117 -1.3600672422519
118 -1.37024416858877
119 -1.38039477396847
120 -1.39051857062663
121 -1.40061517285389
122 -1.41068429443231
123 -1.42072574741061
124 -1.4307394433401
125 -1.44072539695442
126 -1.45068373091276
127 -1.46061467904559
128 -1.4705185849694
129 -1.48039589326509
130 -1.49024713167048
131 -1.50007288462975
132 -1.50987376053644
133 -1.5196503565131
134 -1.52940322517509
135 -1.53913284742916
136 -1.5488396141742
137 -1.55852381819153
138 -1.56818565593372
139 -1.57782523762505
140 -1.58744260320872
141 -1.59703774123799
142 -1.60661060777359
143 -1.61616114266236
144 -1.62568928116957
145 -1.635194959739
146 -1.64467811555714
147 -1.65413868047671
148 -1.66357657058974
149 -1.67299167324594
150 -1.68238383356103
151 -1.69175284248253
152 -1.70109842835168
153 -1.71042025369766
154 -1.71971791877841
155 -1.72899097314759
156 -1.73823893622684
157 -1.74746132739746
158 -1.75665770537083
159 -1.76582771544884
160 -1.77497114173357
161 -1.78408795955119
162 -1.79317838171774
163 -1.80224289140391
164 -1.81128225490059
165 -1.82029750991946
166 -1.82928992895067
167 -1.8382609617008
168 -1.84721216438674
169 -1.85614512548766
170 -1.86506139702261
171 -1.8739624379912
172 -1.88284957332186
173 -1.8917239685792
174 -1.90058661846749
175 -1.90943834602232
176 -1.91827980913838
177 -1.92711151141836
178 -1.93593381493825
179 -1.94474695318437
180 -1.9535510430032
181 -1.96234609486696
182 -1.97113202109111
183 -1.97990864186554
184 -1.98867568910398
185 -1.99743280820432
186 -2.00617955786909
187 -2.01491540818029
188 -2.02363973717502
189 -2.03235182624324
190 -2.04105085478506
191 -2.04973589473881
192 -2.05840590584144
193 -2.06705973282233
194 -2.07569610616462
195 -2.08431364856919
196 -2.09291088975479
197 -2.10148629257052
198 -2.11003829332602
199 -2.11856535839305
200 -2.12706605709804
201 -2.13553914746736
202 -2.14398366676239
203 -2.15239901404997
204 -2.16078500927955
205 -2.16914191469052
206 -2.17747041090118
207 -2.18505892352995
208 -2.19263621896049
209 -2.20019675052719
210 -2.20774039518902
211 -2.21526798718024
212 -2.22278044538667
213 -2.23027859590229
214 -2.23677751512987
215 -2.24327652197452
216 -2.24976721225475
217 -2.25624836693559
218 -2.26272022108881
219 -2.26983062936525
220 -2.27576515530157
221 -2.28145820701343
222 -2.28731017161987
223 -2.29318873683937
224 -2.29906835093533
225 -2.30494510915065
226 -2.31014119562476
227 -2.31506107555132
228 -2.32061389178765
229 -2.32523001323516
230 -2.33022392790393
231 -2.33530133536135
232 -2.34040924105394
233 -2.34553804452932
234 -2.35068605234683
235 -2.35585287341149
236 -2.36103818283484
237 -2.36624148974541
238 -2.37146209286078
239 -2.37669907183956
240 -2.3819512872761
241 -2.38721738591791
242 -2.39249581210676
243 -2.39778482678263
244 -2.40308253451864
245 -2.40738981336431
246 -2.41182261759207
247 -2.41578035903827
248 -2.41988916004633
249 -2.42401822947896
250 -2.42813940905497
251 -2.4322456067938
252 -2.43633405761137
253 -2.44040301913225
254 -2.44445117320943
255 -2.44847756235944
256 -2.45248161673658
257 -2.4564631739311
258 -2.46012460491378
259 -2.46378256611984
260 -2.46810985032899
261 -2.47118751849075
262 -2.47468915187531
263 -2.4771343999742
264 -2.47989522846679
265 -2.48270951548328
266 -2.48552387595308
267 -2.48904027398828
268 -2.49126102425106
269 -2.49393271094699
270 -2.49668608909997
271 -2.49945037939356
272 -2.50221267840731
273 -2.50568560634375
274 -2.50786440426689
275 -2.51050724432794
276 -2.5132401520279
277 -2.51599233558885
278 -2.51875109807743
279 -2.52220924131108
280 -2.52401527435714
281 -2.52637714227763
282 -2.52885324962179
283 -2.53136097665122
284 -2.53388565251679
285 -2.53706995255255
286 -2.53909637331159
287 -2.54157240678813
288 -2.54414641767289
289 -2.54675533200243
290 -2.54919667563064
291 -2.55223503437491
292 -2.55426066561408
293 -2.55668795574041
294 -2.55919898186865
295 -2.56173833836409
296 -2.56429586793463
297 -2.56733649755641
298 -2.56953444549218
299 -2.5720707160121
300 -2.57370029075102
301 -2.57567142971192
302 -2.57751381305121
303 -2.57944076656998
304 -2.58153994854941
305 -2.58338962004275
306 -2.58535344217246
307 -2.58734985985676
308 -2.5895146251964
309 -2.59142490566785
310 -2.59344670060016
311 -2.59550248364138
312 -2.59774428950895
313 -2.59969561933284
314 -2.6017758501389
315 -2.60389232784443
316 -2.60602783030216
317 -2.60817877597305
318 -2.61034403329164
319 -2.61252275562154
320 -2.61471392113125
321 -2.61691620069253
322 -2.61879575381887
323 -2.62073381471469
324 -2.62268589170888
325 -2.6246411777795
326 -2.62659562375559
327 -2.62826699665174
328 -2.62996196739828
329 -2.63167532001212
330 -2.63340621949158
331 -2.63515464989206
332 -2.63692069567906
333 -2.63870438084562
334 -2.64050561073947
335 -2.64232412353473
336 -2.64415942810988
337 -2.64601071631246
338 -2.64787673586818
339 -2.64975560382433
340 -2.65164453016295
341 -2.65353940664068
342 -2.65538482292939
343 -2.65723029702099
344 -2.65906150357454
345 -2.66086317281371
346 -2.66261460662083
347 -2.66399143802919
348 -2.66531906240358
349 -2.66652380522036
350 -2.66695717105678
351 -2.66758359609463
352 -2.66825826612281
353 -2.66894331923746
354 -2.66963061890053
355 -2.67031832359865
356 -2.67100587275781
357 -2.67169296954578
358 -2.67237937755179
359 -2.67306488088387
360 -2.673749276646
361 -2.67443237346335
362 -2.67511399075796
363 -2.67579395769636
364 -2.6764721115727
365 -2.67714829555271
366 -2.67782235572878
367 -2.67849413743155
368 -2.67916348073198
369 -2.6798302150547
370 -2.68049415280983
371 -2.68115508193898
372 -2.68181275726373
373 -2.68246689052572
374 -2.68311713902146
375 -2.68376309277046
376 -2.68440426022198
377 -2.68504005261704
378 -2.68566976729491
379 -2.68629257048493
380 -2.68690748047244
381 -2.68751335248282
382 -2.688108867186
383 -2.68869252535089
384 -2.68926265179702
385 -2.68981741225507
386 -2.6903548468467
387 -2.69087292335334
388 -2.69136961198695
389 -2.69184298082206
390 -2.69229130746221
391 -2.6927131983479
392 -2.69310770327041
393 -2.69347441036015
394 -2.69381350724945
395 -2.69412579787253
396 -2.69441267103191
397 -2.69467602489206
398 -2.69476354130314
399 -2.6948727771084
400 -2.6949860952689
401 -2.69510055395028
402 -2.69521619162991
403 -2.69533361588174
404 -2.6954535271943
405 -2.69557662909189
406 -2.69570361460826
407 -2.69583516757513
408 -2.69597196643276
409 -2.69611468803969
410 -2.69626401092514
411 -2.6964206178453
412 -2.69658519760855
413 -2.69675844617021
414 -2.69694106701477
415 -2.69713377085418
416 -2.69733727467882
417 -2.69755230020427
418 -2.69777957176312
419 -2.6980198136973
420 -2.69827374731299
421 -2.69854208746679
422 -2.69882553885808
423 -2.69912479210847
424 -2.69944051971356
425 -2.69977337195518
426 -2.70012397286275
427 -2.70049291631039
428 -2.70088076233152
429 -2.70128803372477
430 -2.70171521301456
431 -2.70216273981662
432 -2.70263100864384
433 -2.70312036717195
434 -2.70363111496778
435 -2.70416350266705
436 -2.70471773157365
437 -2.70529395363951
438 -2.70589227177388
439 -2.70651274042317
440 -2.70715536635875
441 -2.70782010960878
442 -2.70850688447278
443 -2.70921556056259
444 -2.7099459638213
445 -2.71069787748135
446 -2.71147104293417
447 -2.71226516049623
448 -2.71307989006838
449 -2.71391485169807
450 -2.71476962606534
451 -2.71564375492405
452 -2.7165367415384
453 -2.71744805116188
454 -2.71837711161033
455 -2.71932331398305
456 -2.7202860135858
457 -2.7212645311065
458 -2.72225815408942
459 -2.72290223671234
460 -2.72363385584173
461 -2.72438398496059
462 -2.72513981378207
463 -2.72589889368344
464 -2.72666077773526
465 -2.72742540951307
466 -2.72819280933108
467 -2.72896301301584
468 -2.72973606000042
469 -2.73051199106322
470 -2.73129084795137
471 -2.73207267336922
472 -2.73285751103436
473 -2.73364540574285
474 -2.73443640343199
475 -2.73523055123836
476 -2.73602789754994
477 -2.73682849205169
478 -2.73763238576347
479 -2.7384396310689
480 -2.73925028173362
481 -2.74006439291042
482 -2.74088202112867
483 -2.74170322426438
484 -2.74252806148642
485 -2.74335659317342
486 -2.74418888079412
487 -2.74502498674264
488 -2.74586497411723
489 -2.74670890642884
490 -2.7475568472214
491 -2.74840885958156
492 -2.74926500550884
493 -2.7501253451095
494 -2.75098993556645
495 -2.75185882982379
496 -2.75273207490598
497 -2.75360970976701
498 -2.75449176253177
499 -2.75537824694741
500 -2.75626915780161
501 -2.75716446498203
502 -2.75806410573688
503 -2.7589679745389
504 -2.75987590973472
505 -2.76078767585452
506 -2.76170294002487
507 -2.76262124032273
508 -2.76354194306215
509 -2.76446418483535
510 -2.76538679354924
511 -2.76630818065985
512 -2.76722619442392
513 -2.76813792183279
514 -2.76903942668533
515 -2.76992541726028
516 -2.77078885854835
517 -2.77162059816378
518 -2.77240918490506
519 -2.77314122887508
520 -2.77380279011994
521 -2.77438209182896
522 -2.77487296436127
523 -2.77481908154909
524 -2.77486346621478
525 -2.77492800154656
526 -2.77499515681297
527 -2.77506141702347
528 -2.77512615094869
529 -2.7751893030199
530 -2.77525092735325
531 -2.77531109472635
532 -2.77536987451861
533 -2.77542733162645
534 -2.77548352630853
535 -2.77553851455391
536 -2.77559234850077
537 -2.77564507681949
538 -2.77569674505027
539 -2.77574739589916
540 -2.77579706949819
541 -2.77584580363472
542 -2.77589363395454
543 -2.77594059414215
544 -2.77598671608155
545 -2.77603202999991
546 -2.77607656459644
547 -2.77612034715832
548 -2.77616340366513
549 -2.77620575888332
550 -2.77624743645176
551 -2.77628845895938
552 -2.77632884801587
553 -2.77636862431604
554 -2.77640780769869
555 -2.77644641720033
556 -2.77648447110454
557 -2.77652198698714
558 -2.77655898175778
559 -2.77659547169817
560 -2.77663147249732
561 -2.77666699928408
562 -2.77670206665715
563 -2.7767366887129
564 -2.77677087907109
565 -2.77680465089874
566 -2.77683801693227
567 -2.77687098949809
568 -2.7769035805318
569 -2.77693580159596
570 -2.7769676638968
571 -2.77699917829971
572 -2.77703035534379
573 -2.77706120525545
574 -2.77709173796112
575 -2.77712196309924
576 -2.77715189003141
577 -2.77718152785302
578 -2.77721088540315
579 -2.77723997127391
580 -2.77726879381931
581 -2.77729736116362
582 -2.77732568120921
583 -2.77735376164411
584 -2.77738160994904
585 -2.77740923340421
586 -2.77743663909567
587 -2.77746383392145
588 -2.77749082459733
589 -2.77751761766245
590 -2.77754421948454
591 -2.77757063626502
592 -2.77759687404385
593 -2.77762293870415
594 -2.77764883597672
595 -2.77767457144425
596 -2.77770015054548
597 -2.77772557857915
598 -2.77775086070784
599 -2.77777600196161
600 -2.77780100724157
601 -2.77782588132333
602 -2.77785062886028
603 -2.77787525438681
604 -2.77789976232142
605 -2.77792415696971
606 -2.77794844252732
607 -2.77797262308269
608 -2.77799670261991
609 -2.77802068502127
610 -2.77804457406992
611 -2.77806837345234
612 -2.77809208676081
613 -2.77811571749578
614 -2.77813926906817
615 -2.77816274480162
616 -2.7781861479347
617 -2.77820948162305
618 -2.77823274894142
619 -2.77825595288573
620 -2.77827909637506
621 -2.77830218225352
622 -2.77832521329219
623 -2.77834819219092
624 -2.77837112158013
625 -2.77839400402254
626 -2.77841684201488
627 -2.77843963798957
628 -2.7784623943163
629 -2.77848511330366
630 -2.77850779720065
631 -2.77853044819819
632 -2.77855306843063
633 -2.77857565997713
634 -2.7785982248631
635 -2.77862076506157
636 -2.77864328249451
637 -2.77866577903415
638 -2.77868825650426
639 -2.77871071668137
640 -2.77873316129601
641 -2.77875559203389
642 -2.77877801053705
643 -2.778800418405
644 -2.77882281719582
645 -2.77884520842725
646 -2.77886759357773
647 -2.77888997408741
648 -2.77891235135918
649 -2.77893472675967
650 -2.77895710162013
651 -2.77897947723742
652 -2.77900185487492
653 -2.77902423576339
654 -2.77904662110184
655 -2.77906901205841
656 -2.77909140977113
657 -2.77911381534879
658 -2.77913622987167
659 -2.77915865439235
660 -2.77918108993643
661 -2.77920353750324
662 -2.7792259980666
663 -2.77924847257546
664 -2.77927096195462
665 -2.77929346710534
666 -2.77931598890602
667 -2.77933852821281
668 -2.77936108586021
669 -2.77938366266167
670 -2.77940625941018
671 -2.77942887687883
672 -2.77945151582135
673 -2.77947417697263
674 -2.7794968610493
675 -2.77951956875015
676 -2.77954230075671
677 -2.77956505773369
678 -2.77958784032945
679 -2.77961064917646
680 -2.77963348489176
681 -2.77965634807738
682 -2.77967923932076
683 -2.77970215919516
684 -2.77972510826008
685 -2.77974808706164
686 -2.77977109613296
687 -2.77979413599449
688 -2.77981720715445
689 -2.77984031010912
690 -2.7798634453432
691 -2.77988661333012
692 -2.77990981453243
693 -2.77993304940201
694 -2.77995631838046
695 -2.77997962189938
696 -2.78000296038062
697 -2.7800263342366
698 -2.7800497438706
699 -2.78007318967697
700 -2.78009667204143
701 -2.7801201913413
702 -2.78014374794577
703 -2.78016734221614
704 -2.780190974506
705 -2.78021464516153
706 -2.78023835452164
707 -2.78026210291828
708 -2.78028589067655
709 -2.78030971811495
710 -2.78033358554558
711 -2.78035749327432
712 -2.78038144160103
713 -2.78040543081967
714 -2.78042946121858
715 -2.78045353308054
716 -2.78047764668303
717 -2.78050180229832
718 -2.78052600019365
719 -2.78055024063141
720 -2.78057452386925
721 -2.78059885016023
722 -2.78062321975297
723 -2.78064763289179
724 -2.78067208981682
725 -2.78069659076415
726 -2.78072113596595
727 -2.78074572565056
728 -2.78077036004266
729 -2.78079503936335
730 -2.78081976383026
731 -2.78084453365767
732 -2.78086934905661
733 -2.78089421023495
734 -2.78091911739753
735 -2.78094407074621
736 -2.78096907048001
737 -2.78099411679518
738 -2.78101920988525
739 -2.78104434994119
740 -2.78106953715144
741 -2.781094771702
742 -2.78112005377651
743 -2.78114538355635
744 -2.78117076122066
745 -2.78119618694646
746 -2.7812216609087
747 -2.78124718328033
748 -2.78127275423237
749 -2.78129837393396
750 -2.78132404255242
751 -2.78134976025335
752 -2.78137552720063
753 -2.78140134355652
754 -2.78142720948169
755 -2.78145312513529
756 -2.78147909067499
757 -2.78150510625704
758 -2.7815311720363
759 -2.78155728816631
760 -2.78158345479933
761 -2.78160967208637
762 -2.78163594017725
763 -2.78166225922065
764 -2.7816886293641
765 -2.78171505075409
766 -2.78174152353606
767 -2.78176804785446
768 -2.78179462385276
769 -2.78182125167353
770 -2.78184793145842
771 -2.78187466334824
772 -2.78190144748297
773 -2.78192828400179
774 -2.78195517304311
775 -2.7819821147446
776 -2.78200910924324
777 -2.78203615667532
778 -2.78206325717646
779 -2.78209041088168
780 -2.78211761792539
781 -2.7821448784414
782 -2.782172192563
783 -2.78219956042292
784 -2.7822269821534
785 -2.78225445788619
786 -2.78228198775258
787 -2.7823095718834
788 -2.78233721040907
789 -2.7823649034596
790 -2.7823926511646
791 -2.78242045365334
792 -2.78244831105472
793 -2.7824762234973
794 -2.78250419110935
795 -2.78253221401881
796 -2.78256029235336
797 -2.78258842624039
798 -2.78261661580706
799 -2.78264486118025
800 -2.78267316248666
801 -2.78270151985276
802 -2.78272993340479
803 -2.78275840326886
804 -2.78278692957085
805 -2.78281551243652
806 -2.78284415199146
807 -2.78287284836111
808 -2.78290160167082
809 -2.78293041204578
810 -2.78295927961109
811 -2.78298820449177
812 -2.78301718681273
813 -2.7830462266988
814 -2.78307532427476
815 -2.78310447966532
816 -2.78313369299514
817 -2.78316296438884
818 -2.78319229397101
819 -2.7832216818662
820 -2.78325112819896
821 -2.78328063309381
822 -2.78331019667529
823 -2.78333981906792
824 -2.78336950039625
825 -2.78339924078483
826 -2.78342904035826
827 -2.78345889924113
828 -2.78348881755811
829 -2.78351879543389
830 -2.7835488329932
831 -2.78357893036084
832 -2.78360908766166
833 -2.7836393050206
834 -2.78366958256262
835 -2.7836999204128
836 -2.78373031869629
837 -2.78376077753831
838 -2.78379129706417
839 -2.7838218773993
840 -2.7838525186692
841 -2.78388322099949
842 -2.78391398451588
843 -2.78394480934421
844 -2.78397569561042
845 -2.78400664344058
846 -2.78403765296087
847 -2.7840687242976
848 -2.78409985757722
849 -2.78413105292629
850 -2.78416231047154
851 -2.7841936303398
852 -2.78422501265808
853 -2.7842564575535
854 -2.78428796515336
855 -2.78431953558509
856 -2.78435116897628
857 -2.78438286545469
858 -2.78441462514822
859 -2.78444644818495
860 -2.7844783346931
861 -2.78451028480109
862 -2.78454229863749
863 -2.78457437633105
864 -2.78460651801068
865 -2.78463872380548
866 -2.78467099384473
867 -2.78470332825789
868 -2.7847357271746
869 -2.78476819072469
870 -2.78480071903817
871 -2.78483331224523
872 -2.78486597047629
873 -2.78489869386191
874 -2.7849314825329
875 -2.78496433662021
876 -2.78499725625504
877 -2.78503024156875
878 -2.78506329269292
879 -2.78509640975935
880 -2.7851295929
881 -2.78516284224707
882 -2.78519615793297
883 -2.7852295400903
884 -2.78526298885188
885 -2.78529650435075
886 -2.78533008672015
887 -2.78536373609353
888 -2.78539745260458
889 -2.78543123638718
890 -2.78546508757545
891 -2.78549900630373
892 -2.78553299270656
893 -2.78556704691871
894 -2.78560116907519
895 -2.78563535931122
896 -2.78566961776224
897 -2.78570394456394
898 -2.78573833985221
899 -2.78577280376317
900 -2.78580733643321
901 -2.7858419379989
902 -2.78587660859707
903 -2.78591134836477
904 -2.7859461574393
905 -2.78598103595818
906 -2.78601598405916
907 -2.78605100188025
908 -2.78608608955967
909 -2.78612124723591
910 -2.78615647504766
911 -2.78619177313388
912 -2.78622714163376
913 -2.78626258068673
914 -2.78629809043247
915 -2.78633367101088
916 -2.78636932256215
917 -2.78640504522666
918 -2.78644083914507
919 -2.78647670445828
920 -2.78651264130743
921 -2.78654864983391
922 -2.78658473017935
923 -2.78662088248566
924 -2.78665710689496
925 -2.78669340354964
926 -2.78672977259234
927 -2.78676621416595
928 -2.78680272841361
929 -2.78683931547872
930 -2.78687597550491
931 -2.7869127086361
932 -2.78694951501644
933 -2.78698639479034
934 -2.78702334810246
935 -2.78706037509773
936 -2.78709747592133
937 -2.7871346507187
938 -2.78717189963552
939 -2.78720922281776
940 -2.78724662041162
941 -2.78728409256358
942 -2.78732163942037
943 -2.78735926112898
944 -2.78739695783667
945 -2.78743472969094
946 -2.78747257683959
947 -2.78751049943064
948 -2.7875484976124
949 -2.78758657153344
950 -2.78762472134258
951 -2.78766294718893
952 -2.78770124922184
953 -2.78773962759093
954 -2.78777808244611
955 -2.78781661393752
956 -2.78785522221559
957 -2.78789390743102
958 -2.78793266973475
959 -2.78797150927803
960 -2.78801042621234
961 -2.78804942068945
962 -2.78808849286139
963 -2.78812764288047
964 -2.78816687089925
965 -2.7882061770706
966 -2.78824556154761
967 -2.78828502448368
968 -2.78832456603247
969 -2.78836418634789
970 -2.78840388558417
971 -2.78844366389577
972 -2.78848352143744
973 -2.78852345836421
974 -2.78856347483137
975 -2.78860357099448
976 -2.7886437470094
977 -2.78868400303225
978 -2.78872433921942
979 -2.78876475572758
980 -2.78880525271367
981 -2.78884583033493
982 -2.78888648874884
983 -2.78892722811319
984 -2.78896804858604
985 -2.7890089503257
986 -2.78904993349079
987 -2.7890909982402
988 -2.78913214473309
989 -2.78917337312891
990 -2.78921468358738
991 -2.7892560762685
992 -2.78929755133256
993 -2.78933910894011
994 -2.789380749252
995 -2.78942247242935
996 -2.78946427863357
997 -2.78950616802633
998 -2.7895481407696
999 -2.78959019702563
1000 -2.78963233695695
1001 -2.78967456072637
1002 -2.78971686849697
1003 -2.78975926043214
1004 -2.78980173669552
1005 -2.78984429745107
1006 -2.789886942863
1007 -2.78992967309581
1008 -2.7899724883143
1009 -2.79001538868354
1010 -2.79005837436889
1011 -2.79010144553598
1012 -2.79014460235074
1013 -2.79018784497939
1014 -2.7902311735884
1015 -2.79027458834457
1016 -2.79031808941495
1017 -2.7903616769669
1018 -2.79040535116804
1019 -2.7904491121863
1020 -2.79049296018988
1021 -2.79053689534726
1022 -2.79058091782723
1023 -2.79062502779884
1024 -2.79066922543144
1025 -2.79071351089467
1026 -2.79075788435844
1027 -2.79080234599296
1028 -2.79084689596873
1029 -2.79089153445652
1030 -2.79093626162739
1031 -2.7909810776527
1032 -2.79102598270409
1033 -2.79107097695348
1034 -2.79111606057308
1035 -2.7911612337354
1036 -2.79120649661322
1037 -2.79125184937961
1038 -2.79129729220793
1039 -2.79134282527183
1040 -2.79138844874524
1041 -2.7914341628024
1042 -2.79147996761779
1043 -2.79152586336622
1044 -2.79157185022277
1045 -2.79161792836282
1046 -2.79166409796201
1047 -2.79171035919629
1048 -2.7917567122419
1049 -2.79180315727534
1050 -2.79184969447343
1051 -2.79189632401325
1052 -2.79194304607219
1053 -2.7919898608279
1054 -2.79203676845834
1055 -2.79208376914175
1056 -2.79213086305664
1057 -2.79217805038184
1058 -2.79222533129643
1059 -2.7922727059798
1060 -2.79232017461162
1061 -2.79236773737184
1062 -2.79241539444069
1063 -2.79246314599872
1064 -2.79251099222672
1065 -2.79255893330578
1066 -2.7926069694173
1067 -2.79265510074293
1068 -2.79270332746463
1069 -2.79275164976462
1070 -2.79280006782543
1071 -2.79284858182984
1072 -2.79289719196096
1073 -2.79294589840214
1074 -2.79299470133704
1075 -2.79304360094959
1076 -2.79309259742399
1077 -2.79314169094476
1078 -2.79319088169667
1079 -2.79324016986477
1080 -2.79328955563442
1081 -2.79333903919122
1082 -2.79338862072109
1083 -2.7934383004102
1084 -2.79348807844502
1085 -2.79353795501228
1086 -2.79358793029901
1087 -2.79363800449249
1088 -2.79368817778032
1089 -2.79373845035032
1090 -2.79378882239064
1091 -2.79383929408969
1092 -2.79388986563613
1093 -2.79394053721893
1094 -2.79399130902731
1095 -2.79404218125079
1096 -2.79409315407914
1097 -2.7941442277024
1098 -2.79419540231092
1099 -2.79424667809527
1100 -2.79429805524633
1101 -2.79434953395523
1102 -2.79440111441338
1103 -2.79445279681247
1104 -2.79450458134442
1105 -2.79455646820146
1106 -2.79460845757607
1107 -2.79466054966098
1108 -2.79471274464922
1109 -2.79476504273406
1110 -2.79481744410904
1111 -2.79486994896796
1112 -2.7949225575049
1113 -2.79497526991417
1114 -2.79502808639036
1115 -2.79508100712834
1116 -2.79513403232319
1117 -2.79518716217028
1118 -2.79524039686525
1119 -2.79529373660396
1120 -2.79534718158255
1121 -2.7954007319974
1122 -2.79545438804516
1123 -2.79550814992271
1124 -2.79556201782719
1125 -2.79561599195601
1126 -2.7956700725068
1127 -2.79572425967744
1128 -2.79577855366608
1129 -2.79583295467109
1130 -2.7958874628911
1131 -2.79594207852496
1132 -2.79599680177179
1133 -2.79605163283094
1134 -2.79610657190199
1135 -2.79616161918476
1136 -2.7962167748793
1137 -2.79627203918593
1138 -2.79632741230516
1139 -2.79638289443776
1140 -2.7964384857847
1141 -2.79649418654721
1142 -2.79654999692673
1143 -2.79660591712493
1144 -2.79666194734372
1145 -2.7967180877852
1146 -2.79677433865171
1147 -2.79683070014581
1148 -2.79688717247027
1149 -2.79694375582809
1150 -2.79700045042246
1151 -2.79705725645681
1152 -2.79711417413475
1153 -2.79717120366012
1154 -2.79722834523697
1155 -2.79728559906953
1156 -2.79734296536226
1157 -2.7974004443198
1158 -2.79745803614699
1159 -2.79751574104889
1160 -2.79757355923073
1161 -2.79763149089793
1162 -2.79768953625612
1163 -2.7977476955111
1164 -2.79780596886885
1165 -2.79786435653557
1166 -2.79792285871759
1167 -2.79798147562146
1168 -2.79804020745388
1169 -2.79809905442174
1170 -2.79815801673208
1171 -2.79821709459213
1172 -2.79827628820928
1173 -2.79833559779108
1174 -2.79839502354522
1175 -2.79845456567959
1176 -2.7985142244022
1177 -2.79857399992124
1178 -2.79863389244501
1179 -2.79869390218199
1180 -2.79875402934078
1181 -2.79881427413016
1182 -2.79887463675899
1183 -2.79893511743631
1184 -2.79899571637126
1185 -2.79905643377312
1186 -2.79911726985131
1187 -2.79917822481534
1188 -2.79923929887486
1189 -2.79930049223962
1190 -2.79936180511949
1191 -2.79942323772445
1192 -2.79948479026455
1193 -2.79954646295
1194 -2.79960825599104
1195 -2.79967016959805
1196 -2.79973220398148
1197 -2.79979435935186
1198 -2.7998566359198
1199 -2.79991903389599
1200 -2.79998155349121
1201 -2.80004419491627
1202 -2.80010695838206
1203 -2.80016984409955
1204 -2.80023285227973
1205 -2.80029598313366
1206 -2.80035923687244
1207 -2.80042261370722
1208 -2.80048611384916
1209 -2.80054973750949
1210 -2.80061348489943
1211 -2.80067735623025
1212 -2.80074135171321
1213 -2.80080547155961
1214 -2.80086971598073
1215 -2.80093408518786
1216 -2.8009985793923
1217 -2.80106319880532
1218 -2.80112794363818
1219 -2.80119281410212
1220 -2.80125781040836
1221 -2.80132293276809
1222 -2.80138818139244
1223 -2.80145355649251
1224 -2.80151905827936
1225 -2.80158468696397
1226 -2.80165044275728
1227 -2.80171632587015
1228 -2.80178233651336
1229 -2.80184847489761
1230 -2.80191474123352
1231 -2.80198113573161
1232 -2.80204765860229
1233 -2.80211431005588
1234 -2.80218109030255
1235 -2.80224799955237
1236 -2.80231503801529
1237 -2.80238220590109
1238 -2.80244950341942
1239 -2.80251693077979
1240 -2.80258448819152
1241 -2.80265217586379
1242 -2.80271999400557
1243 -2.80278794282567
1244 -2.8028560225327
1245 -2.80292423333506
1246 -2.80299257544095
1247 -2.80306104905833
1248 -2.80312965439496
1249 -2.80319839165834
1250 -2.80326726105573
1251 -2.80333626279414
1252 -2.80340539708031
1253 -2.80347466412069
1254 -2.80354406412147
1255 -2.80361359728853
1256 -2.80368326382745
1257 -2.8037530639435
1258 -2.80382299784162
1259 -2.8038930657264
1260 -2.80396326780211
1261 -2.80403360427264
1262 -2.80410407534153
1263 -2.80417468121193
1264 -2.80424542208659
1265 -2.80431629816788
1266 -2.80438730965774
1267 -2.80445845675769
1268 -2.8045297396688
1269 -2.8046011585917
1270 -2.80467271372656
1271 -2.80474440527307
1272 -2.80481623343042
1273 -2.80488819839732
1274 -2.80496030037194
1275 -2.80503253955194
1276 -2.80510491613444
1277 -2.80517743031597
1278 -2.80525008229254
1279 -2.80532287225952
1280 -2.80539580041173
1281 -2.80546886694334
1282 -2.80554207204791
1283 -2.80561541591833
1284 -2.80568889874686
1285 -2.80576252072506
1286 -2.80583628204382
1287 -2.80591018289328
1288 -2.80598422346289
1289 -2.80605840394135
1290 -2.80613272451658
1291 -2.80620718537575
1292 -2.8062817867052
1293 -2.80635652869049
1294 -2.80643141151633
1295 -2.80650643536658
1296 -2.80658160042422
1297 -2.80665690687136
1298 -2.80673235488919
1299 -2.80680794465797
1300 -2.80688367635702
1301 -2.80695955016466
1302 -2.80703556625827
1303 -2.80711172481416
1304 -2.80718802600765
1305 -2.80726447001298
1306 -2.80734105700332
1307 -2.80741778715074
1308 -2.80749466062617
1309 -2.80757167759942
1310 -2.8076488382391
1311 -2.80772614271263
1312 -2.80780359118623
1313 -2.80788118382485
1314 -2.80795892079217
1315 -2.80803680225059
1316 -2.80811482836115
1317 -2.80819299928358
1318 -2.8082713151762
1319 -2.80834977619595
1320 -2.8084283824983
1321 -2.8085071342373
1322 -2.80858603156546
1323 -2.80866507463381
1324 -2.80874426359179
1325 -2.80882359858729
1326 -2.80890307976656
1327 -2.80898270727421
1328 -2.80906248125318
1329 -2.80914240184468
1330 -2.80922246918818
1331 -2.80930268342139
1332 -2.80938304468017
1333 -2.80946355309855
1334 -2.80954420880868
1335 -2.80962501194077
1336 -2.80970596262308
1337 -2.80978706098187
1338 -2.80986830714137
1339 -2.80994970122372
1340 -2.81003124334895
1341 -2.81011293363494
1342 -2.81019477219737
1343 -2.81027675914967
1344 -2.81035889460301
1345 -2.8104411786662
1346 -2.81052361144572
1347 -2.81060619304559
1348 -2.81068892356741
1349 -2.81077180311026
1350 -2.81085483177063
1351 -2.81093800964245
1352 -2.81102133681698
1353 -2.81110481338276
1354 -2.8111884394256
1355 -2.81127221502849
1356 -2.81135614027155
1357 -2.81144021523201
1358 -2.8115244399841
1359 -2.81160881459905
1360 -2.811693339145
1361 -2.81177801368692
1362 -2.81186283828663
1363 -2.81194781300266
1364 -2.8120329378902
1365 -2.8121182130011
1366 -2.81220363838372
1367 -2.81228921408293
1368 -2.81237494014001
1369 -2.81246081659261
1370 -2.81254684347463
1371 -2.81263302081621
1372 -2.81271934864362
1373 -2.81280582697922
1374 -2.81289245584134
1375 -2.81297923524424
1376 -2.81306616519802
1377 -2.81315324570855
1378 -2.81324047677738
1379 -2.81332785840168
1380 -2.8134153905741
1381 -2.81350307328276
1382 -2.81359090651111
1383 -2.81367889023788
1384 -2.81376702443695
1385 -2.81385530907729
1386 -2.81394374412284
1387 -2.81403232953245
1388 -2.81412106525976
1389 -2.81420995125309
1390 -2.81429898745537
1391 -2.814388173804
1392 -2.81447751023077
1393 -2.81456699666177
1394 -2.81465663301723
1395 -2.81474641921145
1396 -2.81483635515265
1397 -2.81492644074292
1398 -2.815016675878
1399 -2.81510706044727
1400 -2.81519759433353
1401 -2.81528827752872
1402 -2.81537911087219
1403 -2.81547009527622
1404 -2.815561231533
1405 -2.81565252037453
1406 -2.81574396248812
1407 -2.81583555852262
1408 -2.8159273090924
1409 -2.81601921478059
1410 -2.81611127614186
1411 -2.81620349370487
1412 -2.81629586797445
1413 -2.81638839943352
1414 -2.81648108854485
1415 -2.81657393575264
1416 -2.81666694148386
1417 -2.81676010614956
1418 -2.816853430146
1419 -2.81694691385567
1420 -2.81704055764824
1421 -2.81713436188142
1422 -2.8172283269017
1423 -2.81732245304512
1424 -2.81741674063785
1425 -2.81751118999683
1426 -2.81760580143029
1427 -2.81770057523825
1428 -2.817795511713
1429 -2.8178906111395
1430 -2.81798587379575
1431 -2.8180812999532
1432 -2.81817688987706
1433 -2.81827264382656
1434 -2.81836856205533
1435 -2.81846464481156
1436 -2.81856089233832
1437 -2.81865730487373
1438 -2.81875388265122
1439 -2.81885062589969
1440 -2.81894753484372
1441 -2.81904460970369
1442 -2.81914185069601
1443 -2.8192392580332
1444 -2.81933683192406
1445 -2.8194345725738
1446 -2.81953248018414
1447 -2.81963055495345
1448 -2.81972879707682
1449 -2.81982720674618
1450 -2.81992578415039
1451 -2.82002452947533
1452 -2.82012344290396
1453 -2.82022252461639
1454 -2.82032177479001
1455 -2.82042119359946
1456 -2.82052078121679
1457 -2.82062053781144
1458 -2.82072046355033
1459 -2.82082055859791
1460 -2.82092082311622
1461 -2.82102125726488
1462 -2.8211218612012
1463 -2.82122263508016
1464 -2.82132357905452
1465 -2.82142469327476
1466 -2.82152597788919
1467 -2.82162743304395
1468 -2.82172905888302
1469 -2.82183085554828
1470 -2.82193282317954
1471 -2.8220349619145
1472 -2.82213727188887
1473 -2.82223975323629
1474 -2.82234240608842
1475 -2.82244523057494
1476 -2.82254822682353
1477 -2.82265139495995
1478 -2.822754735108
1479 -2.82285824738957
1480 -2.82296193192462
1481 -2.82306578883122
1482 -2.82316981822554
1483 -2.82327402022189
1484 -2.8233783949327
1485 -2.82348294246853
1486 -2.8235876629381
1487 -2.82369255644827
1488 -2.82379762310408
1489 -2.82390286300873
1490 -2.82400827626359
1491 -2.82411386296823
1492 -2.82421962322038
1493 -2.82432555711598
1494 -2.82443166474915
1495 -2.82453794621223
1496 -2.82464440159574
1497 -2.82475103098841
1498 -2.82485783447721
1499 -2.82496481214727
1500 -2.82507196408198
1501 -2.82517929036292
1502 -2.82528679106991
1503 -2.82539446628097
1504 -2.82550231607235
1505 -2.82561034051852
1506 -2.8257185396922
1507 -2.8258269136643
1508 -2.82593546250399
1509 -2.82604418627863
1510 -2.82615308505386
1511 -2.8262621588935
1512 -2.82637140785962
1513 -2.82648083201253
1514 -2.82659043141077
1515 -2.82670020611109
1516 -2.82681015616849
1517 -2.82692028163619
1518 -2.82703058256565
1519 -2.82714105900656
1520 -2.82725171100684
1521 -2.82736253861264
1522 -2.82747354186834
1523 -2.82758472081655
1524 -2.82769607549811
1525 -2.8278076059521
1526 -2.82791931221583
1527 -2.82803119432483
1528 -2.82814325231285
1529 -2.82825548621191
1530 -2.82836789605222
1531 -2.82848048186224
1532 -2.82859324366865
1533 -2.82870618149637
1534 -2.82881929536854
1535 -2.82893258530653
1536 -2.82904605132996
1537 -2.82915969345666
1538 -2.82927351170268
1539 -2.82938750608233
1540 -2.82950167660814
1541 -2.82961602329086
1542 -2.82973054613947
1543 -2.82984524516121
1544 -2.82996012036153
1545 -2.83007517174411
1546 -2.83019039931088
1547 -2.83030580306199
1548 -2.83042138299584
1549 -2.83053713910905
1550 -2.8306530713965
1551 -2.8307691798513
1552 -2.83088546446478
1553 -2.83100192522653
1554 -2.8311185621244
1555 -2.83123537514445
1556 -2.83135236427101
1557 -2.83146952948664
1558 -2.83158687077217
1559 -2.83170438810668
1560 -2.83182208146748
1561 -2.83193995083015
1562 -2.83205799616855
1563 -2.83217621745476
1564 -2.83229461465915
1565 -2.83241318775036
1566 -2.83253193669528
1567 -2.83265086145908
1568 -2.83276996200521
1569 -2.83288923829538
1570 -2.83300869028961
1571 -2.83312831794617
1572 -2.83324812122165
1573 -2.83336810007091
1574 -2.83348825444712
1575 -2.83360858430173
1576 -2.83372908958451
1577 -2.83384977024353
1578 -2.83397062622517
1579 -2.83409165747414
1580 -2.83421286393345
1581 -2.83433424554445
1582 -2.83445580224681
1583 -2.83457753397855
1584 -2.83469944067601
1585 -2.8348215222739
1586 -2.83494377870526
1587 -2.83506620990149
1588 -2.83518881579236
1589 -2.83531159630601
1590 -2.83543455136894
1591 -2.83555768090604
1592 -2.83568098484059
1593 -2.83580446309425
1594 -2.83592811558708
1595 -2.83605194223757
1596 -2.83617594296259
1597 -2.83630011767745
1598 -2.83642446629588
1599 -2.83654898873004
1600 -2.83667368489054
1601 -2.83679855468643
1602 -2.83692359802522
1603 -2.83704881481289
1604 -2.83717420495387
1605 -2.83729976835111
1606 -2.837425504906
1607 -2.83755141451846
1608 -2.8376774970869
1609 -2.83780375250825
1610 -2.83793018067796
1611 -2.83805678149
1612 -2.8381835548369
1613 -2.83831050060973
1614 -2.83843761869809
1615 -2.8385649089902
1616 -2.83869237137281
1617 -2.83882000573128
1618 -2.83894781194955
1619 -2.83907578991019
1620 -2.83920393949436
1621 -2.83933226058185
1622 -2.83946075305109
1623 -2.83958941677915
1624 -2.83971825164177
1625 -2.83984725751334
1626 -2.83997643426693
1627 -2.84010578177429
1628 -2.84023529990589
1629 -2.84036498853088
1630 -2.84049484751715
1631 -2.84062487673131
1632 -2.84075507603871
1633 -2.84088544530345
1634 -2.84101598438841
1635 -2.84114669315522
1636 -2.84127757146432
1637 -2.84140861917493
1638 -2.84153983614508
1639 -2.84167122223163
1640 -2.84180277729026
1641 -2.84193450117549
1642 -2.84206639374071
1643 -2.84219845483818
1644 -2.84233068431901
1645 -2.84246308203322
1646 -2.84259564782974
1647 -2.84272838155639
1648 -2.84286128305994
1649 -2.84299435218607
1650 -2.84312758877945
1651 -2.84326099268366
1652 -2.8433945637413
1653 -2.84352830179393
1654 -2.84366220668212
1655 -2.84379627824542
1656 -2.84393051632245
1657 -2.84406492075083
1658 -2.84419949136723
1659 -2.84433422800737
1660 -2.84446913050608
1661 -2.84460419869721
1662 -2.84473943241376
1663 -2.84487483148779
1664 -2.84501039575051
1665 -2.84514612503224
1666 -2.84528201916245
1667 -2.84541807796976
1668 -2.84555430128194
1669 -2.84569068892597
1670 -2.84582724072798
1671 -2.84596395651332
1672 -2.84610083610654
1673 -2.84623787933142
1674 -2.84637508601097
1675 -2.84651245596745
1676 -2.84664998902235
1677 -2.84678768499645
1678 -2.8469255437098
1679 -2.84706356498175
1680 -2.84720174863092
1681 -2.84734009447527
1682 -2.84747860233206
1683 -2.84761727201788
1684 -2.84775610334866
1685 -2.84789509613971
1686 -2.84803425020565
1687 -2.8481735653605
1688 -2.84831304141767
1689 -2.84845267818992
1690 -2.84859247548946
1691 -2.84873243312785
1692 -2.84887255091612
1693 -2.8490128286647
1694 -2.84915326618345
1695 -2.84929386328167
1696 -2.84943461976814
1697 -2.84957553545108
1698 -2.84971661013816
1699 -2.84985784363656
1700 -2.84999923575292
1701 -2.85014078629337
1702 -2.85028249506356
1703 -2.85042436186861
1704 -2.85056638651318
1705 -2.85070856880144
1706 -2.85085090853707
1707 -2.8509934055233
1708 -2.85113605956288
1709 -2.85127887045812
1710 -2.85142183801085
1711 -2.85156496202248
1712 -2.85170824229397
1713 -2.85185167862582
1714 -2.85199527081811
1715 -2.85213901867052
1716 -2.85228292198225
1717 -2.85242698055212
1718 -2.85257119417851
1719 -2.85271556265939
1720 -2.85286008579232
1721 -2.85300476337445
1722 -2.85314959520251
1723 -2.85329458107283
1724 -2.85343972078134
1725 -2.85358501412357
1726 -2.85373046089463
1727 -2.85387606088924
1728 -2.85402181390173
1729 -2.85416771972601
1730 -2.8543137781556
1731 -2.85445998898361
1732 -2.85460635200275
1733 -2.85475286700534
1734 -2.85489953378327
1735 -2.85504635212806
1736 -2.85519332183078
1737 -2.85534044268212
1738 -2.85548771447234
1739 -2.85563513699129
1740 -2.8557827100284
1741 -2.85593043337267
1742 -2.85607830681269
1743 -2.85622633013659
1744 -2.8563745031321
1745 -2.85652282558647
1746 -2.85667129728654
1747 -2.85681991801866
1748 -2.85696868756874
1749 -2.85711760572224
1750 -2.85726667226412
1751 -2.85741588697889
1752 -2.85756524965054
1753 -2.85771476006259
1754 -2.85786441799806
1755 -2.85801422323944
1756 -2.85816417556872
1757 -2.85831427476734
1758 -2.85846452061624
1759 -2.85861491289576
1760 -2.85876545138572
1761 -2.85891613586537
1762 -2.85906696611336
1763 -2.85921794190776
1764 -2.85936906302603
1765 -2.85952032924503
1766 -2.85967174034098
1767 -2.85982329608946
1768 -2.85997499626541
1769 -2.8601268406431
1770 -2.8602788289961
1771 -2.8604309610973
1772 -2.8605832367189
1773 -2.86073565563234
1774 -2.86088821760835
1775 -2.86104092241689
1776 -2.86119376982715
1777 -2.86134675960755
1778 -2.86149989152567
1779 -2.86165316534833
1780 -2.86180658084144
1781 -2.86196013777012
1782 -2.86211383589858
1783 -2.86226767499013
1784 -2.86242165480721
1785 -2.8625757751113
1786 -2.86273003566294
1787 -2.86288443622169
1788 -2.86303897654614
1789 -2.86319365639386
1790 -2.86334847552141
1791 -2.86350343368426
1792 -2.86365853063684
1793 -2.86381376613247
1794 -2.86396913992338
1795 -2.86412465176062
1796 -2.86428030139412
1797 -2.8644360885726
1798 -2.86459201304357
1799 -2.86474807455334
1800 -2.86490427284692
1801 -2.86506060766808
1802 -2.86521707875927
1803 -2.86537368586159
1804 -2.86553042871483
1805 -2.86568730705736
1806 -2.86584432062616
1807 -2.86600146915678
1808 -2.8661587523833
1809 -2.86631617003833
1810 -2.86647372185295
1811 -2.86663140755672
1812 -2.8667892268776
1813 -2.86694717954199
1814 -2.86710526527464
1815 -2.86726348379866
1816 -2.86742183483547
1817 -2.86758031810478
1818 -2.86773893332456
1819 -2.86789768021101
1820 -2.86805655847852
1821 -2.86821556783968
1822 -2.86837470800517
1823 -2.86853397868381
1824 -2.8686933795825
1825 -2.86885291040615
1826 -2.86901257085773
1827 -2.86917236063816
1828 -2.8693322794463
1829 -2.86949232697896
1830 -2.8696525029308
1831 -2.86981280699436
1832 -2.86997323885998
1833 -2.87013379821577
1834 -2.87029448474761
1835 -2.87045529813911
1836 -2.87061623807152
1837 -2.87077730422377
1838 -2.87093849627239
1839 -2.87109981389148
1840 -2.87126125675271
1841 -2.87142282452521
1842 -2.87158451687563
1843 -2.87174633346802
1844 -2.87190827396384
1845 -2.87207033802192
1846 -2.87223252529841
1847 -2.87239483544673
1848 -2.87255726811758
1849 -2.87271982295887
1850 -2.87288249961567
1851 -2.87304529773021
1852 -2.8732082169418
1853 -2.87337125688683
1854 -2.8735344171987
1855 -2.87369769750781
1856 -2.87386109744151
1857 -2.87402461676545
1858 -2.87418825653908
1859 -2.87435201782396
1860 -2.87451590115727
1861 -2.87467990683278
1862 -2.8748440349983
1863 -2.87500828570232
1864 -2.87517265892168
1865 -2.87533715457969
1866 -2.87550177255855
1867 -2.87566651270818
1868 -2.87583137485259
1869 -2.87599635879453
1870 -2.8761614643191
1871 -2.87632669119635
1872 -2.87649203918341
1873 -2.87665750802609
1874 -2.8768230974602
1875 -2.87698880721254
1876 -2.87715463700177
1877 -2.87732058653909
1878 -2.87748665552877
1879 -2.87765284366865
1880 -2.87781915065047
1881 -2.87798557616027
1882 -2.87815211987858
1883 -2.87831878148068
1884 -2.8784855606368
1885 -2.87865245701224
1886 -2.87881947026756
1887 -2.87898660005862
1888 -2.87915384603674
1889 -2.87932120784876
1890 -2.87948868513709
1891 -2.87965627753976
1892 -2.8798239846905
1893 -2.87999180621874
1894 -2.88015974174966
1895 -2.8803277909042
1896 -2.88049595329906
1897 -2.88066422854677
1898 -2.88083261625561
1899 -2.8810011160297
1900 -2.88116972746892
1901 -2.88133845016895
1902 -2.88150728372129
1903 -2.88167622771315
1904 -2.88184528172755
1905 -2.88201444534324
1906 -2.8821837181347
1907 -2.88235309967211
1908 -2.88252258952137
1909 -2.88269218724403
1910 -2.88286189239728
1911 -2.88303170453396
1912 -2.88320162320249
1913 -2.88337164794687
1914 -2.88354177830664
1915 -2.88371201381688
1916 -2.88388235400814
1917 -2.88405279840642
1918 -2.88422334653318
1919 -2.88439399790527
1920 -2.88456475203489
1921 -2.8847356084296
1922 -2.88490656659225
1923 -2.88507762602097
1924 -2.88524878620912
1925 -2.88542004664526
1926 -2.88559140681312
1927 -2.88576286619158
1928 -2.88593442425459
1929 -2.88610608047117
1930 -2.88627783430539
1931 -2.88644968521627
1932 -2.88662163265782
1933 -2.88679367607893
1934 -2.8869658149234
1935 -2.88713804862984
1936 -2.88731037663169
1937 -2.88748279835713
1938 -2.88765531322908
1939 -2.88782792066514
1940 -2.88800062007756
1941 -2.8881734108732
1942 -2.88834629245347
1943 -2.88851926421434
1944 -2.88869232554625
1945 -2.88886547583408
1946 -2.88903871445714
1947 -2.8892120407891
1948 -2.88938545419795
1949 -2.88955895404597
1950 -2.8897325396897
1951 -2.88990621047987
1952 -2.89007996576138
1953 -2.89025380487326
1954 -2.8904277271486
1955 -2.89060173191456
1956 -2.89077581849227
1957 -2.89094998619684
1958 -2.89112423433728
1959 -2.89129856221648
1960 -2.89147296913117
1961 -2.89164745437185
1962 -2.89182201722278
1963 -2.89199665696192
1964 -2.8921713728609
1965 -2.89234616418497
1966 -2.89252103019294
1967 -2.89269597013719
1968 -2.89287098326356
1969 -2.89304606881135
1970 -2.89322122601329
1971 -2.89339645409543
1972 -2.89357175227719
1973 -2.89374711977124
1974 -2.8939225557835
1975 -2.89409805951308
1976 -2.89427363015224
1977 -2.89444926688635
1978 -2.89462496889384
1979 -2.89480073534617
1980 -2.89497656540777
1981 -2.89515245823603
1982 -2.8953284129812
1983 -2.8955044287864
1984 -2.89568050478756
1985 -2.89585664011335
1986 -2.8960328338852
1987 -2.89620908521719
1988 -2.89638539321603
1989 -2.89656175698104
1990 -2.89673817560408
1991 -2.89691464816952
1992 -2.89709117375418
1993 -2.89726775142732
1994 -2.89744438025055
1995 -2.89762105927783
1996 -2.89779778755542
1997 -2.8979745641218
1998 -2.89815138800767
1999 -2.89832825823588
2000 -2.89850517382142
2001 -2.89868213377132
2002 -2.89885913708468
2003 -2.89903618275256
2004 -2.89921326975796
2005 -2.89939039707583
2006 -2.89956756367291
2007 -2.89974476850782
2008 -2.8999220105309
2009 -2.90009928868427
2010 -2.9002766019017
2011 -2.90045394910863
2012 -2.90063132922208
2013 -2.90080874115066
2014 -2.90098618379445
2015 -2.90116365604504
2016 -2.90134115678546
2017 -2.90151868489009
2018 -2.90169623922469
2019 -2.90187381864631
2020 -2.90205142200324
2021 -2.90222904813504
2022 -2.90240669587239
2023 -2.90258436403714
2024 -2.90276205144222
2025 -2.90293975689159
2026 -2.90311747918025
2027 -2.90329521709415
2028 -2.90347296941013
2029 -2.90365073489597
2030 -2.90382851231023
2031 -2.9040063004023
2032 -2.9041840979123
2033 -2.90436190357108
2034 -2.90453971610015
2035 -2.90471753421163
2036 -2.90489535660826
2037 -2.90507318198329
2038 -2.90525100902048
2039 -2.90542883639406
2040 -2.90560666276865
2041 -2.90578448679927
2042 -2.90596230713126
2043 -2.90614012240025
2044 -2.90631793123213
2045 -2.90649573224298
2046 -2.90667352403906
2047 -2.90685130521674
2048 -2.90702907436249
2049 -2.90720683005279
2050 -2.90738457085416
2051 -2.90756229532304
2052 -2.90774000200579
2053 -2.90791768943866
2054 -2.90809535614773
2055 -2.90827300064884
2056 -2.90845062144761
2057 -2.90862821703936
2058 -2.90880578590905
2059 -2.9089833265313
2060 -2.90916083737027
2061 -2.9093383168797
2062 -2.90951576350278
2063 -2.9096931756722
2064 -2.90987055181004
2065 -2.91004789032773
2066 -2.91022518962607
2067 -2.91040244809512
2068 -2.91057966411419
2069 -2.91075683605179
2070 -2.91093396226558
2071 -2.91111104110235
2072 -2.91128807089796
2073 -2.9114650499773
2074 -2.91164197665424
2075 -2.9118188492316
2076 -2.91199566600111
2077 -2.91217242524334
2078 -2.91234912522768
2079 -2.9125257642123
2080 -2.91270234044409
2081 -2.91287885215862
2082 -2.9130552975801
2083 -2.91323167492134
2084 -2.91340798238368
2085 -2.91358421815699
2086 -2.91376038041958
2087 -2.91393646733817
2088 -2.91411247706786
2089 -2.91428840775205
2090 -2.91446425752244
2091 -2.91464002449894
2092 -2.91481570678964
2093 -2.91499130249076
2094 -2.91516680968661
2095 -2.91534222644953
2096 -2.91551755083984
2097 -2.91569278090581
2098 -2.91586791468358
2099 -2.91604295019714
2100 -2.91621788545824
2101 -2.9163927184664
2102 -2.91656744720877
2103 -2.91674206966018
2104 -2.91691658378298
2105 -2.91709098752707
2106 -2.91726527882982
2107 -2.91743945561597
2108 -2.91761351579764
2109 -2.91778745727424
2110 -2.91796127793241
2111 -2.91813497564594
2112 -2.91830854827577
2113 -2.91848199366988
2114 -2.91865530966322
2115 -2.9188284940777
2116 -2.91900154472206
2117 -2.91917445939184
2118 -2.91934723586933
2119 -2.91951987192346
2120 -2.91969236530974
2121 -2.91986471377022
2122 -2.92003691503338
2123 -2.92020896681409
2124 -2.92038086681348
2125 -2.92055261271892
2126 -2.92072420220391
2127 -2.92089563292801
2128 -2.92106690253676
2129 -2.92123800866158
2130 -2.92140894891969
2131 -2.92157972091401
2132 -2.92175032223312
2133 -2.92192075045107
2134 -2.92209100312739
2135 -2.92226107780692
2136 -2.92243097201974
2137 -2.92260068328103
2138 -2.92277020909104
2139 -2.92293954693489
2140 -2.92310869428252
2141 -2.92327764858853
2142 -2.92344640729213
2143 -2.92361496781692
2144 -2.92378332757085
2145 -2.92395148394605
2146 -2.9241194343187
2147 -2.92428717604891
2148 -2.92445470648054
2149 -2.92462202294112
2150 -2.92478912274165
2151 -2.92495600317642
2152 -2.92512266152294
2153 -2.9252890950417
2154 -2.92545530097603
2155 -2.92562127655193
2156 -2.92578701897787
2157 -2.92595252544462
2158 -2.92611779312507
2159 -2.926282819174
2160 -2.92644760072791
2161 -2.92661213490478
2162 -2.92677641880387
2163 -2.92694044950552
2164 -2.92710422407085
2165 -2.92726773954159
2166 -2.9274309929398
2167 -2.9275939812676
2168 -2.92775670150695
2169 -2.92791915061934
2170 -2.92808132554553
2171 -2.92824322320522
2172 -2.92840484049679
2173 -2.92856617429699
2174 -2.92872722146058
2175 -2.92888797882002
2176 -2.92904844318512
2177 -2.92920861134268
2178 -2.92936848005614
2179 -2.92952804606515
2180 -2.92968730608524
2181 -2.92984625680733
2182 -2.93000489489739
2183 -2.93016321699593
2184 -2.93032121971758
2185 -2.93047889965063
2186 -2.93063625335651
2187 -2.93079327736928
2188 -2.93094996819517
2189 -2.93110632231197
2190 -2.93126233616848
2191 -2.93141800618397
2192 -2.93157332874752
2193 -2.93172830021744
2194 -2.93188291692063
2195 -2.93203717515184
2196 -2.93219107117306
2197 -2.93234460121277
2198 -2.93249776146518
2199 -2.93265054808946
2200 -2.93280295720897
2201 -2.9329549849104
2202 -2.93310662724292
2203 -2.9332578802173
2204 -2.93340873980499
2205 -2.93355920193713
2206 -2.93370926250361
2207 -2.93385891735199
2208 -2.93400816228649
2209 -2.93415699306685
2210 -2.9343054054072
2211 -2.93445339497489
2212 -2.93460095738923
2213 -2.93474808822027
2214 -2.93489478298741
2215 -2.93504103715812
2216 -2.93518684614647
2217 -2.93533220531169
2218 -2.93547710995664
2219 -2.93562155532625
2220 -2.93576553660591
2221 -2.93590904891974
2222 -2.9360520873289
2223 -2.93619464682977
2224 -2.93633672235205
2225 -2.9364783087569
2226 -2.93661940083485
2227 -2.93675999330382
2228 -2.93690008080693
2229 -2.93703965850276
2230 -2.93717872824605
2231 -2.93731729387547
2232 -2.93745535841818
2233 -2.93759292460935
2234 -2.93772999500745
2235 -2.93786657202756
2236 -2.93800265795663
2237 -2.93813825496421
2238 -2.93827336511121
2239 -2.9384079903575
2240 -2.93854213256876
2241 -2.93867579352249
2242 -2.93880897491348
2243 -2.93894167835873
2244 -2.93907390540193
2245 -2.93920565751751
2246 -2.93933693611447
2247 -2.93946774253969
2248 -2.93959807808125
2249 -2.93972794397127
2250 -2.93985734138875
2251 -2.93998627146206
2252 -2.94011473527136
2253 -2.94024273385087
2254 -2.94037026819097
2255 -2.94049733924023
2256 -2.94062394790725
2257 -2.94075009506251
2258 -2.94087578154004
2259 -2.94100100813906
2260 -2.94112577562552
2261 -2.94125008473356
2262 -2.94137393616698
2263 -2.94149733060054
2264 -2.94162026868126
2265 -2.94174275102971
2266 -2.94186477824118
2267 -2.94198635088684
2268 -2.94210746951485
2269 -2.94222813465146
2270 -2.942348346802
2271 -2.94246810645193
2272 -2.94258741406778
2273 -2.94270627009812
2274 -2.94282467497441
2275 -2.94294262911193
2276 -2.94306013291063
2277 -2.94317718675591
2278 -2.94329379101947
2279 -2.94340994606009
2280 -2.94352565222432
2281 -2.9436409098473
2282 -2.94375571925341
2283 -2.94387008075698
2284 -2.94398399466295
2285 -2.94409746126755
2286 -2.94421048085891
2287 -2.94432305371769
2288 -2.94443518011766
2289 -2.94454686032631
2290 -2.94465809460536
2291 -2.94476888321139
2292 -2.94487922639633
2293 -2.94498912440795
2294 -2.94509857749043
2295 -2.94520758588481
2296 -2.94531614982946
2297 -2.94542426956058
2298 -2.94553194531261
2299 -2.94563917731869
2300 -2.9457459658111
2301 -2.94585231102162
2302 -2.94595821318199
2303 -2.94606367252426
2304 -2.94616868928117
2305 -2.94627326368655
2306 -2.9463773959756
2307 -2.94648108638534
2308 -2.94658433515484
2309 -2.9466871425256
2310 -2.94678950874185
2311 -2.94689143405086
2312 -2.94699291870322
2313 -2.94709396295308
2314 -2.94719456705852
2315 -2.94729473128174
2316 -2.94739445588932
2317 -2.94749374115247
2318 -2.94759258734729
2319 -2.94769099475497
2320 -2.94778896366197
2321 -2.9478864943603
2322 -2.94798358714769
2323 -2.94808024232773
2324 -2.94817646021013
2325 -2.94827224111083
2326 -2.94836758535218
2327 -2.94846249326311
2328 -2.94855696517924
2329 -2.94865100144305
2330 -2.94874460240398
2331 -2.94883776841855
2332 -2.94893049985049
2333 -2.94902279707081
2334 -2.94911466045788
2335 -2.94920609039756
2336 -2.94929708728323
2337 -2.94938765151584
2338 -2.94947778350401
2339 -2.94956748366399
2340 -2.94965675241978
2341 -2.94974559020307
2342 -2.94983399745329
2343 -2.94992197461762
2344 -2.9500095221509
2345 -2.9500966405157
2346 -2.9501833301822
2347 -2.95026959162816
2348 -2.95035542533889
2349 -2.95044083180712
2350 -2.95052581153291
2351 -2.95061036502357
2352 -2.95069449279351
2353 -2.95077819536408
2354 -2.95086147326346
2355 -2.95094432702641
2356 -2.95102675719412
2357 -2.95110876431402
2358 -2.95119034893943
2359 -2.9512715116294
2360 -2.95135225294837
2361 -2.95143257346588
2362 -2.95151247375621
2363 -2.95159195439801
2364 -2.95167101597391
2365 -2.95174965907008
2366 -2.95182788427576
2367 -2.95190569218276
2368 -2.95198308338489
2369 -2.95206005847738
2370 -2.95213661805628
2371 -2.95221276271771
2372 -2.95228849305716
2373 -2.9523638096687
2374 -2.95243871314408
2375 -2.95251320407186
2376 -2.95258728303636
2377 -2.9526609506166
2378 -2.95273420738518
2379 -2.95280705390697
2380 -2.9528794907378
2381 -2.95295151842297
2382 -2.95302313749571
2383 -2.95309434847546
2384 -2.95316515186602
2385 -2.95323554815358
2386 -2.95330553780455
2387 -2.9533751212632
2388 -2.95344429894918
2389 -2.95351307125471
2390 -2.95358143854161
2391 -2.95364940113805
2392 -2.95371695933503
2393 -2.95378411338247
2394 -2.95385086348504
2395 -2.95391720979759
2396 -2.95398315447293
2397 -2.95404871296597
2398 -2.9541138935121
2399 -2.95417869965138
2400 -2.95424313329714
2401 -2.95430719554181
2402 -2.95437088690889
2403 -2.95443420747277
2404 -2.95449715692779
2405 -2.95455973462891
2406 -2.95462193961431
2407 -2.95468377061522
2408 -2.9547452260564
2409 -2.95480630404943
2410 -2.95486700237975
2411 -2.95492731848828
2412 -2.95498724944794
2413 -2.95504679193482
2414 -2.95510594219422
2415 -2.95516469600082
2416 -2.95522304861273
2417 -2.95528099471862
2418 -2.95533852837719
2419 -2.95539564294786
2420 -2.95545233101163
2421 -2.95550858428057
2422 -2.95556439349447
2423 -2.95561974830252
2424 -2.95567463712792
2425 -2.95572904701282
2426 -2.95578296344056
2427 -2.95583637013188
2428 -2.95588924881108
2429 -2.95594157893804
2430 -2.95599333740106
2431 -2.95604449816573
2432 -2.95609503187436
2433 -2.95614490539112
2434 -2.95619408128873
2435 -2.95624251727444
2436 -2.95629016555661
2437 -2.95633697215869
2438 -2.95638287619734
2439 -2.95642780915536
2440 -2.95647169420155
2441 -2.95651444564021
2442 -2.956555968613
2443 -2.95659615922805
2444 -2.95663490534881
2445 -2.95667208832971
2446 -2.95670758601395
2447 -2.95674127727441
2448 -2.95677304823377
2449 -2.95680285763808
2450 -2.95683096806873
2451 -2.95685764951624
2452 -2.95688309225933
2453 -2.95690745396932
2454 -2.95693086642925
2455 -2.95695344034235
2456 -2.95697526912245
2457 -2.95699643195322
2458 -2.95701699626955
2459 -2.95703701977296
2460 -2.95705655207089
2461 -2.95707563601274
2462 -2.95709430878171
2463 -2.95711260278979
2464 -2.95713054641407
2465 -2.95714816460472
2466 -2.95716547938886
2467 -2.95718251028998
2468 -2.95719927467839
2469 -2.95721578806511
2470 -2.9572320643496
2471 -2.95724811602902
2472 -2.95726395437607
2473 -2.9572795895904
2474 -2.95729503092815
2475 -2.95731028681315
2476 -2.95732536493269
2477 -2.95734027232033
2478 -2.95735501542765
2479 -2.95736960018669
2480 -2.9573840320645
2481 -2.95739831611078
2482 -2.95741245699978
2483 -2.95742645906712
2484 -2.95744032634239
2485 -2.95745406257784
2486 -2.957467671274
2487 -2.95748115570235
2488 -2.95749451892561
2489 -2.9575077638158
2490 -2.95752089307046
2491 -2.95753390922723
2492 -2.9575468146769
2493 -2.95755961167522
2494 -2.95757230235355
2495 -2.95758488872851
2496 -2.95759737271073
2497 -2.95760975611277
2498 -2.95762204065633
2499 -2.95763422797887
2500 -2.95764631963962
2501 -2.95765831712503
2502 -2.95767022185387
2503 -2.9576820351818
2504 -2.95769375840563
2505 -2.95770539276722
2506 -2.95771693945708
2507 -2.95772839961769
2508 -2.95773977434652
2509 -2.95775106469894
2510 -2.95776227169074
2511 -2.95777339630065
2512 -2.95778443947254
2513 -2.95779540211753
2514 -2.95780628511592
2515 -2.95781708931902
2516 -2.95782781555081
2517 -2.95783846460954
2518 -2.95784903726914
2519 -2.95785953428065
2520 -2.95786995637347
2521 -2.95788030425653
2522 -2.95789057861945
2523 -2.95790078013354
2524 -2.95791090945282
2525 -2.95792096721489
2526 -2.95793095404184
2527 -2.95794087054102
2528 -2.9579507173058
2529 -2.9579604949163
2530 -2.95797020394004
2531 -2.95797984493258
2532 -2.95798941843808
2533 -2.9579989249899
2534 -2.95800836511108
2535 -2.95801773931483
2536 -2.95802704810507
2537 -2.95803629197674
2538 -2.95804547141631
2539 -2.95805458690211
2540 -2.95806363890475
2541 -2.95807262788737
2542 -2.95808155430607
2543 -2.95809041861015
2544 -2.95809922124242
2545 -2.95810796263945
2546 -2.95811664323188
2547 -2.95812526344459
2548 -2.95813382369696
2549 -2.95814232440313
2550 -2.95815076597214
2551 -2.95815914880814
2552 -2.95816747331059
2553 -2.95817573987444
2554 -2.95818394889025
2555 -2.95819210074438
2556 -2.95820019581914
2557 -2.95820823449288
2558 -2.95821621714019
2559 -2.95822414413197
2560 -2.95823201583557
2561 -2.9582398326149
2562 -2.95824759483051
2563 -2.95825530283975
2564 -2.9582629569968
2565 -2.95827055765278
2566 -2.95827810515585
2567 -2.95828559985127
2568 -2.95829304208151
2569 -2.95830043218625
2570 -2.95830777050254
2571 -2.9583150573648
2572 -2.9583222931049
2573 -2.95832947805225
2574 -2.95833661253378
2575 -2.95834369687409
2576 -2.9583507313954
2577 -2.95835771641768
2578 -2.95836465225866
2579 -2.95837153923387
2580 -2.95837837765669
2581 -2.95838516783838
2582 -2.95839191008815
2583 -2.9583986047131
2584 -2.95840525201842
2585 -2.95841185230725
2586 -2.95841840588082
2587 -2.95842491303843
2588 -2.95843137407752
2589 -2.95843778929364
2590 -2.95844415898052
2591 -2.95845048343006
2592 -2.95845676293241
2593 -2.95846299777593
2594 -2.95846918824725
2595 -2.95847533463126
2596 -2.95848143721117
2597 -2.95848749626849
2598 -2.95849351208306
2599 -2.9584994849331
2600 -2.95850541509516
2601 -2.95851130284421
2602 -2.95851714845359
2603 -2.95852295219507
2604 -2.95852871433886
2605 -2.95853443515359
2606 -2.95854011490635
2607 -2.95854575386271
2608 -2.95855135228671
2609 -2.9585569104409
2610 -2.95856242858633
2611 -2.95856790698253
2612 -2.9585733458876
2613 -2.95857874555818
2614 -2.95858410624942
2615 -2.95858942821505
2616 -2.95859471170738
2617 -2.95859995697726
2618 -2.95860516427418
2619 -2.95861033384616
2620 -2.95861546593988
2621 -2.95862056080059
2622 -2.95862561867218
2623 -2.95863063979717
2624 -2.95863562441672
2625 -2.9586405727706
2626 -2.95864548509727
2627 -2.95865036163383
2628 -2.95865520261606
2629 -2.95866000827839
2630 -2.95866477885394
2631 -2.95866951457452
2632 -2.95867421567064
2633 -2.9586788823715
2634 -2.958683514905
2635 -2.95868811349776
2636 -2.95869267837514
2637 -2.95869720976118
2638 -2.95870170787869
2639 -2.9587061729492
2640 -2.958710605193
2641 -2.9587150048291
2642 -2.9587193720753
2643 -2.95872370714813
2644 -2.95872801026291
2645 -2.95873228163373
2646 -2.95873652147344
2647 -2.95874072999371
2648 -2.95874490740494
2649 -2.95874905391639
2650 -2.95875316973607
2651 -2.95875725507084
2652 -2.95876131012633
2653 -2.958765335107
2654 -2.95876933021615
2655 -2.95877329565588
2656 -2.95877723162714
2657 -2.95878113832973
2658 -2.95878501596223
2659 -2.95878886472214
2660 -2.95879268480579
2661 -2.95879647640833
2662 -2.95880023972384
2663 -2.9588039749452
2664 -2.95880768226422
2665 -2.95881136187153
2666 -2.9588150139567
2667 -2.95881863870816
2668 -2.95882223631322
2669 -2.9588258069581
2670 -2.95882935082793
2671 -2.95883286810674
2672 -2.95883635897747
2673 -2.95883982362197
2674 -2.95884326222103
2675 -2.95884667495434
2676 -2.95885006200056
2677 -2.95885342353724
2678 -2.95885675974089
2679 -2.95886007078698
2680 -2.95886335684991
2681 -2.95886661810306
2682 -2.95886985471872
2683 -2.95887306686819
2684 -2.95887625472173
2685 -2.95887941844855
2686 -2.95888255821687
2687 -2.95888567419388
2688 -2.95888876654573
2689 -2.95889183543761
2690 -2.95889488103368
2691 -2.95889790349709
2692 -2.95890090299002
2693 -2.95890387967365
2694 -2.95890683370817
2695 -2.9589097652528
2696 -2.95891267446577
2697 -2.95891556150435
2698 -2.95891842652483
2699 -2.95892126968256
2700 -2.95892409113191
2701 -2.95892689102632
2702 -2.95892966951824
2703 -2.95893242675922
2704 -2.95893516289984
2705 -2.95893787808977
2706 -2.95894057247772
2707 -2.9589432462115
2708 -2.95894589943798
2709 -2.95894853230311
2710 -2.95895114495194
2711 -2.95895373752862
2712 -2.95895631017636
2713 -2.9589588630375
2714 -2.95896139625347
2715 -2.95896390996482
2716 -2.95896640431121
2717 -2.9589688794314
2718 -2.95897133546329
2719 -2.9589737725439
2720 -2.95897619080939
2721 -2.95897859039504
2722 -2.95898097143527
2723 -2.95898333406365
2724 -2.9589856784129
2725 -2.95898800461489
2726 -2.95899031280063
2727 -2.95899260310032
2728 -2.9589948756433
2729 -2.95899713055808
2730 -2.95899936797235
2731 -2.959001588013
2732 -2.95900379080605
2733 -2.95900597647674
2734 -2.9590081451495
2735 -2.95901029694795
2736 -2.9590124319949
2737 -2.95901455041236
2738 -2.95901665232157
2739 -2.95901873784296
2740 -2.95902080709617
2741 -2.95902286020007
2742 -2.95902489727277
2743 -2.95902691843156
2744 -2.95902892379301
2745 -2.95903091347289
2746 -2.95903288758623
2747 -2.95903484624729
2748 -2.95903678956958
2749 -2.95903871766588
2750 -2.9590406306482
2751 -2.95904252862782
2752 -2.95904441171528
2753 -2.95904628002039
2754 -2.95904813365222
2755 -2.95904997271916
2756 -2.9590517973288
2757 -2.95905360758807
2758 -2.95905540360319
2759 -2.95905718547964
2760 -2.95905895332221
2761 -2.95906070723499
2762 -2.95906244732137
2763 -2.95906417368405
2764 -2.95906588642503
2765 -2.95906758564563
2766 -2.95906927144648
2767 -2.95907094392756
2768 -2.95907260318812
2769 -2.95907424932681
2770 -2.95907588244156
2771 -2.95907750262965
2772 -2.9590791099877
2773 -2.95908070461168
2774 -2.95908228659691
2775 -2.95908385603805
2776 -2.95908541302911
2777 -2.95908695766349
2778 -2.95908849003392
2779 -2.95909001023251
2780 -2.95909151835073
2781 -2.95909301447944
2782 -2.95909449870886
2783 -2.95909597112861
2784 -2.95909743182767
2785 -2.95909888089442
2786 -2.95910031841664
2787 -2.95910174448149
2788 -2.95910315917554
2789 -2.95910456258474
2790 -2.95910595479447
2791 -2.95910733588951
2792 -2.95910870595406
2793 -2.95911006507171
2794 -2.9591114133255
2795 -2.95911275079786
2796 -2.95911407757069
2797 -2.95911539372529
2798 -2.95911669934238
2799 -2.95911799450214
2800 -2.9591192792842
2801 -2.95912055376759
2802 -2.95912181803083
2803 -2.95912307215186
2804 -2.95912431620809
2805 -2.95912555027638
2806 -2.95912677443305
2807 -2.95912798875389
2808 -2.95912919331413
2809 -2.9591303881885
2810 -2.95913157345118
2811 -2.95913274917585
2812 -2.95913391543564
2813 -2.95913507230318
2814 -2.9591362198506
2815 -2.95913735814946
2816 -2.95913848727089
2817 -2.95913960728546
2818 -2.95914071826325
2819 -2.95914182027384
2820 -2.95914291338633
2821 -2.95914399766932
2822 -2.95914507319089
2823 -2.95914614001868
2824 -2.95914719821982
2825 -2.95914824786096
2826 -2.95914928900828
2827 -2.95915032172747
2828 -2.95915134608376
2829 -2.95915236214192
2830 -2.95915336996625
2831 -2.95915436962055
2832 -2.95915536116823
2833 -2.95915634467218
2834 -2.95915732019486
2835 -2.95915828779828
2836 -2.959159247544
2837 -2.95916019949313
2838 -2.95916114370635
2839 -2.95916208024388
2840 -2.95916300916553
2841 -2.95916393053064
2842 -2.95916484439814
2843 -2.95916575082653
2844 -2.95916664987389
2845 -2.95916754159787
2846 -2.95916842605568
2847 -2.95916930330415
2848 -2.95917017339966
2849 -2.9591710363982
2850 -2.95917189235535
2851 -2.95917274132627
2852 -2.95917358336571
2853 -2.95917441852804
2854 -2.95917524686723
2855 -2.95917606843683
2856 -2.95917688329
2857 -2.95917769147954
2858 -2.95917849305782
2859 -2.95917928807686
2860 -2.95918007658826
2861 -2.95918085864328
2862 -2.95918163429276
2863 -2.95918240358718
2864 -2.95918316657667
2865 -2.95918392331095
2866 -2.95918467383939
2867 -2.95918541821101
2868 -2.95918615647443
2869 -2.95918688867793
2870 -2.95918761486943
2871 -2.9591883350965
2872 -2.95918904940633
2873 -2.95918975784579
2874 -2.95919046046138
2875 -2.95919115729925
2876 -2.95919184840523
2877 -2.95919253382478
2878 -2.95919321360303
2879 -2.95919388778479
2880 -2.9591945564145
2881 -2.95919521953628
2882 -2.95919587719393
2883 -2.95919652943093
2884 -2.95919717629039
2885 -2.95919781781515
2886 -2.95919845404768
2887 -2.95919908503016
2888 -2.95919971080444
2889 -2.95920033141206
2890 -2.95920094689424
2891 -2.9592015572919
2892 -2.95920216264564
2893 -2.95920276299575
2894 -2.95920335838224
2895 -2.95920394884478
2896 -2.95920453442277
2897 -2.95920511515529
2898 -2.95920569108113
2899 -2.95920626223881
2900 -2.95920682866652
2901 -2.95920739040217
2902 -2.9592079474834
2903 -2.95920849994754
2904 -2.95920904783166
2905 -2.95920959117252
2906 -2.95921013000661
2907 -2.95921066437016
2908 -2.9592111942991
2909 -2.9592117198291
2910 -2.95921224099553
2911 -2.95921275783354
2912 -2.95921327037796
2913 -2.95921377866338
2914 -2.95921428272411
2915 -2.95921478259422
2916 -2.9592152783075
2917 -2.95921576989748
2918 -2.95921625739744
2919 -2.9592167408404
2920 -2.95921722025913
2921 -2.95921769568614
2922 -2.95921816715369
2923 -2.95921863469381
2924 -2.95921909833826
2925 -2.95921955811856
2926 -2.95922001406599
2927 -2.95922046621159
2928 -2.95922091458617
2929 -2.95922135922026
2930 -2.95922180014422
2931 -2.95922223738811
2932 -2.9592226709818
2933 -2.95922310095491
2934 -2.95922352733683
2935 -2.95922395015673
2936 -2.95922436944356
2937 -2.95922478522601
2938 -2.95922519753259
2939 -2.95922560639155
2940 -2.95922601183097
2941 -2.95922641387866
2942 -2.95922681256223
2943 -2.95922720790909
2944 -2.95922759994643
2945 -2.9592279887012
2946 -2.95922837420018
2947 -2.95922875646992
2948 -2.95922913553676
2949 -2.95922951142684
2950 -2.9592298841661
2951 -2.95923025378027
2952 -2.95923062029488
2953 -2.95923098373524
2954 -2.95923134412652
2955 -2.95923170149362
2956 -2.95923205586129
2957 -2.95923240725408
2958 -2.95923275569633
2959 -2.9592331012122
2960 -2.95923344382567
2961 -2.9592337835605
2962 -2.95923412044031
2963 -2.95923445448848
2964 -2.95923478572825
2965 -2.95923511418266
2966 -2.95923543987456
2967 -2.95923576282663
2968 -2.95923608306136
2969 -2.95923640060109
2970 -2.95923671546794
2971 -2.95923702768389
2972 -2.95923733727075
2973 -2.95923764425011
2974 -2.95923794864344
2975 -2.95923825047202
2976 -2.95923854975696
2977 -2.9592388465192
2978 -2.95923914077953
2979 -2.95923943255855
2980 -2.95923972187671
2981 -2.9592400087543
2982 -2.95924029321145
2983 -2.95924057526813
2984 -2.95924085494414
2985 -2.95924113225912
2986 -2.95924140723257
2987 -2.95924167988382
2988 -2.95924195023206
2989 -2.95924221829632
2990 -2.95924248409548
2991 -2.95924274764826
2992 -2.95924300897324
2993 -2.95924326808885
2994 -2.95924352501337
2995 -2.95924377976494
2996 -2.95924403236153
2997 -2.95924428282101
2998 -2.95924453116108
2999 -2.95924477739929
3000 -2.95924502155307
3001 -2.95924526363969
3002 -2.95924550367631
3003 -2.95924574167992
3004 -2.95924597766739
3005 -2.95924621165545
3006 -2.95924644366071
3007 -2.95924667369962
3008 -2.95924690178853
3009 -2.95924712794362
3010 -2.95924735218098
3011 -2.95924757451653
3012 -2.9592477949661
3013 -2.95924801354537
3014 -2.95924823026989
3015 -2.9592484451551
3016 -2.95924865821632
3017 -2.95924886946871
3018 -2.95924907892736
3019 -2.95924928660718
3020 -2.95924949252302
3021 -2.95924969668956
3022 -2.95924989912139
3023 -2.95925009983297
3024 -2.95925029883864
3025 -2.95925049615264
3026 -2.95925069178908
3027 -2.95925088576197
3028 -2.95925107808519
3029 -2.9592512687725
3030 -2.95925145783758
3031 -2.95925164529398
3032 -2.95925183115513
3033 -2.95925201543438
3034 -2.95925219814494
3035 -2.95925237929993
3036 -2.95925255891235
3037 -2.95925273699513
3038 -2.95925291356105
3039 -2.95925308862281
3040 -2.959253262193
3041 -2.9592534342841
3042 -2.95925360490851
3043 -2.95925377407852
3044 -2.9592539418063
3045 -2.95925410810395
3046 -2.95925427298345
3047 -2.95925443645669
3048 -2.95925459853547
3049 -2.95925475923148
3050 -2.95925491855633
3051 -2.95925507652152
3052 -2.95925523313845
3053 -2.95925538841846
3054 -2.95925554237276
3055 -2.9592556950125
3056 -2.95925584634872
3057 -2.95925599639237
3058 -2.95925614515429
3059 -2.95925629264529
3060 -2.95925643887604
3061 -2.95925658385714
3062 -2.9592567275991
3063 -2.95925687011234
3064 -2.9592570114072
3065 -2.95925715149395
3066 -2.95925729038274
3067 -2.95925742808367
3068 -2.95925756460674
3069 -2.95925769996187
3070 -2.95925783415889
3071 -2.95925796720758
3072 -2.9592580991176
3073 -2.95925822989857
3074 -2.95925835955998
3075 -2.9592584881113
3076 -2.95925861556188
3077 -2.959258741921
3078 -2.95925886719789
3079 -2.95925899140166
3080 -2.95925911454138
3081 -2.95925923662604
3082 -2.95925935766454
3083 -2.95925947766573
3084 -2.95925959663835
3085 -2.95925971459111
3086 -2.95925983153263
3087 -2.95925994747143
3088 -2.95926006241603
3089 -2.9592601763748
3090 -2.9592602893561
3091 -2.95926040136819
3092 -2.95926051241926
3093 -2.95926062251746
3094 -2.95926073167084
3095 -2.95926083988741
3096 -2.9592609471751
3097 -2.95926105354177
3098 -2.95926115899522
3099 -2.95926126354318
3100 -2.95926136719334
3101 -2.95926146995329
3102 -2.95926157183059
3103 -2.95926167283271
3104 -2.95926177296707
3105 -2.95926187224105
3106 -2.95926197066192
3107 -2.95926206823693
3108 -2.95926216497325
3109 -2.959262260878
3110 -2.95926235595824
3111 -2.95926245022097
3112 -2.95926254367312
3113 -2.95926263632158
3114 -2.95926272817318
3115 -2.95926281923468
3116 -2.9592629095128
3117 -2.95926299901419
3118 -2.95926308774546
3119 -2.95926317571314
3120 -2.95926326292374
3121 -2.95926334938368
3122 -2.95926343509935
3123 -2.95926352007708
3124 -2.95926360432316
3125 -2.95926368784379
3126 -2.95926377064516
3127 -2.95926385273339
3128 -2.95926393411455
3129 -2.95926401479464
3130 -2.95926409477966
3131 -2.95926417407551
3132 -2.95926425268807
3133 -2.95926433062314
3134 -2.95926440788652
3135 -2.95926448448391
3136 -2.959264560421
3137 -2.95926463570341
3138 -2.95926471033673
3139 -2.95926478432649
3140 -2.95926485767817
3141 -2.95926493039722
3142 -2.95926500248903
3143 -2.95926507395895
3144 -2.95926514481231
3145 -2.95926521505434
3146 -2.95926528469027
3147 -2.95926535372527
3148 -2.95926542216447
3149 -2.95926549001297
3150 -2.95926555727581
3151 -2.95926562395798
3152 -2.95926569006444
3153 -2.95926575560012
3154 -2.95926582056989
3155 -2.95926588497859
3156 -2.95926594883101
3157 -2.95926601213192
3158 -2.95926607488601
3159 -2.95926613709797
3160 -2.95926619877243
3161 -2.959266259914
3162 -2.95926632052722
3163 -2.95926638061663
3164 -2.95926644018669
3165 -2.95926649924185
3166 -2.95926655778653
3167 -2.9592666158251
3168 -2.95926667336186
3169 -2.95926673040115
3170 -2.95926678694719
3171 -2.95926684300423
3172 -2.95926689857646
3173 -2.95926695366801
3174 -2.95926700828301
3175 -2.95926706242555
3176 -2.95926711609967
3177 -2.95926716930939
3178 -2.95926722205868
3179 -2.95926727435151
3180 -2.95926732619176
3181 -2.95926737758334
3182 -2.95926742853008
3183 -2.9592674790358
3184 -2.95926752910429
3185 -2.95926757873929
3186 -2.95926762794452
3187 -2.95926767672368
3188 -2.95926772508042
3189 -2.95926777301835
3190 -2.95926782054109
3191 -2.95926786765219
3192 -2.95926791435518
3193 -2.95926796065358
3194 -2.95926800655084
3195 -2.95926805205044
3196 -2.95926809715576
3197 -2.95926814187022
3198 -2.95926818619715
3199 -2.95926823013989
3200 -2.95926827370174
3201 -2.959268316886
3202 -2.95926835969587
3203 -2.95926840213459
3204 -2.95926844420536
3205 -2.95926848591133
3206 -2.95926852725565
3207 -2.95926856824141
3208 -2.95926860887171
3209 -2.95926864914961
3210 -2.95926868907814
3211 -2.95926872866029
3212 -2.95926876789906
3213 -2.95926880679739
3214 -2.95926884535823
3215 -2.95926888358446
3216 -2.95926892147898
3217 -2.95926895904463
3218 -2.95926899628425
3219 -2.95926903320066
3220 -2.95926906979663
3221 -2.95926910607491
3222 -2.95926914203826
3223 -2.95926917768937
3224 -2.95926921303095
3225 -2.95926924806566
3226 -2.95926928279614
3227 -2.95926931722501
3228 -2.95926935135487
3229 -2.95926938518831
3230 -2.95926941872788
3231 -2.9592694519761
3232 -2.9592694849355
3233 -2.95926951760856
3234 -2.95926954999776
3235 -2.95926958210553
3236 -2.95926961393432
3237 -2.95926964548651
3238 -2.95926967676451
3239 -2.95926970777068
3240 -2.95926973850736
3241 -2.95926976897688
3242 -2.95926979918155
3243 -2.95926982912364
3244 -2.95926985880543
3245 -2.95926988822918
3246 -2.95926991739708
3247 -2.95926994631137
3248 -2.95926997497424
3249 -2.95927000338785
3250 -2.95927003155435
3251 -2.95927005947588
3252 -2.95927008715456
3253 -2.95927011459248
3254 -2.95927014179173
3255 -2.95927016875437
3256 -2.95927019548244
3257 -2.95927022197797
3258 -2.95927024824296
3259 -2.95927027427942
3260 -2.95927030008932
3261 -2.95927032567461
3262 -2.95927035103724
3263 -2.95927037617914
3264 -2.9592704011022
3265 -2.95927042580834
3266 -2.95927045029941
3267 -2.95927047457729
3268 -2.9592704986438
3269 -2.9592705225008
3270 -2.95927054615008
3271 -2.95927056959345
3272 -2.95927059283268
3273 -2.95927061586955
3274 -2.9592706387058
3275 -2.95927066134317
3276 -2.95927068378339
3277 -2.95927070602815
3278 -2.95927072807915
3279 -2.95927074993808
3280 -2.95927077160658
3281 -2.95927079308632
3282 -2.95927081437892
3283 -2.95927083548601
3284 -2.95927085640919
3285 -2.95927087715006
3286 -2.9592708977102
3287 -2.95927091809117
3288 -2.95927093829452
3289 -2.95927095832179
3290 -2.95927097817451
3291 -2.9592709978542
3292 -2.95927101736236
3293 -2.95927103670045
3294 -2.95927105586997
3295 -2.95927107487237
3296 -2.95927109370911
3297 -2.95927111238161
3298 -2.95927113089131
3299 -2.95927114923962
3300 -2.95927116742792
3301 -2.95927118545763
3302 -2.95927120333009
3303 -2.95927122104669
3304 -2.95927123860877
3305 -2.95927125601768
3306 -2.95927127327474
3307 -2.95927129038127
3308 -2.95927130733858
3309 -2.95927132414796
3310 -2.95927134081069
3311 -2.95927135732806
3312 -2.95927137370132
3313 -2.95927138993172
3314 -2.95927140602049
3315 -2.95927142196887
3316 -2.95927143777809
3317 -2.95927145344935
3318 -2.95927146898383
3319 -2.95927148438275
3320 -2.95927149964726
3321 -2.95927151477854
3322 -2.95927152977774
3323 -2.95927154464602
3324 -2.95927155938451
3325 -2.95927157399434
3326 -2.95927158847662
3327 -2.95927160283245
3328 -2.95927161706295
3329 -2.95927163116921
3330 -2.9592716451523
3331 -2.95927165901328
3332 -2.95927167275322
3333 -2.95927168637318
3334 -2.9592716998742
3335 -2.9592717132573
3336 -2.95927172652352
3337 -2.95927173967387
3338 -2.95927175270937
3339 -2.959271765631
3340 -2.95927177843976
3341 -2.95927179113662
3342 -2.95927180372257
3343 -2.95927181619857
3344 -2.95927182856557
3345 -2.95927184082452
3346 -2.95927185297636
3347 -2.95927186502202
3348 -2.95927187696243
3349 -2.9592718887985
3350 -2.95927190053114
3351 -2.95927191216125
3352 -2.95927192368973
3353 -2.95927193511745
3354 -2.95927194644529
3355 -2.95927195767412
3356 -2.95927196880482
3357 -2.95927197983822
3358 -2.95927199077517
3359 -2.95927200161652
3360 -2.95927201236309
3361 -2.95927202301572
3362 -2.95927203357522
3363 -2.95927204404239
3364 -2.95927205441806
3365 -2.959272064703
3366 -2.95927207489801
3367 -2.95927208500389
3368 -2.95927209502139
3369 -2.95927210495129
3370 -2.95927211479435
3371 -2.95927212455134
3372 -2.95927213422299
3373 -2.95927214381006
3374 -2.95927215331328
3375 -2.95927216273338
3376 -2.95927217207108
3377 -2.9592721813271
3378 -2.95927219050216
3379 -2.95927219959697
3380 -2.95927220861221
3381 -2.95927221754858
3382 -2.95927222640677
3383 -2.95927223518747
3384 -2.95927224389134
3385 -2.95927225251906
3386 -2.95927226107128
3387 -2.95927226954868
3388 -2.9592722779519
3389 -2.95927228628158
3390 -2.95927229453837
3391 -2.95927230272291
3392 -2.95927231083582
3393 -2.95927231887774
3394 -2.95927232684927
3395 -2.95927233475103
3396 -2.95927234258362
3397 -2.95927235034767
3398 -2.95927235804375
3399 -2.95927236567248
3400 -2.95927237323442
3401 -2.95927238073016
3402 -2.95927238816029
3403 -2.95927239552537
3404 -2.95927240282598
3405 -2.95927241006267
3406 -2.959272417236
3407 -2.95927242434653
3408 -2.9592724313948
3409 -2.95927243838135
3410 -2.95927244530673
3411 -2.95927245217146
3412 -2.95927245897609
3413 -2.95927246572113
3414 -2.9592724724071
3415 -2.95927247903452
3416 -2.9592724856039
3417 -2.95927249211574
3418 -2.95927249857055
3419 -2.95927250496883
3420 -2.95927251131107
3421 -2.95927251759776
3422 -2.95927252382938
3423 -2.95927253000642
3424 -2.95927253612934
3425 -2.95927254219864
3426 -2.95927254821476
3427 -2.95927255417818
3428 -2.95927256008937
3429 -2.95927256594875
3430 -2.95927257175681
3431 -2.95927257751398
3432 -2.95927258322071
3433 -2.95927258887745
3434 -2.95927259448461
3435 -2.95927260004264
3436 -2.95927260555197
3437 -2.95927261101302
3438 -2.95927261642623
3439 -2.959272621792
3440 -2.95927262711074
3441 -2.95927263238287
3442 -2.95927263760879
3443 -2.95927264278892
3444 -2.95927264792365
3445 -2.95927265301337
3446 -2.95927265805848
3447 -2.95927266305938
3448 -2.95927266801645
3449 -2.95927267293006
3450 -2.95927267780059
3451 -2.95927268262845
3452 -2.95927268741397
3453 -2.95927269215755
3454 -2.95927269685954
3455 -2.95927270152031
3456 -2.95927270614022
3457 -2.95927271071963
3458 -2.95927271525889
3459 -2.95927271975835
3460 -2.95927272421836
3461 -2.95927272863928
3462 -2.95927273302142
3463 -2.95927273736514
3464 -2.95927274167077
3465 -2.95927274593865
3466 -2.95927275016911
3467 -2.95927275436246
3468 -2.95927275851905
3469 -2.95927276263918
3470 -2.95927276672319
3471 -2.95927277077137
3472 -2.95927277478405
3473 -2.95927277876155
3474 -2.95927278270416
3475 -2.95927278661218
3476 -2.95927279048593
3477 -2.95927279432571
3478 -2.9592727981318
3479 -2.95927280190451
3480 -2.95927280564413
3481 -2.95927280935094
3482 -2.95927281302525
3483 -2.95927281666732
3484 -2.95927282027743
3485 -2.95927282385588
3486 -2.95927282740294
3487 -2.95927283091888
3488 -2.95927283440397
3489 -2.95927283785849
3490 -2.9592728412827
3491 -2.95927284467687
3492 -2.95927284804125
3493 -2.95927285137612
3494 -2.95927285468173
3495 -2.95927285795833
3496 -2.95927286120618
3497 -2.95927286442554
3498 -2.95927286761664
3499 -2.95927287077975
3500 -2.9592728739151
3501 -2.95927287702293
3502 -2.95927288010349
3503 -2.95927288315702
3504 -2.95927288618375
3505 -2.95927288918391
3506 -2.95927289215775
3507 -2.95927289510549
3508 -2.95927289802735
3509 -2.95927290092357
3510 -2.95927290379437
3511 -2.95927290663998
3512 -2.95927290946061
3513 -2.95927291225648
3514 -2.95927291502781
3515 -2.95927291777482
3516 -2.9592729204977
3517 -2.9592729231967
3518 -2.95927292587199
3519 -2.95927292852382
3520 -2.95927293115235
3521 -2.95927293375781
3522 -2.95927293634039
3523 -2.95927293890031
3524 -2.95927294143775
3525 -2.95927294395292
3526 -2.959272946446
3527 -2.95927294891719
3528 -2.95927295136669
3529 -2.95927295379469
3530 -2.95927295620136
3531 -2.9592729585869
3532 -2.9592729609515
3533 -2.95927296329534
3534 -2.9592729656186
3535 -2.95927296792145
3536 -2.95927297020408
3537 -2.95927297246668
3538 -2.9592729747094
3539 -2.95927297693242
3540 -2.95927297913593
3541 -2.95927298132009
3542 -2.95927298348506
3543 -2.95927298563103
3544 -2.95927298775814
3545 -2.95927298986659
3546 -2.9592729919565
3547 -2.95927299402806
3548 -2.95927299608144
3549 -2.95927299811678
3550 -2.95927300013424
3551 -2.95927300213398
3552 -2.95927300411615
3553 -2.95927300608092
3554 -2.95927300802844
3555 -2.95927300995884
3556 -2.95927301187229
3557 -2.95927301376893
3558 -2.95927301564891
3559 -2.95927301751238
3560 -2.95927301935948
3561 -2.95927302119035
3562 -2.95927302300514
3563 -2.95927302480399
3564 -2.95927302658703
3565 -2.95927302835441
3566 -2.95927303010626
3567 -2.95927303184273
3568 -2.95927303356394
3569 -2.95927303527002
3570 -2.95927303696112
3571 -2.95927303863736
3572 -2.95927304029887
3573 -2.95927304194579
3574 -2.95927304357824
3575 -2.95927304519634
3576 -2.95927304680023
3577 -2.95927304839001
3578 -2.95927304996584
3579 -2.95927305152783
3580 -2.95927305307607
3581 -2.95927305461072
3582 -2.95927305613189
3583 -2.95927305763969
3584 -2.95927305913424
3585 -2.95927306061566
3586 -2.95927306208406
3587 -2.95927306353955
3588 -2.95927306498225
3589 -2.95927306641228
3590 -2.95927306782973
3591 -2.95927306923473
3592 -2.95927307062739
3593 -2.95927307200781
3594 -2.95927307337609
3595 -2.95927307473235
3596 -2.95927307607669
3597 -2.95927307740921
3598 -2.95927307873002
3599 -2.95927308003923
3600 -2.95927308133693
3601 -2.95927308262322
3602 -2.95927308389821
3603 -2.95927308516199
3604 -2.95927308641465
3605 -2.95927308765631
3606 -2.95927308888706
3607 -2.959273090107
3608 -2.9592730913162
3609 -2.95927309251478
3610 -2.95927309370282
3611 -2.95927309488042
3612 -2.95927309604767
3613 -2.95927309720465
3614 -2.95927309835147
3615 -2.95927309948821
3616 -2.95927310061495
3617 -2.95927310173178
3618 -2.95927310283881
3619 -2.95927310393609
3620 -2.95927310502373
3621 -2.9592731061018
3622 -2.95927310717041
3623 -2.95927310822961
3624 -2.95927310927951
3625 -2.95927311032017
3626 -2.95927311135169
3627 -2.95927311237413
3628 -2.95927311338759
3629 -2.95927311439214
3630 -2.95927311538785
3631 -2.95927311637481
3632 -2.95927311735309
3633 -2.95927311832277
3634 -2.95927311928393
3635 -2.95927312023663
3636 -2.95927312118096
3637 -2.95927312211698
3638 -2.95927312304478
3639 -2.95927312396441
3640 -2.95927312487596
3641 -2.95927312577949
3642 -2.95927312667507
3643 -2.95927312756278
3644 -2.9592731284427
3645 -2.95927312931487
3646 -2.95927313017936
3647 -2.95927313103626
3648 -2.95927313188562
3649 -2.95927313272751
3650 -2.959273133562
3651 -2.95927313438915
3652 -2.95927313520903
3653 -2.95927313602169
3654 -2.95927313682721
3655 -2.95927313762565
3656 -2.95927313841707
3657 -2.95927313920151
3658 -2.95927313997907
3659 -2.95927314074979
3660 -2.95927314151372
3661 -2.95927314227094
3662 -2.9592731430215
3663 -2.95927314376545
3664 -2.95927314450287
3665 -2.9592731452338
3666 -2.9592731459583
3667 -2.95927314667642
3668 -2.95927314738823
3669 -2.95927314809378
3670 -2.95927314879313
3671 -2.95927314948632
3672 -2.95927315017342
3673 -2.95927315085447
3674 -2.95927315152953
3675 -2.95927315219866
3676 -2.9592731528619
3677 -2.95927315351929
3678 -2.95927315417092
3679 -2.95927315481681
3680 -2.95927315545702
3681 -2.95927315609159
3682 -2.95927315672058
3683 -2.95927315734405
3684 -2.95927315796202
3685 -2.95927315857456
3686 -2.95927315918171
3687 -2.95927315978352
3688 -2.95927316038004
3689 -2.95927316097131
3690 -2.95927316155738
3691 -2.95927316213828
3692 -2.95927316271408
3693 -2.95927316328482
3694 -2.95927316385053
3695 -2.95927316441127
3696 -2.95927316496708
3697 -2.95927316551799
3698 -2.95927316606405
3699 -2.95927316660532
3700 -2.95927316714182
3701 -2.9592731676736
3702 -2.95927316820071
3703 -2.95927316872317
3704 -2.95927316924104
3705 -2.95927316975435
3706 -2.95927317026314
3707 -2.95927317076746
3708 -2.95927317126734
3709 -2.95927317176283
3710 -2.95927317225395
3711 -2.95927317274075
3712 -2.95927317322327
3713 -2.95927317370155
3714 -2.9592731741756
3715 -2.9592731746455
3716 -2.95927317511126
3717 -2.95927317557292
3718 -2.95927317603052
3719 -2.95927317648409
3720 -2.95927317693367
3721 -2.95927317737929
3722 -2.959273177821
3723 -2.95927317825882
3724 -2.95927317869278
3725 -2.95927317912292
3726 -2.95927317954928
3727 -2.95927317997189
3728 -2.95927318039079
3729 -2.95927318080598
3730 -2.95927318121753
3731 -2.95927318162547
3732 -2.9592731820298
3733 -2.95927318243058
3734 -2.95927318282784
3735 -2.95927318322159
3736 -2.95927318361188
3737 -2.95927318399874
3738 -2.95927318438219
3739 -2.95927318476227
3740 -2.959273185139
3741 -2.95927318551242
3742 -2.95927318588255
3743 -2.95927318624943
3744 -2.95927318661307
3745 -2.95927318697351
3746 -2.95927318733078
3747 -2.95927318768491
3748 -2.95927318803593
3749 -2.95927318838385
3750 -2.95927318872871
3751 -2.95927318907054
3752 -2.95927318940935
3753 -2.95927318974518
3754 -2.95927319007805
3755 -2.95927319040801
3756 -2.95927319073505
3757 -2.95927319105922
3758 -2.95927319138053
3759 -2.95927319169902
3760 -2.9592731920147
3761 -2.9592731923276
3762 -2.95927319263775
3763 -2.95927319294516
3764 -2.95927319324988
3765 -2.95927319355191
3766 -2.95927319385128
3767 -2.95927319414802
3768 -2.95927319444215
3769 -2.95927319473368
3770 -2.95927319502265
3771 -2.95927319530908
3772 -2.95927319559299
3773 -2.95927319587439
3774 -2.95927319615332
3775 -2.9592731964298
3776 -2.95927319670384
3777 -2.95927319697546
3778 -2.9592731972447
3779 -2.95927319751157
3780 -2.95927319777608
3781 -2.95927319803827
3782 -2.95927319829816
3783 -2.95927319855575
3784 -2.95927319881107
3785 -2.95927319906416
3786 -2.959273199315
3787 -2.95927319956365
3788 -2.9592731998101
3789 -2.95927320005438
3790 -2.95927320029652
3791 -2.95927320053652
3792 -2.95927320077441
3793 -2.9592732010102
3794 -2.95927320124392
3795 -2.95927320147558
3796 -2.95927320170521
3797 -2.9592732019328
3798 -2.95927320215841
3799 -2.95927320238201
3800 -2.95927320260366
3801 -2.95927320282335
3802 -2.9592732030411
3803 -2.95927320325694
3804 -2.95927320347088
3805 -2.95927320368293
3806 -2.95927320389312
3807 -2.95927320410146
3808 -2.95927320430796
3809 -2.95927320451266
3810 -2.95927320471554
3811 -2.95927320491663
3812 -2.95927320511597
3813 -2.95927320531354
3814 -2.95927320550937
3815 -2.95927320570348
3816 -2.95927320589588
3817 -2.95927320608658
3818 -2.95927320627561
3819 -2.95927320646297
3820 -2.95927320664868
3821 -2.95927320683276
3822 -2.95927320701522
3823 -2.95927320719607
3824 -2.95927320737533
3825 -2.959273207553
3826 -2.95927320772912
3827 -2.95927320790369
3828 -2.95927320807671
3829 -2.95927320824822
3830 -2.95927320841821
3831 -2.9592732085867
3832 -2.95927320875372
3833 -2.95927320891926
3834 -2.95927320908335
3835 -2.95927320924599
3836 -2.9592732094072
3837 -2.95927320956699
3838 -2.95927320972537
3839 -2.95927320988236
3840 -2.95927321003797
3841 -2.9592732101922
3842 -2.95927321034508
3843 -2.95927321049661
3844 -2.9592732106468
3845 -2.95927321079568
3846 -2.95927321094324
3847 -2.9592732110895
3848 -2.95927321123448
3849 -2.95927321137817
3850 -2.95927321152061
3851 -2.95927321166179
3852 -2.95927321180172
3853 -2.95927321194043
3854 -2.95927321207791
3855 -2.95927321221418
3856 -2.95927321234925
3857 -2.95927321248314
3858 -2.95927321261584
3859 -2.95927321274737
3860 -2.95927321287776
3861 -2.95927321300698
3862 -2.95927321313507
3863 -2.95927321326203
3864 -2.95927321338787
3865 -2.95927321351261
3866 -2.95927321363625
3867 -2.9592732137588
3868 -2.95927321388027
3869 -2.95927321400067
3870 -2.95927321412
3871 -2.9592732142383
3872 -2.95927321435554
3873 -2.95927321447175
3874 -2.95927321458695
3875 -2.95927321470112
3876 -2.95927321481429
3877 -2.95927321492647
3878 -2.95927321503766
3879 -2.95927321514786
3880 -2.9592732152571
3881 -2.95927321536537
3882 -2.9592732154727
3883 -2.95927321557907
3884 -2.95927321568451
3885 -2.95927321578902
3886 -2.95927321589261
3887 -2.95927321599529
3888 -2.95927321609706
3889 -2.95927321619794
3890 -2.95927321629792
3891 -2.95927321639703
3892 -2.95927321649527
3893 -2.95927321659264
3894 -2.95927321668915
3895 -2.95927321678482
3896 -2.95927321687963
3897 -2.95927321697362
3898 -2.95927321706677
3899 -2.95927321715911
3900 -2.95927321725063
3901 -2.95927321734135
3902 -2.95927321743126
3903 -2.95927321752039
3904 -2.95927321760874
3905 -2.9592732176963
3906 -2.95927321778309
3907 -2.95927321786912
3908 -2.95927321795439
3909 -2.95927321803891
3910 -2.95927321812268
3911 -2.95927321820572
3912 -2.95927321828802
3913 -2.95927321836961
3914 -2.95927321845046
3915 -2.95927321853061
3916 -2.95927321861006
3917 -2.9592732186888
3918 -2.95927321876685
3919 -2.95927321884421
3920 -2.9592732189209
3921 -2.95927321899691
3922 -2.95927321907224
3923 -2.95927321914692
3924 -2.95927321922093
3925 -2.9592732192943
3926 -2.95927321936701
3927 -2.95927321943909
3928 -2.95927321951053
3929 -2.95927321958134
3930 -2.95927321965153
3931 -2.9592732197211
3932 -2.95927321979005
3933 -2.9592732198584
3934 -2.95927321992615
3935 -2.9592732199933
3936 -2.95927322005987
3937 -2.95927322012584
3938 -2.95927322019124
3939 -2.95927322025605
3940 -2.95927322032029
3941 -2.95927322038397
3942 -2.9592732204471
3943 -2.95927322050966
3944 -2.95927322057167
3945 -2.95927322063313
3946 -2.95927322069406
3947 -2.95927322075444
3948 -2.9592732208143
3949 -2.95927322087363
3950 -2.95927322093244
3951 -2.95927322099072
3952 -2.95927322104849
3953 -2.95927322110577
3954 -2.95927322116252
3955 -2.95927322121878
3956 -2.95927322127454
3957 -2.95927322132982
3958 -2.9592732213846
3959 -2.95927322143892
3960 -2.95927322149274
3961 -2.95927322154609
3962 -2.95927322159897
3963 -2.95927322165139
3964 -2.95927322170335
3965 -2.95927322175485
3966 -2.95927322180589
3967 -2.95927322185648
3968 -2.95927322190662
3969 -2.95927322195634
3970 -2.95927322200561
3971 -2.95927322205444
3972 -2.95927322210284
3973 -2.95927322215082
3974 -2.95927322219837
3975 -2.9592732222455
3976 -2.95927322229223
3977 -2.95927322233854
3978 -2.95927322238444
3979 -2.95927322242994
3980 -2.95927322247503
3981 -2.95927322251973
3982 -2.95927322256403
3983 -2.95927322260795
3984 -2.95927322265148
3985 -2.95927322269462
3986 -2.95927322273738
3987 -2.95927322277977
3988 -2.95927322282179
3989 -2.95927322286343
3990 -2.95927322290471
3991 -2.95927322294562
3992 -2.95927322298617
3993 -2.95927322302637
3994 -2.95927322306622
3995 -2.95927322310571
3996 -2.95927322314485
3997 -2.95927322318364
3998 -2.9592732232221
3999 -2.95927322326022
4000 -2.959273223298
4001 -2.95927322333545
4002 -2.95927322337257
4003 -2.95927322340936
4004 -2.95927322344583
4005 -2.95927322348197
4006 -2.9592732235178
4007 -2.95927322355331
4008 -2.95927322358851
4009 -2.9592732236234
4010 -2.95927322365799
4011 -2.95927322369226
4012 -2.95927322372624
4013 -2.95927322375991
4014 -2.95927322379329
4015 -2.95927322382638
4016 -2.95927322385917
4017 -2.95927322389168
4018 -2.9592732239239
4019 -2.95927322395583
4020 -2.95927322398749
4021 -2.95927322401886
4022 -2.95927322404996
4023 -2.95927322408078
4024 -2.95927322411134
4025 -2.95927322414162
4026 -2.95927322417164
4027 -2.95927322420139
4028 -2.95927322423087
4029 -2.9592732242601
4030 -2.95927322428908
4031 -2.95927322431779
4032 -2.95927322434626
4033 -2.95927322437448
4034 -2.95927322440244
4035 -2.95927322443016
4036 -2.95927322445763
4037 -2.95927322448486
4038 -2.95927322451185
4039 -2.95927322453862
4040 -2.95927322456513
4041 -2.95927322459142
4042 -2.95927322461747
4043 -2.9592732246433
4044 -2.95927322466889
4045 -2.95927322469426
4046 -2.95927322471941
4047 -2.95927322474434
4048 -2.95927322476905
4049 -2.95927322479353
4050 -2.9592732248178
4051 -2.95927322484187
4052 -2.95927322486571
4053 -2.95927322488935
4054 -2.95927322491278
4055 -2.959273224936
4056 -2.95927322495902
4057 -2.95927322498183
4058 -2.95927322500444
4059 -2.95927322502686
4060 -2.95927322504907
4061 -2.9592732250711
4062 -2.95927322509293
4063 -2.95927322511456
4064 -2.95927322513601
4065 -2.95927322515726
4066 -2.95927322517833
4067 -2.95927322519921
4068 -2.95927322521991
4069 -2.95927322524043
4070 -2.95927322526076
4071 -2.95927322528092
4072 -2.9592732253009
4073 -2.9592732253207
4074 -2.95927322534032
4075 -2.95927322535978
4076 -2.95927322537907
4077 -2.95927322539818
4078 -2.95927322541713
4079 -2.9592732254359
4080 -2.95927322545452
4081 -2.95927322547297
4082 -2.95927322549125
4083 -2.95927322550938
4084 -2.95927322552734
4085 -2.95927322554515
4086 -2.9592732255628
4087 -2.95927322558029
4088 -2.95927322559764
4089 -2.95927322561483
4090 -2.95927322563186
4091 -2.95927322564875
4092 -2.95927322566549
4093 -2.95927322568207
4094 -2.95927322569852
4095 -2.95927322571482
4096 -2.95927322573098
4097 -2.95927322574699
4098 -2.95927322576286
4099 -2.95927322577859
4100 -2.95927322579419
4101 -2.95927322580964
4102 -2.95927322582497
4103 -2.95927322584015
4104 -2.9592732258552
4105 -2.95927322587011
4106 -2.95927322588491
4107 -2.95927322589956
4108 -2.95927322591409
4109 -2.95927322592849
4110 -2.95927322594276
4111 -2.95927322595691
4112 -2.95927322597093
4113 -2.95927322598483
4114 -2.9592732259986
4115 -2.95927322601226
4116 -2.95927322602579
4117 -2.95927322603921
4118 -2.9592732260525
4119 -2.95927322606569
4120 -2.95927322607875
4121 -2.9592732260917
4122 -2.95927322610453
4123 -2.95927322611726
4124 -2.95927322612987
4125 -2.95927322614237
4126 -2.95927322615475
4127 -2.95927322616704
4128 -2.9592732261792
4129 -2.95927322619127
4130 -2.95927322620322
4131 -2.95927322621508
4132 -2.95927322622682
4133 -2.95927322623846
4134 -2.95927322625001
4135 -2.95927322626145
4136 -2.95927322627279
4137 -2.95927322628403
4138 -2.95927322629517
4139 -2.95927322630621
4140 -2.95927322631715
4141 -2.959273226328
4142 -2.95927322633875
4143 -2.95927322634941
4144 -2.95927322635997
4145 -2.95927322637044
4146 -2.95927322638082
4147 -2.95927322639111
4148 -2.9592732264013
4149 -2.95927322641141
4150 -2.95927322642143
4151 -2.95927322643136
4152 -2.9592732264412
4153 -2.95927322645096
4154 -2.95927322646063
4155 -2.95927322647021
4156 -2.95927322647971
4157 -2.95927322648913
4158 -2.95927322649846
4159 -2.95927322650771
4160 -2.95927322651688
4161 -2.95927322652597
4162 -2.95927322653498
4163 -2.9592732265439
4164 -2.95927322655275
4165 -2.95927322656152
4166 -2.95927322657022
4167 -2.95927322657884
4168 -2.95927322658738
4169 -2.95927322659584
4170 -2.95927322660424
4171 -2.95927322661256
4172 -2.9592732266208
4173 -2.95927322662898
4174 -2.95927322663708
4175 -2.95927322664511
4176 -2.95927322665306
4177 -2.95927322666095
4178 -2.95927322666876
4179 -2.95927322667651
4180 -2.9592732266842
4181 -2.95927322669181
4182 -2.95927322669936
4183 -2.95927322670684
4184 -2.95927322671426
4185 -2.95927322672161
4186 -2.95927322672889
4187 -2.95927322673611
4188 -2.95927322674326
4189 -2.95927322675036
4190 -2.95927322675739
4191 -2.95927322676436
4192 -2.95927322677127
4193 -2.95927322677811
4194 -2.95927322678489
4195 -2.95927322679162
4196 -2.95927322679829
4197 -2.9592732268049
4198 -2.95927322681144
4199 -2.95927322681794
4200 -2.95927322682438
4201 -2.95927322683075
4202 -2.95927322683707
4203 -2.95927322684335
4204 -2.95927322684956
4205 -2.95927322685571
4206 -2.95927322686181
4207 -2.95927322686786
4208 -2.95927322687386
4209 -2.9592732268798
4210 -2.95927322688569
4211 -2.95927322689153
4212 -2.95927322689731
4213 -2.95927322690305
4214 -2.95927322690873
4215 -2.95927322691437
4216 -2.95927322691995
4217 -2.95927322692549
4218 -2.95927322693098
4219 -2.95927322693642
4220 -2.95927322694181
4221 -2.95927322694715
4222 -2.95927322695245
4223 -2.9592732269577
4224 -2.9592732269629
4225 -2.95927322696806
4226 -2.95927322697317
4227 -2.95927322697824
4228 -2.95927322698326
4229 -2.95927322698823
4230 -2.95927322699317
4231 -2.95927322699806
4232 -2.95927322700291
4233 -2.95927322700771
4234 -2.95927322701248
4235 -2.9592732270172
4236 -2.95927322702188
4237 -2.95927322702651
4238 -2.95927322703111
4239 -2.95927322703567
4240 -2.95927322704019
4241 -2.95927322704466
4242 -2.9592732270491
4243 -2.9592732270535
4244 -2.95927322705786
4245 -2.95927322706218
4246 -2.95927322706647
4247 -2.95927322707071
4248 -2.95927322707491
4249 -2.95927322707908
4250 -2.95927322708322
4251 -2.95927322708732
4252 -2.95927322709138
4253 -2.95927322709541
4254 -2.95927322709939
4255 -2.95927322710335
4256 -2.95927322710727
4257 -2.95927322711115
4258 -2.95927322711501
4259 -2.95927322711883
4260 -2.95927322712261
4261 -2.95927322712635
4262 -2.95927322713007
4263 -2.95927322713376
4264 -2.95927322713741
4265 -2.95927322714103
4266 -2.95927322714462
4267 -2.95927322714818
4268 -2.9592732271517
4269 -2.95927322715519
4270 -2.95927322715866
4271 -2.95927322716209
4272 -2.95927322716549
4273 -2.95927322716887
4274 -2.95927322717221
4275 -2.95927322717552
4276 -2.9592732271788
4277 -2.95927322718206
4278 -2.95927322718529
4279 -2.95927322718848
4280 -2.95927322719165
4281 -2.9592732271948
4282 -2.95927322719791
4283 -2.959273227201
4284 -2.95927322720406
4285 -2.95927322720709
4286 -2.95927322721009
4287 -2.95927322721307
4288 -2.95927322721603
4289 -2.95927322721896
4290 -2.95927322722185
4291 -2.95927322722473
4292 -2.95927322722758
4293 -2.95927322723041
4294 -2.95927322723321
4295 -2.95927322723598
4296 -2.95927322723873
4297 -2.95927322724146
4298 -2.95927322724416
4299 -2.95927322724684
4300 -2.9592732272495
4301 -2.95927322725213
4302 -2.95927322725473
4303 -2.95927322725732
4304 -2.95927322725988
4305 -2.95927322726243
4306 -2.95927322726494
4307 -2.95927322726744
4308 -2.95927322726991
4309 -2.95927322727237
4310 -2.9592732272748
4311 -2.95927322727721
4312 -2.9592732272796
4313 -2.95927322728196
4314 -2.95927322728431
4315 -2.95927322728664
4316 -2.95927322728894
4317 -2.95927322729122
4318 -2.95927322729349
4319 -2.95927322729573
4320 -2.95927322729796
4321 -2.95927322730016
4322 -2.95927322730234
4323 -2.95927322730451
4324 -2.95927322730666
4325 -2.95927322730879
4326 -2.9592732273109
4327 -2.95927322731298
4328 -2.95927322731506
4329 -2.95927322731712
4330 -2.95927322731915
4331 -2.95927322732117
4332 -2.95927322732317
4333 -2.95927322732515
4334 -2.95927322732712
4335 -2.95927322732907
4336 -2.95927322733099
4337 -2.95927322733291
4338 -2.95927322733481
4339 -2.95927322733669
4340 -2.95927322733855
4341 -2.9592732273404
4342 -2.95927322734223
4343 -2.95927322734405
4344 -2.95927322734585
4345 -2.95927322734763
4346 -2.95927322734939
4347 -2.95927322735114
4348 -2.95927322735288
4349 -2.9592732273546
4350 -2.95927322735631
4351 -2.959273227358
4352 -2.95927322735968
4353 -2.95927322736134
4354 -2.95927322736298
4355 -2.95927322736461
4356 -2.95927322736623
4357 -2.95927322736783
4358 -2.95927322736942
4359 -2.959273227371
4360 -2.95927322737256
4361 -2.95927322737411
4362 -2.95927322737564
4363 -2.95927322737716
4364 -2.95927322737867
4365 -2.95927322738016
4366 -2.95927322738165
4367 -2.95927322738311
4368 -2.95927322738456
4369 -2.95927322738601
4370 -2.95927322738743
4371 -2.95927322738885
4372 -2.95927322739025
4373 -2.95927322739164
4374 -2.95927322739303
4375 -2.9592732273944
4376 -2.95927322739575
4377 -2.95927322739709
4378 -2.95927322739842
4379 -2.95927322739974
4380 -2.95927322740105
4381 -2.95927322740234
4382 -2.95927322740363
4383 -2.9592732274049
4384 -2.95927322740616
4385 -2.95927322740742
4386 -2.95927322740866
4387 -2.95927322740989
4388 -2.9592732274111
4389 -2.95927322741231
4390 -2.95927322741351
4391 -2.9592732274147
4392 -2.95927322741587
4393 -2.95927322741704
4394 -2.9592732274182
4395 -2.95927322741934
4396 -2.95927322742048
4397 -2.9592732274216
4398 -2.95927322742272
4399 -2.95927322742382
4400 -2.95927322742492
4401 -2.95927322742601
4402 -2.95927322742708
4403 -2.95927322742814
4404 -2.9592732274292
4405 -2.95927322743026
4406 -2.95927322743129
4407 -2.95927322743233
4408 -2.95927322743335
4409 -2.95927322743436
4410 -2.95927322743536
4411 -2.95927322743635
4412 -2.95927322743734
4413 -2.95927322743831
4414 -2.95927322743928
4415 -2.95927322744024
4416 -2.95927322744119
4417 -2.95927322744214
4418 -2.95927322744307
4419 -2.95927322744399
4420 -2.95927322744491
4421 -2.95927322744582
4422 -2.95927322744673
4423 -2.95927322744762
4424 -2.9592732274485
4425 -2.95927322744938
4426 -2.95927322745026
4427 -2.95927322745112
4428 -2.95927322745198
4429 -2.95927322745282
4430 -2.95927322745365
4431 -2.95927322745449
4432 -2.95927322745531
4433 -2.95927322745614
4434 -2.95927322745695
4435 -2.95927322745775
4436 -2.95927322745855
4437 -2.95927322745934
4438 -2.95927322746012
4439 -2.9592732274609
4440 -2.95927322746166
4441 -2.95927322746242
4442 -2.95927322746318
4443 -2.95927322746393
4444 -2.95927322746467
4445 -2.95927322746541
4446 -2.95927322746614
4447 -2.95927322746686
4448 -2.95927322746758
4449 -2.95927322746829
4450 -2.95927322746899
4451 -2.95927322746969
4452 -2.95927322747038
4453 -2.95927322747106
4454 -2.95927322747174
4455 -2.95927322747242
4456 -2.95927322747309
4457 -2.95927322747375
4458 -2.9592732274744
4459 -2.95927322747506
4460 -2.9592732274757
4461 -2.95927322747634
4462 -2.95927322747697
4463 -2.95927322747759
4464 -2.95927322747822
4465 -2.95927322747883
4466 -2.95927322747944
4467 -2.95927322748005
4468 -2.95927322748065
4469 -2.95927322748124
4470 -2.95927322748183
4471 -2.95927322748242
4472 -2.959273227483
4473 -2.95927322748357
4474 -2.95927322748414
4475 -2.9592732274847
4476 -2.95927322748526
4477 -2.95927322748582
4478 -2.95927322748637
4479 -2.95927322748691
4480 -2.95927322748745
4481 -2.95927322748799
4482 -2.95927322748852
4483 -2.95927322748904
4484 -2.95927322748956
4485 -2.95927322749008
4486 -2.95927322749059
4487 -2.9592732274911
4488 -2.9592732274916
4489 -2.9592732274921
4490 -2.9592732274926
4491 -2.95927322749309
4492 -2.95927322749357
4493 -2.95927322749405
4494 -2.95927322749453
4495 -2.959273227495
4496 -2.95927322749546
4497 -2.95927322749593
4498 -2.95927322749639
4499 -2.95927322749685
4500 -2.9592732274973
4501 -2.95927322749775
4502 -2.95927322749819
4503 -2.95927322749863
4504 -2.95927322749907
4505 -2.9592732274995
4506 -2.95927322749993
4507 -2.95927322750035
4508 -2.95927322750077
4509 -2.95927322750119
4510 -2.95927322750161
4511 -2.95927322750202
4512 -2.95927322750243
4513 -2.95927322750283
4514 -2.95927322750323
4515 -2.95927322750363
4516 -2.95927322750402
4517 -2.95927322750441
4518 -2.95927322750478
4519 -2.95927322750517
4520 -2.95927322750555
4521 -2.95927322750592
4522 -2.95927322750629
4523 -2.95927322750666
4524 -2.95927322750703
4525 -2.9592732275074
4526 -2.95927322750776
4527 -2.95927322750811
4528 -2.95927322750846
4529 -2.95927322750881
4530 -2.95927322750916
4531 -2.95927322750951
4532 -2.95927322750984
4533 -2.95927322751018
4534 -2.95927322751051
4535 -2.95927322751084
4536 -2.95927322751117
4537 -2.9592732275115
4538 -2.95927322751182
4539 -2.95927322751214
4540 -2.95927322751246
4541 -2.95927322751277
4542 -2.95927322751309
4543 -2.95927322751339
4544 -2.9592732275137
4545 -2.95927322751401
4546 -2.95927322751431
4547 -2.9592732275146
4548 -2.95927322751491
4549 -2.9592732275152
4550 -2.95927322751549
4551 -2.95927322751577
4552 -2.95927322751606
4553 -2.95927322751634
4554 -2.95927322751662
4555 -2.9592732275169
4556 -2.95927322751717
4557 -2.95927322751745
4558 -2.95927322751772
4559 -2.95927322751798
4560 -2.95927322751825
4561 -2.95927322751851
4562 -2.95927322751877
4563 -2.95927322751903
4564 -2.95927322751929
4565 -2.95927322751954
4566 -2.9592732275198
4567 -2.95927322752005
4568 -2.9592732275203
4569 -2.95927322752054
4570 -2.95927322752079
4571 -2.95927322752103
4572 -2.95927322752127
4573 -2.95927322752151
4574 -2.95927322752174
4575 -2.95927322752197
4576 -2.95927322752219
4577 -2.95927322752243
4578 -2.95927322752265
4579 -2.95927322752288
4580 -2.9592732275231
4581 -2.95927322752333
4582 -2.95927322752354
4583 -2.95927322752376
4584 -2.95927322752397
4585 -2.95927322752419
4586 -2.9592732275244
4587 -2.9592732275246
4588 -2.95927322752481
4589 -2.95927322752502
4590 -2.95927322752522
4591 -2.95927322752542
4592 -2.95927322752563
4593 -2.95927322752582
4594 -2.95927322752602
4595 -2.95927322752621
4596 -2.95927322752641
4597 -2.9592732275266
4598 -2.95927322752679
4599 -2.95927322752697
4600 -2.95927322752717
4601 -2.95927322752735
4602 -2.95927322752753
4603 -2.95927322752772
4604 -2.9592732275279
4605 -2.95927322752807
4606 -2.95927322752825
4607 -2.95927322752842
4608 -2.9592732275286
4609 -2.95927322752877
4610 -2.95927322752894
4611 -2.95927322752911
4612 -2.95927322752928
4613 -2.95927322752944
4614 -2.95927322752961
4615 -2.95927322752978
4616 -2.95927322752994
4617 -2.95927322753009
4618 -2.95927322753025
4619 -2.95927322753041
4620 -2.95927322753057
4621 -2.95927322753072
4622 -2.95927322753088
4623 -2.95927322753103
4624 -2.95927322753118
4625 -2.95927322753133
4626 -2.95927322753148
4627 -2.95927322753162
4628 -2.95927322753177
4629 -2.95927322753191
4630 -2.95927322753205
4631 -2.9592732275322
4632 -2.95927322753234
4633 -2.95927322753248
4634 -2.95927322753261
4635 -2.95927322753275
4636 -2.95927322753289
4637 -2.95927322753302
4638 -2.95927322753316
4639 -2.95927322753329
4640 -2.95927322753342
4641 -2.95927322753355
4642 -2.95927322753368
4643 -2.95927322753381
4644 -2.95927322753394
4645 -2.95927322753406
4646 -2.95927322753418
4647 -2.9592732275343
4648 -2.95927322753443
4649 -2.95927322753455
4650 -2.95927322753467
4651 -2.95927322753479
4652 -2.9592732275349
4653 -2.95927322753502
4654 -2.95927322753514
4655 -2.95927322753525
4656 -2.95927322753536
4657 -2.95927322753547
4658 -2.95927322753559
4659 -2.9592732275357
4660 -2.95927322753581
4661 -2.95927322753592
4662 -2.95927322753603
4663 -2.95927322753613
4664 -2.95927322753624
4665 -2.95927322753634
4666 -2.95927322753644
4667 -2.95927322753655
4668 -2.95927322753666
4669 -2.95927322753675
4670 -2.95927322753686
4671 -2.95927322753695
4672 -2.95927322753705
4673 -2.95927322753715
4674 -2.95927322753724
4675 -2.95927322753734
4676 -2.95927322753743
4677 -2.95927322753753
4678 -2.95927322753762
4679 -2.95927322753772
4680 -2.95927322753781
4681 -2.9592732275379
4682 -2.95927322753799
4683 -2.95927322753808
4684 -2.95927322753817
4685 -2.95927322753825
4686 -2.95927322753835
4687 -2.95927322753843
};
\end{groupplot}

\end{tikzpicture}


==> media/dF_1_a_1o10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-5,
xmax=3,
xlabel style={font=\color{white!15!black}},
xtick={-4,2},
xticklabels={-4,2},
extra x ticks={-2},
extra x tick style={
    xticklabel style={yshift=0.5ex, anchor=south}
},
extra x tick labels={$\frac{1}{5\alpha -1}$},
ytick={-0.5,0.2},
xlabel={$x$},
xlabel near ticks,
ymin=-0.8,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\nabla_x l$},
ylabel near ticks,
axis background/.style={fill=white},
axis x line=middle,
axis y line=middle,
xlabel style={at={(axis description cs:0.97,0.49)},anchor=north},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.05,1.1)},anchor=north west}
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
-5	-0.8\\
-4.9	-0.78\\
-4.8	-0.76\\
-4.7	-0.74\\
-4.6	-0.72\\
-4.5	-0.7\\
-4.4	-0.68\\
-4.3	-0.66\\
-4.2	-0.64\\
-4.1	-0.62\\
-4	-0.6\\
-3.9	-0.58\\
-3.8	-0.56\\
-3.7	-0.54\\
-3.6	-0.52\\
-3.5	-0.5\\
-3.4	-0.48\\
-3.3	-0.46\\
-3.2	-0.44\\
-3.1	-0.42\\
-3	-0.4\\
-2.9	-0.38\\
-2.8	-0.36\\
-2.7	-0.34\\
-2.6	-0.32\\
-2.5	-0.3\\
-2.4	-0.28\\
-2.3	-0.26\\
-2.2	-0.24\\
-2.1	-0.22\\
-2	-0.2\\
-1.9	-0.19\\
-1.8	-0.18\\
-1.7	-0.17\\
-1.6	-0.16\\
-1.5	-0.15\\
-1.4	-0.14\\
-1.3	-0.13\\
-1.2	-0.12\\
-1.1	-0.11\\
-1	-0.1\\
-0.9	-0.09\\
-0.8	-0.08\\
-0.7	-0.07\\
-0.6	-0.06\\
-0.5	-0.05\\
-0.4	-0.04\\
-0.3	-0.03\\
-0.2	-0.02\\
-0.1	-0.01\\
0	0\\
};
\addlegendentry{$\nabla_x l$}

\addplot [color=black, thick, forget plot]
  table[row sep=crcr]{%
0.001	0.2002\\
0.101	0.2202\\
0.201	0.2402\\
0.301	0.2602\\
0.401	0.2802\\
0.501	0.3002\\
0.601	0.3202\\
0.701	0.3402\\
0.801	0.3602\\
0.901	0.3802\\
1.001	0.4002\\
1.101	0.4202\\
1.201	0.4402\\
1.301	0.4602\\
1.401	0.4802\\
1.501	0.5002\\
1.601	0.5202\\
1.701	0.5402\\
1.801	0.5602\\
1.901	0.5802\\
2.001	0.6002\\
2.101	0.6202\\
2.201	0.6402\\
2.301	0.6602\\
2.401	0.6802\\
2.501	0.7002\\
2.601	0.7202\\
2.701	0.7402\\
2.801	0.7602\\
2.901	0.7802\\
3.001	0.8002\\
};

\addplot [color=black,only marks, mark size=1.5pt,forget plot]
 table[row sep=crcr]{%
 0 0\\
 };

\addplot [color=blue, line width=1pt, densely dotted]
  table[row sep=crcr]{%
-2	-0.2\\
-1.9	-0.18\\
-1.8	-0.16\\
-1.7	-0.14\\
-1.6	-0.12\\
-1.5	-0.1\\
-1.4	-0.08\\
-1.3	-0.06\\
-1.2	-0.04\\
-1.1	-0.02\\
-1	0\\
-0.9	0.02\\
-0.8	0.04\\
-0.7	0.06\\
-0.6	0.08\\
-0.5	0.1\\
-0.4	0.12\\
-0.3	0.14\\
-0.2	0.16\\
-0.1	0.18\\
0	0.2\\
};
\addlegendentry{$\nabla f$}


\addplot [color=red, dashed]
  table[row sep=crcr]{%
-5	-0.5\\
-4.9	-0.49\\
-4.8	-0.48\\
-4.7	-0.47\\
-4.6	-0.46\\
-4.5	-0.45\\
-4.4	-0.44\\
-4.3	-0.43\\
-4.2	-0.42\\
-4.1	-0.41\\
-4	-0.4\\
-3.9	-0.39\\
-3.8	-0.38\\
-3.7	-0.37\\
-3.6	-0.36\\
-3.5	-0.35\\
-3.4	-0.34\\
-3.3	-0.33\\
-3.2	-0.32\\
-3.1	-0.31\\
-3	-0.3\\
-2.9	-0.29\\
-2.8	-0.28\\
-2.7	-0.27\\
-2.6	-0.26\\
-2.5	-0.25\\
-2.4	-0.24\\
-2.3	-0.23\\
-2.2	-0.22\\
-2.1	-0.21\\
-2	-0.2\\
};
\addlegendentry{$\alpha x$}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
2	0\\
2.1	0.01\\
2.2	0.02\\
2.3	0.03\\
2.4	0.04\\
2.5	0.05\\
2.6	0.06\\
2.7	0.07\\
2.8	0.08\\
2.9	0.09\\
3	0.1\\
3.1	0.11\\
};
\addlegendentry{$\alpha (x-2)$}

\end{axis}
\end{tikzpicture}%

==> media/dF_1_a_4o5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2,
xmax=3.99,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
xtick={-2,-1,1,2,3},
xticklabels={-2,-1,1,2,$\frac{2\alpha + 1/5}{\alpha -1/5}$},
ytick={-1},
extra y ticks={0.2},
extra y tick style={
    yticklabel style={xshift=-3ex, yshift=.8ex, anchor=west}
},
extra y tick labels={0.2},
ymin=-2,
ymax=1.99,
ylabel style={font=\color{white!15!black}},
ylabel={$\nabla_x l$},
axis background/.style={fill=white},
axis x line=middle,
axis y line=middle,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(-0.1,1.0)},anchor=north west}
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
-2	-1.6\\
-1.9	-1.52\\
-1.8	-1.44\\
-1.7	-1.36\\
-1.6	-1.28\\
-1.5	-1.2\\
-1.4	-1.12\\
-1.3	-1.04\\
-1.2	-0.96\\
-1.1	-0.88\\
-1	-0.8\\
-0.9	-0.72\\
-0.8	-0.64\\
-0.7	-0.56\\
-0.6	-0.48\\
-0.5	-0.4\\
-0.4	-0.32\\
-0.3	-0.24\\
-0.2	-0.16\\
-0.1	-0.08\\
0	0\\
};
\addlegendentry{$\nabla_x l$}

\addplot [color=black,thick,forget plot]
  table[row sep=crcr]{%
0.001	0.2002\\
0.101	0.2202\\
0.201	0.2402\\
0.301	0.2602\\
0.401	0.2802\\
0.501	0.3002\\
0.601	0.3202\\
0.701	0.3402\\
0.801	0.3602\\
0.901	0.3802\\
1.001	0.4002\\
1.101	0.4202\\
1.201	0.4402\\
1.301	0.4602\\
1.401	0.4802\\
1.501	0.5002\\
1.601	0.5202\\
1.701	0.5402\\
1.801	0.5602\\
1.901	0.5802\\
2.001	0.6002\\
2.101	0.6202\\
2.201	0.6402\\
2.301	0.6602\\
2.401	0.6802\\
2.501	0.7002\\
2.601	0.7202\\
2.701	0.7402\\
2.801	0.7602\\
2.901	0.7802\\
3.001	0.8008\\
3.101	0.8808\\
3.201	0.9608\\
3.301	1.0408\\
3.401	1.1208\\
3.501	1.2008\\
3.601	1.2808\\
3.701	1.3608\\
3.801	1.4408\\
3.901	1.5208\\
4.001	1.6008\\
};


\addplot [color=black,only marks, mark size=1.5pt,forget plot]
 table[row sep=crcr]{%
 0 0\\
 };

\addplot [color=blue, line width=1pt, densely dotted]
  table[row sep=crcr]{%
-3	-0.4\\
-2.9	-0.38\\
-2.8	-0.36\\
-2.7	-0.34\\
-2.6	-0.32\\
-2.5	-0.3\\
-2.4	-0.28\\
-2.3	-0.26\\
-2.2	-0.24\\
-2.1	-0.22\\
-2	-0.2\\
-1.9	-0.18\\
-1.8	-0.16\\
-1.7	-0.14\\
-1.6	-0.12\\
-1.5	-0.1\\
-1.4	-0.08\\
-1.3	-0.06\\
-1.2	-0.04\\
-1.1	-0.02\\
-1	0\\
-0.9	0.02\\
-0.8	0.04\\
-0.7	0.06\\
-0.6	0.08\\
-0.5	0.1\\
-0.4	0.12\\
-0.3	0.14\\
-0.2	0.16\\
-0.1	0.18\\
0	0.2\\
};
\addlegendentry{$\nabla f$}


\addplot [color=blue, line width=1pt, densely dotted,forget plot]
  table[row sep=crcr]{%
3	0.8\\
3.1	0.82\\
3.2	0.84\\
3.3	0.86\\
3.4	0.88\\
3.5	0.9\\
3.6	0.92\\
3.7	0.94\\
3.8	0.96\\
3.9	0.98\\
4	1\\
};

\addplot [color=red, dashed]
  table[row sep=crcr]{%
2	0\\
2.1	0.0800000000000001\\
2.2	0.16\\
2.3	0.24\\
2.4	0.32\\
2.5	0.4\\
2.6	0.48\\
2.7	0.559999999999999\\
2.8	0.64\\
2.9	0.72\\
3	0.8\\
};
\addlegendentry{$\alpha (x-2)$}

\end{axis}
\end{tikzpicture}%

==> media/dF_2_a_1o10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-5,
xmax=3,
xlabel style={font=\color{white!15!black}},
xtick={-4,2,0.2},
xticklabels={-4,2,$\epsilon_\text{g}$},
extra x ticks={-2},
extra x tick style={
    xticklabel style={yshift=0.5ex, anchor=south}
},
extra x tick labels={$\frac{1}{5\alpha -1}$},
ytick={-0.5,0.2},
xlabel={$x$},
xlabel near ticks,
ymin=-0.8,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\nabla_x l$},
axis background/.style={fill=white},
axis x line=middle,
axis y line=middle,
xlabel style={at={(axis description cs:0.97,0.49)},anchor=north},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.05,1.1)},anchor=north west}
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
-5	-0.8\\
-4.9	-0.78\\
-4.8	-0.76\\
-4.7	-0.74\\
-4.6	-0.72\\
-4.5	-0.7\\
-4.4	-0.68\\
-4.3	-0.66\\
-4.2	-0.64\\
-4.1	-0.62\\
-4	-0.6\\
-3.9	-0.58\\
-3.8	-0.56\\
-3.7	-0.54\\
-3.6	-0.52\\
-3.5	-0.5\\
-3.4	-0.48\\
-3.3	-0.46\\
-3.2	-0.44\\
-3.1	-0.42\\
-3	-0.4\\
-2.9	-0.38\\
-2.8	-0.36\\
-2.7	-0.34\\
-2.6	-0.32\\
-2.5	-0.3\\
-2.4	-0.28\\
-2.3	-0.26\\
-2.2	-0.24\\
-2.1	-0.22\\
-2	-0.2\\
-1.9	-0.19\\
-1.8	-0.18\\
-1.7	-0.17\\
-1.6	-0.16\\
-1.5	-0.15\\
-1.4	-0.14\\
-1.3	-0.13\\
-1.2	-0.12\\
-1.1	-0.11\\
-1	-0.1\\
-0.9	-0.09\\
-0.8	-0.08\\
-0.7	-0.07\\
-0.6	-0.06\\
-0.5	-0.05\\
-0.4	-0.04\\
-0.3	-0.03\\
-0.2	-0.02\\
-0.1	-0.01\\
0	0\\
0.1	0.01\\
0.2	0.02\\
};
\addlegendentry{$\nabla_x l$}

\addplot [color=black,thick,forget plot]
  table[row sep=crcr]{%
0.201	0.2402\\
0.301	0.2602\\
0.401	0.2802\\
0.501	0.3002\\
0.601	0.3202\\
0.701	0.3402\\
0.801	0.3602\\
0.901	0.3802\\
1.001	0.4002\\
1.101	0.4202\\
1.201	0.4402\\
1.301	0.4602\\
1.401	0.4802\\
1.501	0.5002\\
1.601	0.5202\\
1.701	0.5402\\
1.801	0.5602\\
1.901	0.5802\\
2.001	0.6002\\
2.101	0.6202\\
2.201	0.6402\\
2.301	0.6602\\
2.401	0.6802\\
2.501	0.7002\\
2.601	0.7202\\
2.701	0.7402\\
2.801	0.7602\\
2.901	0.7802\\
3.001	0.8002\\
};


\addplot [color=black,only marks, mark size=1.5pt,forget plot]
 table[row sep=crcr]{%
 0.2 0.02\\
 };

\addplot [color=blue, line width=1pt, densely dotted]
  table[row sep=crcr]{%
-2	-0.2\\
-1.9	-0.18\\
-1.8	-0.16\\
-1.7	-0.14\\
-1.6	-0.12\\
-1.5	-0.1\\
-1.4	-0.08\\
-1.3	-0.06\\
-1.2	-0.04\\
-1.1	-0.02\\
-1	0\\
-0.9	0.02\\
-0.8	0.04\\
-0.7	0.06\\
-0.6	0.08\\
-0.5	0.1\\
-0.4	0.12\\
-0.3	0.14\\
-0.2	0.16\\
-0.1	0.18\\
0	0.2\\
0.1	0.22\\
0.2	0.24\\
};

\addlegendentry{$\nabla f$}
\addplot [color=red, dashed]
  table[row sep=crcr]{%
-5	-0.5\\
-4.9	-0.49\\
-4.8	-0.48\\
-4.7	-0.47\\
-4.6	-0.46\\
-4.5	-0.45\\
-4.4	-0.44\\
-4.3	-0.43\\
-4.2	-0.42\\
-4.1	-0.41\\
-4	-0.4\\
-3.9	-0.39\\
-3.8	-0.38\\
-3.7	-0.37\\
-3.6	-0.36\\
-3.5	-0.35\\
-3.4	-0.34\\
-3.3	-0.33\\
-3.2	-0.32\\
-3.1	-0.31\\
-3	-0.3\\
-2.9	-0.29\\
-2.8	-0.28\\
-2.7	-0.27\\
-2.6	-0.26\\
-2.5	-0.25\\
-2.4	-0.24\\
-2.3	-0.23\\
-2.2	-0.22\\
-2.1	-0.21\\
-2	-0.2\\
};
\addlegendentry{$\alpha x$}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
2	0\\
2.1	0.01\\
2.2	0.02\\
2.3	0.03\\
2.4	0.04\\
2.5	0.05\\
2.6	0.06\\
2.7	0.07\\
2.8	0.08\\
2.9	0.09\\
3	0.1\\
3.1	0.11\\
};
\addlegendentry{$\alpha (x-2)$}


\end{axis}
\end{tikzpicture}%

==> media/dF_2_a_4o5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2,
xmax=3.99,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
xtick={-2,-1,0.2,1,2,3},
xticklabels={-2,-1,$\epsilon_\text{g}$,1,2,$\frac{2\alpha + 1/5}{\alpha -1/5}$},
ytick={-1},
extra y ticks={0.2},
extra y tick style={
    yticklabel style={xshift=-3ex, yshift=.8ex, anchor=west}
},
extra y tick labels={0.2},
ymin=-2,
ymax=1.99,
ylabel style={font=\color{white!15!black}},
ylabel={$\nabla_x l$},
axis background/.style={fill=white},
axis x line=middle,
axis y line=middle,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(-0.1,1.0)},anchor=north west}
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
-2	-1.6\\
-1.9	-1.52\\
-1.8	-1.44\\
-1.7	-1.36\\
-1.6	-1.28\\
-1.5	-1.2\\
-1.4	-1.12\\
-1.3	-1.04\\
-1.2	-0.96\\
-1.1	-0.88\\
-1	-0.8\\
-0.9	-0.72\\
-0.8	-0.64\\
-0.7	-0.56\\
-0.6	-0.48\\
-0.5	-0.4\\
-0.4	-0.32\\
-0.3	-0.24\\
-0.2	-0.16\\
-0.1	-0.08\\
0	0\\
0.1	0.08\\
0.2	0.16\\
};
\addlegendentry{$\nabla_x l$}

\addplot [color=black,thick,forget plot]
  table[row sep=crcr]{%
0.201	0.2402\\
0.301	0.2602\\
0.401	0.2802\\
0.501	0.3002\\
0.601	0.3202\\
0.701	0.3402\\
0.801	0.3602\\
0.901	0.3802\\
1.001	0.4002\\
1.101	0.4202\\
1.201	0.4402\\
1.301	0.4602\\
1.401	0.4802\\
1.501	0.5002\\
1.601	0.5202\\
1.701	0.5402\\
1.801	0.5602\\
1.901	0.5802\\
2.001	0.6002\\
2.101	0.6202\\
2.201	0.6402\\
2.301	0.6602\\
2.401	0.6802\\
2.501	0.7002\\
2.601	0.7202\\
2.701	0.7402\\
2.801	0.7602\\
2.901	0.7802\\
3.001	0.8008\\
3.101	0.8808\\
3.201	0.9608\\
3.301	1.0408\\
3.401	1.1208\\
3.501	1.2008\\
3.601	1.2808\\
3.701	1.3608\\
3.801	1.4408\\
3.901	1.5208\\
4.001	1.6008\\
4.101	1.6808\\
4.201	1.7608\\
4.301	1.8408\\
4.401	1.9208\\
4.501	2.0008\\
4.601	2.0808\\
4.701	2.1608\\
4.801	2.2408\\
4.901	2.3208\\
5.001	2.4008\\
};


\addplot [color=black,only marks, mark size=1.5pt,forget plot]
 table[row sep=crcr]{%
 0.2 0.16\\
 };

\addplot [color=blue, line width=1pt, densely dotted]
  table[row sep=crcr]{%
-2	-0.2\\
-1.9	-0.18\\
-1.8	-0.16\\
-1.7	-0.14\\
-1.6	-0.12\\
-1.5	-0.1\\
-1.4	-0.08\\
-1.3	-0.06\\
-1.2	-0.04\\
-1.1	-0.02\\
-1	0\\
-0.9	0.02\\
-0.8	0.04\\
-0.7	0.06\\
-0.6	0.08\\
-0.5	0.1\\
-0.4	0.12\\
-0.3	0.14\\
-0.2	0.16\\
-0.1	0.18\\
0	0.2\\
0.1	0.22\\
0.2	0.24\\
};
\addlegendentry{$\nabla f$}

\addplot [color=blue, line width=1pt, densely dotted,forget plot]
  table[row sep=crcr]{%
3	0.8\\
3.1	0.82\\
3.2	0.84\\
3.3	0.86\\
3.4	0.88\\
3.5	0.9\\
3.6	0.92\\
3.7	0.94\\
3.8	0.96\\
3.9	0.98\\
4	1\\
4.1	1.02\\
4.2	1.04\\
4.3	1.06\\
4.4	1.08\\
4.5	1.1\\
4.6	1.12\\
4.7	1.14\\
4.8	1.16\\
4.9	1.18\\
5	1.2\\
};

\addplot [color=red, dashed]
  table[row sep=crcr]{%
2	0\\
2.1	0.0800000000000001\\
2.2	0.16\\
2.3	0.24\\
2.4	0.32\\
2.5	0.4\\
2.6	0.48\\
2.7	0.559999999999999\\
2.8	0.64\\
2.9	0.72\\
3	0.8\\
};
\addlegendentry{$\alpha(x-2)$}


\end{axis}
\end{tikzpicture}%

==> media/d_a_1o10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-5,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1.8,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={$d$},
axis background/.style={fill=white},
axis x line=middle,
axis y line=middle,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,thick,forget plot]
  table[row sep=crcr]{%
-5	-1.6\\
-4.9	-1.521\\
-4.8	-1.444\\
-4.7	-1.369\\
-4.6	-1.296\\
-4.5	-1.225\\
-4.4	-1.156\\
-4.3	-1.089\\
-4.2	-1.024\\
-4.1	-0.961\\
-4	-0.9\\
-3.9	-0.841\\
-3.8	-0.784\\
-3.7	-0.729\\
-3.6	-0.676\\
-3.5	-0.625\\
-3.4	-0.576\\
-3.3	-0.529\\
-3.2	-0.484\\
-3.1	-0.441\\
-3	-0.4\\
-2.9	-0.361\\
-2.8	-0.324\\
-2.7	-0.289\\
-2.6	-0.256\\
-2.5	-0.225\\
-2.4	-0.196\\
-2.3	-0.169\\
-2.2	-0.144\\
-2.1	-0.121\\
-2	-0.1\\
-1.9	-0.0805000000000001\\
-1.8	-0.062\\
-1.7	-0.0445\\
-1.6	-0.028\\
-1.5	-0.0125\\
-1.4	0.00199999999999999\\
-1.3	0.0155\\
-1.2	0.028\\
-1.1	0.0395\\
-1	0.05\\
-0.9	0.0595\\
-0.8	0.068\\
-0.7	0.0755\\
-0.6	0.082\\
-0.5	0.0875\\
-0.4	0.092\\
-0.3	0.0955\\
-0.2	0.098\\
-0.1	0.0995\\
0	0.1\\
};

\addplot [color=black,only marks, mark size=1.5pt,forget plot]
 table[row sep=crcr]{%
 0 0.1\\
 };

\addplot [color=black,thick,forget plot]
  table[row sep=crcr]{%
0.001	-0.1002001\\
0.101	-0.1212201\\
0.201	-0.1442401\\
0.301	-0.1692601\\
0.401	-0.1962801\\
0.501	-0.2253001\\
0.601	-0.2563201\\
0.701	-0.2893401\\
0.801	-0.3243601\\
0.901	-0.3613801\\
1.001	-0.4004001\\
1.101	-0.4414201\\
1.201	-0.4844401\\
1.301	-0.5294601\\
1.401	-0.5764801\\
1.501	-0.6255001\\
1.601	-0.6765201\\
1.701	-0.729540099999999\\
1.801	-0.7845601\\
1.901	-0.8415801\\
2.001	-0.9006001\\
2.101	-0.9616201\\
2.201	-1.0246401\\
2.301	-1.0896601\\
2.401	-1.1566801\\
2.501	-1.2257001\\
2.601	-1.2967201\\
2.701	-1.3697401\\
2.801	-1.4447601\\
2.901	-1.5217801\\
3.001	-1.6008001\\
};

\end{axis}
\end{tikzpicture}%

==> media/d_a_4o5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2,
xmax=3.99,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=2.99,
ylabel style={font=\color{white!15!black}},
ylabel={$d$},
axis background/.style={fill=white},
axis x line=middle,
axis y line=middle,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,thick,forget plot]
  table[row sep=crcr]{%
-3	2.8\\
-2.9	2.623\\
-2.8	2.452\\
-2.7	2.287\\
-2.6	2.128\\
-2.5	1.975\\
-2.4	1.828\\
-2.3	1.687\\
-2.2	1.552\\
-2.1	1.423\\
-2	1.3\\
-1.9	1.183\\
-1.8	1.072\\
-1.7	0.967\\
-1.6	0.868\\
-1.5	0.775\\
-1.4	0.688\\
-1.3	0.607\\
-1.2	0.532\\
-1.1	0.463\\
-1	0.4\\
-0.9	0.343\\
-0.8	0.292\\
-0.7	0.247\\
-0.6	0.208\\
-0.5	0.175\\
-0.4	0.148\\
-0.3	0.127\\
-0.2	0.112\\
-0.1	0.103\\
0	0.1\\
};


\addplot [color=black,only marks, mark size=1.5pt,forget plot]
 table[row sep=crcr]{%
 0 0.1\\
 };

\addplot [color=black,thick,forget plot]
  table[row sep=crcr]{%
0.001	0.075150075\\
0.101	0.090915075\\
0.201	0.108180075\\
0.301	0.126945075\\
0.401	0.147210075\\
0.501	0.168975075\\
0.601	0.192240075\\
0.701	0.217005075\\
0.801	0.243270075\\
0.901	0.271035075\\
1.001	0.300300075\\
1.101	0.331065075\\
1.201	0.363330075\\
1.301	0.397095075\\
1.401	0.432360075\\
1.501	0.469125075\\
1.601	0.507390075\\
1.701	0.547155075\\
1.801	0.588420075\\
1.901	0.631185075\\
2.001	0.675450075\\
2.101	0.721215075\\
2.201	0.768480075\\
2.301	0.817245075\\
2.401	0.867510075\\
2.501	0.919275075\\
2.601	0.972540075\\
2.701	1.027305075\\
2.801	1.083570075\\
2.901	1.141335075\\
3.001	1.2006003\\
3.101	1.2636603\\
3.201	1.3327203\\
3.301	1.4077803\\
3.401	1.4888403\\
3.501	1.5759003\\
3.601	1.6689603\\
3.701	1.7680203\\
3.801	1.8730803\\
3.901	1.9841403\\
4.001	2.1012003\\
4.101	2.2242603\\
4.201	2.3533203\\
4.301	2.4883803\\
4.401	2.6294403\\
4.501	2.7765003\\
4.601	2.9295603\\
4.701	3.0886203\\
4.801	3.2536803\\
4.901	3.4247403\\
5.001	3.6018003\\
};

\end{axis}
\end{tikzpicture}%

==> media/drawing-1.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{568.92783296bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32995158)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.02809768,0.02929953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}position constraint\end{tabular}}}}%
    \put(0.35517298,0.02960881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity constraint\end{tabular}}}}%
    \put(0.67720728,0.02960881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity constraint\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing-1.pdf}}%
    \put(0.14274336,0.17471269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x(t)$\end{tabular}}}}%
    \put(0.55103011,0.25908192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{x}^+(t)$\end{tabular}}}}%
    \put(0.52165157,0.20314965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x(t)$\end{tabular}}}}%
    \put(0.6367174,0.05606849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x(t)$\end{tabular}}}}%
    \put(0.74312069,0.11670881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{x}^+(t)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> media/drawing.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.46660213bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31487217)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing.pdf}}%
    \put(0.0349235,0.07878747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\nabla f (x_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing.pdf}}%
    \put(0.4033355,0.06145207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\nabla f (x_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{drawing.pdf}}%
    \put(0.79317719,0.10690624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\nabla f (x_2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{drawing.pdf}}%
    \put(0.1529954,0.15454453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.23830749,0.22142924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.53614946,0.12833656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_1 \in -N_C(x_1)$\end{tabular}}}}%
    \put(0.82457214,0.17228947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_2 \in -N_C(x_2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{drawing.pdf}}%
    \put(0.52522981,0.16792145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.75168161,0.22142924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{drawing.pdf}}%
    \put(0.35105593,0.2373997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g(x)=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{drawing.pdf}}%
    \put(0.27748282,0.12519737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\nabla f (x_2)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> media/nuSVM_single_1.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-2.2, xmax=46.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \lambda_k\)},
ymin=-0.000784466420187006, ymax=0.0164737948239271,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 0
1 0
2 0.00478720152818964
3 0.0076447761760491
4 0.00928496193272565
5 0.010170299283715
6 0.0105982355346979
7 0.0107577689175972
8 0.0107671875441554
9 0.0106990803069012
10 0.0105968149744664
11 0.0104853213460473
12 0.0103780917832319
13 0.0102816827811659
14 0.0101985757587641
15 0.0101289682698665
16 0.0100718739568699
17 0.0100257804127125
18 0.00998902798218086
19 0.00996001534886979
20 0.00993729998475176
21 0.00991963674215101
22 0.00990598170199304
23 0.009895477942035
24 0.00988743320300506
25 0.00988129520813993
26 0.00987662776883077
27 0.00987308921551421
28 0.00987041375399803
29 0.0098683958188401
30 0.00986687721925849
31 0.00986573674824674
32 0.00986488188821808
33 0.00986424225689241
34 0.00986376447111803
35 0.00986340814963042
36 0.00986314282035365
37 0.00986294553952604
38 0.00986279906675841
39 0.00986269047151756
40 0.00986261007260227
41 0.00986255063344078
42 0.0098625067531268
43 0.00986247440668987
44 0.00986245059878619
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
};
\addplot [semithick, color2, mark=square*, mark size=1., mark options={solid}]
table {%
0 0
1 0.00822085070448518
2 0.0118077030540806
3 0.0138611515407122
4 0.0149649162911507
5 0.0154937774042507
6 0.0156856410262824
7 0.0156893284037401
8 0.0155961460198436
9 0.0154606416027554
10 0.0153141696175571
11 0.015173692698211
12 0.0150474406616955
13 0.0149385080067657
14 0.0148471079524494
15 0.0147719580607017
16 0.0147111101477365
17 0.0146624290825034
18 0.0146238533569649
19 0.0145935229599634
20 0.0145698289922197
21 0.0145514191779523
22 0.0145371803060471
23 0.0145262102278766
24 0.0145177867215481
25 0.014511337222637
26 0.0145064114050689
27 0.0145026574034188
28 0.0144998017931415
29 0.0144976330897616
30 0.0144959883646639
31 0.0144947425232881
32 0.0144937998010629
33 0.0144930870726594
34 0.0144925486229587
35 0.0144921420831772
36 0.0144918352874228
37 0.0144916038509947
38 0.0144914293111614
39 0.0144912977040311
40 0.0144911984780458
41 0.0144911236663393
42 0.0144910672575205
43 0.0144910247181257
44 0.0144909926307205
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmin=-2.15, xmax=45.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle |I_{x_k}|/n_\text{g}\)},
ymin=-0.024487756121939, ymax=0.525237381309345,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 0.500249875062469
1 0.000499750124937531
2 0.000499750124937531
3 0.000499750124937531
4 0.000499750124937531
5 0.000499750124937531
6 0.000499750124937531
7 0.000499750124937531
8 0.000499750124937531
9 0.000499750124937531
10 0.000499750124937531
11 0.000499750124937531
12 0.000499750124937531
13 0.000499750124937531
14 0.000499750124937531
15 0.000499750124937531
16 0.000499750124937531
17 0.000499750124937531
18 0.000499750124937531
19 0.000499750124937531
20 0.000499750124937531
21 0.000499750124937531
22 0.000499750124937531
23 0.000499750124937531
24 0.000499750124937531
25 0.000499750124937531
26 0.000499750124937531
27 0.000499750124937531
28 0.000499750124937531
29 0.000499750124937531
30 0.000499750124937531
31 0.000499750124937531
32 0.000499750124937531
33 0.000499750124937531
34 0.000499750124937531
35 0.000499750124937531
36 0.000499750124937531
37 0.000499750124937531
38 0.000499750124937531
39 0.000499750124937531
40 0.000499750124937531
41 0.000499750124937531
42 0.000499750124937531
43 0.000499750124937531
};
\end{groupplot}

\end{tikzpicture}


==> media/nuSVM_single_2.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-3.35388901914351, xmax=3.33236597013298,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3.91943733286953, ymax=3.18697533623869,
ytick style={color=black},
legend pos={south west}
]
\path [draw=red, thick]
(axis cs:-0.299999999999998,-1.10576299995308)
--(axis cs:-0.199999999999998,-1.13473936959603)
--(axis cs:-0.0999999999999983,-1.15281303803934)
--(axis cs:1.77635683940025e-15,-1.16052786275212)
--(axis cs:0.100000000000002,-1.15806257829951)
--(axis cs:0.200000000000002,-1.14524625334066)
--(axis cs:0.300000000000002,-1.12154768615283)
--(axis cs:0.36162005750237,-1.1)
--(axis cs:0.400000000000002,-1.08622739142391)
--(axis cs:0.500000000000002,-1.03820282887305)
--(axis cs:0.562185367343267,-0.999999999999999)
--(axis cs:0.600000000000002,-0.975153063002925)
--(axis cs:0.693513352683778,-0.899999999999999)
--(axis cs:0.700000000000002,-0.894240131770834)
--(axis cs:0.79098819497966,-0.799999999999999)
--(axis cs:0.800000000000002,-0.78931593010001)
--(axis cs:0.867230016458083,-0.699999999999999)
--(axis cs:0.900000000000003,-0.648147842678669)
--(axis cs:0.9281358251289,-0.599999999999999)
--(axis cs:0.976186987501631,-0.499999999999999)
--(axis cs:1,-0.436994097337528)
--(axis cs:1.01348519038947,-0.399999999999999)
--(axis cs:1.04108731443445,-0.299999999999998)
--(axis cs:1.05964735146515,-0.199999999999998)
--(axis cs:1.06962946932988,-0.0999999999999983)
--(axis cs:1.07123735410214,1.77635683940025e-15)
--(axis cs:1.06442418050522,0.100000000000002)
--(axis cs:1.04888701944126,0.200000000000002)
--(axis cs:1.02404484016302,0.300000000000002)
--(axis cs:1,0.369453790026079)
--(axis cs:0.989050470025287,0.400000000000002)
--(axis cs:0.942767662839011,0.500000000000002)
--(axis cs:0.900000000000003,0.573202198157193)
--(axis cs:0.88308987634801,0.600000000000002)
--(axis cs:0.807052784160069,0.700000000000002)
--(axis cs:0.800000000000002,0.708028722296035)
--(axis cs:0.708658637807765,0.800000000000002)
--(axis cs:0.700000000000002,0.807712375001698)
--(axis cs:0.600000000000002,0.884591006527489)
--(axis cs:0.575785362404108,0.900000000000003)
--(axis cs:0.500000000000002,0.944630676687513)
--(axis cs:0.400000000000002,0.990883969279564)
--(axis cs:0.374287114855488,1)
--(axis cs:0.300000000000002,1.02542430976154)
--(axis cs:0.200000000000002,1.04936303469625)
--(axis cs:0.100000000000002,1.06351117946633)
--(axis cs:1.77635683940025e-15,1.06836578461031)
--(axis cs:-0.0999999999999983,1.0641068070978)
--(axis cs:-0.199999999999998,1.05060957861306)
--(axis cs:-0.299999999999998,1.02743612200102)
--(axis cs:-0.382101005363354,1)
--(axis cs:-0.399999999999999,0.993820089914239)
--(axis cs:-0.499999999999999,0.948672606758423)
--(axis cs:-0.58413087429201,0.900000000000003)
--(axis cs:-0.599999999999999,0.890085699150337)
--(axis cs:-0.699999999999999,0.814734847978986)
--(axis cs:-0.716724600510258,0.800000000000002)
--(axis cs:-0.799999999999999,0.716874645363697)
--(axis cs:-0.814894596340332,0.700000000000003)
--(axis cs:-0.890346524411807,0.600000000000002)
--(axis cs:-0.899999999999999,0.58456020129596)
--(axis cs:-0.948756534873528,0.500000000000002)
--(axis cs:-0.993534193203006,0.400000000000002)
--(axis cs:-0.999999999999999,0.381046952749489)
--(axis cs:-1.02662263417034,0.300000000000002)
--(axis cs:-1.0492426573465,0.200000000000002)
--(axis cs:-1.06228870907241,0.100000000000002)
--(axis cs:-1.06634980908854,1.77635683940025e-15)
--(axis cs:-1.06173996239596,-0.0999999999999983)
--(axis cs:-1.04851863292703,-0.199999999999998)
--(axis cs:-1.02649481468258,-0.299999999999998)
--(axis cs:-0.999999999999999,-0.385093580930007)
--(axis cs:-0.9952391548086,-0.399999999999999)
--(axis cs:-0.95421971999345,-0.499999999999999)
--(axis cs:-0.902311811756361,-0.599999999999999)
--(axis cs:-0.899999999999999,-0.603811512687311)
--(axis cs:-0.837216127285509,-0.699999999999999)
--(axis cs:-0.799999999999999,-0.748622220531847)
--(axis cs:-0.756279848564568,-0.799999999999999)
--(axis cs:-0.699999999999999,-0.858492326195528)
--(axis cs:-0.65398338755075,-0.899999999999999)
--(axis cs:-0.599999999999999,-0.944504777429979)
--(axis cs:-0.519223327791859,-0.999999999999999)
--(axis cs:-0.499999999999999,-1.01244452986636)
--(axis cs:-0.399999999999999,-1.0655266214141)
--(axis cs:-0.314575084555332,-1.1)
--(axis cs:-0.299999999999998,-1.10576299995308);
\addlegendimage{no markers,red}
\addlegendentry{classifier}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.494295342623742 -0.0233534098263893
-0.155029626979188 -0.449606923980547
0.0914644860803822 0.041329486336649
0.235253833363656 -0.430242913352072
0.148439163444241 0.585596566501271
0.23305215738435 -0.303422714597296
0.11645477386813 -0.0873023100438945
-0.258546749819181 0.372831401828101
-0.371816716408451 0.407789182922349
0.374899815542021 -0.0417892800723432
1.46984626232488 0.267034302267402
-0.0017342115570126 3.95763239336696e-05
-0.565018989989552 -0.140401003643504
-0.396446006758088 0.0426609415672482
-0.731049585107636 -0.0951405172158475
-0.00382158241036869 0.0889714672882756
0.0694232437086242 -0.318399076238191
0.175558559037278 -0.15372882517678
0.285253256575803 -1.29295273403272
0.489711969792885 -0.635574828063373
-0.140967442820959 -0.114974379135321
-0.233453082571066 0.027263959361195
0.533634397455773 -0.119436748749971
-0.0559306205677903 -0.0998428581550296
0.336551192032728 0.280012685772919
0.58160795115589 0.439202025803195
-0.220417433553594 0.0146407182893926
-0.123548430987647 -0.387842033800598
-0.0393161583984852 0.599096346553209
-0.0598922914257792 -0.27228164243962
-0.101276526886299 0.0381707937102884
-0.0257633850449104 0.526119326114335
0.0525316385694713 -0.990098720896672
-0.257868517079387 -0.309463856446695
0.651599968317314 0.481224594715094
-0.133265790981191 0.001790732471015
-0.215640532826321 -0.527773257932381
-0.24001384493175 -0.553807583756556
-0.119956828295498 -0.127402346723322
-0.127988054633443 0.157885918069873
-0.358014365279976 0.0149762906195719
-0.204283656206792 -0.043424060078379
-0.0235577733186781 -0.0712030859562649
0.1539099717191 0.0493279468637153
0.141628927319873 -0.76804550469423
-0.659539293416001 0.689539036618827
0.0283171884865752 -0.0437379386033029
0.106447667979311 0.15783955980429
-0.0747381908891962 0.165001221912546
-0.133167494457583 -0.189773849107919
-0.000294522370108472 7.21965896737534e-05
-0.392110014726959 0.265124495600681
0.276661698657855 -1.30337748325044
0.0422774838847595 0.116122097387045
0.0128788786323078 -0.00577999946981059
0.125035159387568 -0.620540338216519
-0.281076189032256 0.359647263302499
-0.00244286710942652 0.0176004124798928
-0.315113892562268 -0.153125745077781
-0.164474248650022 0.430079685800377
0.132360874170105 0.354750681727906
-0.00424687427132098 -0.573737148162125
0.00287924974620727 -0.015913725332797
-0.718437353990621 0.0356238449092086
-0.0755559200183444 0.0846073604045809
0.0114264667062496 0.12824970749491
0.22363379949966 0.082561679655216
0.26083182120691 -0.192291432186554
-0.685732964426148 0.543465006044075
0.200194385536708 -0.269615451628801
-0.00952787451725797 0.0131748667902247
0.117867964920872 -0.0498942293622527
0.258010175874808 -0.185850173238729
-0.0635726875739552 0.210205200927488
0.170015761210381 0.0555767234296529
-0.0522453076430512 0.178401195038978
-0.0166775345969533 -0.00769516784490723
-0.442756892331195 -0.0703433569223765
0.0438652216846031 -0.31939031846551
-0.56409363835271 0.0730923821124665
-0.331750553016693 1.12419924381172
-0.0775317114372327 0.00878912235807413
-0.310690359756353 0.053619869279328
-0.239824569031566 -0.143682872352038
-0.0783974217484066 -0.0771069363579398
-0.204224667884921 0.0421699457156906
0.881071326035597 0.644276853215798
-0.0397634908618026 -0.307674758993385
-0.0625894618029878 -0.00567155112757198
0.0562603764025078 0.0425731201449165
-0.485700957234446 -0.0871314842448872
0.279845257842562 0.119719623280534
-0.0275078243845263 -0.0208233671947871
0.0040641713907043 0.112631746641837
-0.358313592103361 0.0538885860539641
-0.413383382499839 0.279367053519537
-0.169175619954346 0.514145738346565
-0.297327461680837 -0.117413061626516
-0.590749180935338 0.265189797432224
-0.593211617901357 0.00740186411644904
0.0155246333548561 -0.345891974428861
0.0747377036187057 0.275157611845308
-0.0277277746797088 0.150784408748075
-0.132854864268001 -0.310478761320148
-0.0446728415034706 -0.835714066413167
0.0936710491838866 0.230234162163683
0.0748160687454121 -0.0820869253196577
0.168357892061212 -0.343017466128013
-0.00750423447128909 0.00560399396432475
0.370500122001298 0.456773962715762
0.00243135165787691 0.0598780572915803
0.1581913356158 -0.0962243090800605
-0.589531925146715 0.391395195963967
-0.0113166030281413 0.168685448332013
0.151600995164534 0.103679883889369
0.358016859761583 -0.17634098360996
-0.0455958238199134 0.168758242408224
-0.238644087023882 -0.306312700967616
-0.189229644985742 -0.122335367122143
0.901080684267589 0.504907193714752
-0.47676317575772 0.00988647677997984
-0.245908046040841 -0.495797988000233
-0.102742715929914 0.0772725450014911
-0.485228537545354 -0.421236206228672
-0.488561002044163 0.190378086778428
-0.00102641648124395 -0.195061978559996
0.041284219451521 0.156580600420661
0.0341497047599691 -0.0827922173295766
-0.158416764318915 -0.529226473541343
0.00789127813753464 7.44951231337546e-05
-0.270096968984294 0.408419956985252
0.107607907757918 -0.467174248405646
-0.222698457730203 0.211913699431173
-0.101325709891372 0.0961886820357849
-0.523072346888153 0.467616766615855
-0.0765322730036376 0.130471991378708
0.214409315025782 0.165440078212969
-0.0797263510831068 -0.44164619112073
-0.0216479897857291 -0.133535619039974
-0.000741729873647248 -0.00315275217183644
-0.96202829975489 -0.0179175714044502
-0.30173665024978 -0.0661010469706869
-0.469574089688285 -0.363910276821281
0.17355193285986 0.194187434801965
0.0973740813430017 -0.0198101404324089
0.0425822403055959 0.127149490052298
-0.34048492353703 -0.277015092202241
-0.295855594945304 -0.361660675648325
0.429393346503878 -0.112415737726808
-0.336119491575472 0.0484381454081346
-0.00969332000021915 -0.338072885722124
0.1574996632778 1.03975789674927
-0.0258931629901751 -0.00827846884946662
0.565784286803991 -0.419537325461045
-0.0324262143176803 0.215779573576403
0.682626804850389 -0.287613141356593
-0.172821376886165 -0.114092023114666
-0.455998692985716 -0.189441147610969
0.201994401660955 0.0185242140376284
0.00349995164181099 -0.0209563167813071
0.164497587679835 -0.335755234846917
0.222254855092607 0.468746096528946
0.447714522629263 0.248638543772673
-0.723039528566192 -0.452617119067663
1.0571552296244 -0.129652910940166
-0.221108772976617 -0.764753378482648
0.119987590824116 0.0416122675186253
-0.249706393380789 -0.0804532290759311
-0.0328264876406437 -0.00250381443188974
0.000774575413781179 -0.0889970372697047
0.434541200021007 -0.316059908678078
0.382973517438861 0.0280086025567431
0.168626521948932 0.10862517332432
-0.21451744528404 -0.467435118107744
0.339218226819282 -0.133707399287488
-0.0499200424381458 -0.166775538227343
-0.616812436927524 0.464353346377493
-0.150353869348813 0.466102729803589
0.202880279817978 -0.0259094680949051
0.125910689624491 -0.417652888564686
-0.00684324361216258 -0.00762756228836974
0.732003274646856 -0.52337978386779
0.0131733674990644 -0.00959693357391869
0.250313917763138 0.755818009222924
0.495869644509665 -0.042284441675392
-0.205637735147283 0.331687287214811
-0.137384204920901 -0.187449829454365
-0.408575257988054 0.17149931580165
0.256833360043102 -0.179717294286106
-0.0990707383608384 -0.263253402220667
-0.339304071428318 -0.025275554793678
-0.000748524143941607 -0.00139780133828213
0.77408415363561 0.307427256322112
0.0572431329625825 -0.437919788655853
-0.292141047081786 -0.116729687490272
0.319624756774443 -0.274130975727737
0.0444362473489327 0.46410000333707
0.128941762554287 -0.0357907179283026
-0.201616780187249 -0.0697896959158324
0.398117568331011 -0.108671372783688
-0.0165666565721125 0.04229881016732
-0.0746433112362941 -0.146174814654123
-0.177745290535346 0.24008715128596
0.0277195324795222 -0.118865069781715
0.820129341244187 -1.71544616512216
-0.312734829469013 -0.0257897822011043
0.0757065724679273 0.800420666906023
-0.479132748003099 -0.0633892586134965
-0.370879430328134 -0.626076866067293
0.604110810328052 0.0127685148196475
0.349865044660554 0.12171892637648
-0.0265569409807084 0.00200762409701426
-0.68854734567652 0.456021461874185
0.928750498505514 0.0461570394524184
-0.0891256951969627 0.0779024415429951
0.216866845888133 -0.013241182633852
-0.180948202550376 -0.0662795009475292
-0.182594637867597 0.467896438279986
0.151856481575775 0.232774583941688
-1.09238643767177 -0.255678515292127
0.131861873153391 0.173708480723729
0.0952647045307192 0.143476966648116
-0.349945341777804 0.769884489995119
0.256410989116883 0.178805753154162
-0.531705662194721 0.22982714271788
0.223295695146567 0.00337739757325819
-0.137053860092692 -0.115189327227925
-0.268740362213263 0.155884918644599
0.015122957992396 0.00444330365568554
0.223764858078573 -0.504418234879716
-0.156949719830655 -0.0651245176305283
0.507718339627213 0.481820107165119
-0.635318652705556 0.283117375775857
-0.387746599712542 -0.286168229680184
-0.840348446165932 0.0178686542746378
0.350902514837258 0.539615405376409
-0.244002038630905 -0.299346241598816
0.464607644822416 -0.0321951559025287
0.103518571500359 -0.299684369105839
-0.0228830604609824 0.0190545751008479
0.0714681112427221 0.352618368349302
-0.00966253488982606 -0.0974028390488732
-0.343171908015334 -0.495366682282078
-0.319619657457986 -0.31578738627128
-0.0479940917803445 0.168613669670801
0.0721471126075445 0.160794074862223
-0.55001687504204 -0.17508933297044
0.0155134120288681 -0.231728822069479
-0.711907748864118 -0.303809768890414
-0.173945033936755 0.215276632428897
0.444281981510242 -0.342674210138926
0.0888065845300962 0.0646004929887756
0.173437209800702 0.202368038694617
-0.266518025172178 -0.490328237115179
-0.0517234562130828 -0.240263360611677
0.613046572695312 0.0091943279613961
-0.000114017544120189 0.000262565439487925
0.139999644508617 0.552934759884226
-0.579938287271625 -0.609878047360088
-0.164518920872924 -0.700882439493545
-0.00951008972281863 -0.577014552844163
0.159430849319826 -0.116716756495355
-0.259281929699943 -0.0106152704148046
-0.193281092057305 -0.137324827471322
0.00172092715668689 0.0221257405722542
0.0228262878790293 -0.460034966523601
-0.163130188108423 -0.0180508975700767
-0.363666646027551 0.0579133209634754
-0.00268729928946287 0.242200620918437
0.096817642510306 -0.178175637828308
-0.394104977676226 -0.971647282893345
0.00346636867824695 0.0120003450060269
-0.411032379919106 0.175759857250196
-0.308843730767035 0.314990653640034
0.00217023370953813 0.027164383312428
-0.0583067864090606 -0.027815954094343
0.281929671645929 0.519435820892795
-0.47541547420801 -0.192716434403168
0.0185768149016789 -0.0157932650169774
-0.131795244276199 -0.638216555347996
0.130160315561012 -0.141812774470244
0.0489919087250981 -0.334688387737531
-0.108085807004163 0.0421516125193658
-0.12307327947843 -0.574021561065319
0.767035438222538 0.0647530728388433
-0.800942859303693 0.781916069761511
0.0779395460790363 -0.42815883957569
0.10833586123195 0.0215649541724806
-0.0805157608240223 -0.157615100451596
-0.00429776121521907 -0.0209965137096948
0.0147557549549953 -0.267073945208411
-0.221719048397221 -0.00347703623102012
-0.172626356542947 -0.561301180510587
-0.685397341589688 0.633380388396389
0.273114625099721 -0.0297819271713128
0.247331667575282 0.481827253775967
0.586557269860201 0.332311854759431
-0.168738095760072 -0.266119048055664
0.058561593256938 0.0480398909547745
-0.72149456072172 0.493361835541095
0.00236184279172935 0.434815879060205
-0.0957954807544256 0.455829486354075
0.199051346742303 0.0389603108546613
0.16047752461062 0.639803518849969
0.205532806057179 0.0230992234766038
-0.16561436967956 0.096826881586556
0.491211826053486 -0.182180910459171
0.427886933301282 1.54965687475681
0.0612919814804936 -0.00817211094003688
0.191760447666388 0.449725536846692
0.444267317113927 0.263942369115206
-0.00609657220902556 0.0151803917560317
0.102768452502388 -0.191545477078869
-0.133853691333728 -0.0536508384963671
0.052572680189226 -0.0686111828114448
0.523629817182922 0.345467341311551
0.0844599986058019 0.0682139626323487
0.41494002484764 -0.142706203948529
0.284870174501473 0.550339320315874
-0.0360793021241338 -0.0265895973885935
0.0833303692466202 0.113755010844039
-0.126066403211335 0.269447212018348
0.0517313026140873 0.21497530487897
0.205530417450063 0.301174235124286
0.404113192881408 -0.202907994867905
-0.474636205400477 -0.213227875805326
0.0940248710856618 -1.19501489035285
0.047368220550635 0.213635481773141
-0.128596580310295 0.0768846488076712
-0.13491741441406 -0.232945627016976
0.044414121256091 0.0684687575405683
0.0876294662208331 -0.00380115285291139
-0.060400691518534 0.0810280624574204
-0.694454540047791 -0.272319546758956
0.0419524303976083 0.614303605035796
0.101623827757132 -0.186454006328
-0.23194315841562 0.0788289467290145
-0.158736977448645 0.206367779577461
-0.696517980794271 -0.0477386986141741
-0.783447133387183 0.127124861034073
0.206028630996602 0.61748367813156
-0.798602804904389 0.330229339896228
0.153982717218515 -0.0226308689974564
0.183515147145268 0.225034128459365
0.392729387717819 0.362443595498724
0.0792112359667582 0.0648384606445626
0.396269078267703 -0.132350640026246
0.288920197965194 -1.00857635955259
5.3230882435962e-05 0.0216864486936927
-0.443768851990116 -0.275075337374421
-0.221224331699772 0.370425382817751
-0.214824729248609 0.275223427189262
-0.031290731923964 0.0076888833799334
-0.0476340978777874 -0.315040395668643
-0.166353060089045 -0.190729999903994
0.192964845269962 -0.0676568775641628
-0.00722691666146819 -0.0517481218185332
0.0486887749891497 0.0168815197473444
0.038342556903729 0.250814467398256
-0.134431564793258 -0.693374106893779
-0.19832435306095 -0.121873555930254
0.699586150688421 0.187987047797233
0.0185029818098784 0.0187316420559142
-0.258937847910575 -0.0486350674854862
1.09486491905191 0.437580621421862
-0.458575416782632 0.605447420059431
-0.610952823354009 0.584027886558174
0.210637727054906 -0.282505787139826
-0.00720870492630607 0.00682914787849742
-0.165756039897223 0.0216633988763429
0.0396901302434208 0.0684160288857004
0.115027514315919 0.0130578811927747
-0.115675646510148 -0.0942502268118847
0.237381433229426 -0.256244860839065
0.00955192141769767 -0.00209503451568501
0.362267925190699 -0.689997367875201
0.704874022774464 -0.1573249105915
0.623073451035928 -0.222138019494524
0.0429198203763079 0.0777138177269788
0.010219032735023 0.0262289939544647
0.66982006774204 0.0191399115461056
-0.0776081521448851 -0.218605009478124
-0.0872086698086464 -0.038590578906811
0.019002528963927 0.0353625682516313
0.233027957885438 -0.332272019347388
-0.18417392080403 -0.0449804441651973
0.0584788326667166 0.108187856791642
-0.276469668932921 -0.290360939537884
0.935943794740218 0.743320678144966
0.191452108507614 -0.298164506230353
0.0159562971293325 0.178704216437456
0.796654999386463 -0.88518476466621
0.156720546426633 -0.0539300571193414
-0.0483105822202975 -0.43602725774139
-0.0218252102727676 -0.0100145372984237
-0.130851836798581 -0.147109785578829
0.0822290305477273 -0.0554949197352898
0.302622290070165 -0.129326191460958
-0.137636974196385 0.0300445799529985
0.00453572172350943 0.0144261045073435
0.141854389571969 0.0554426883344397
-0.674789981786759 -0.0739072406141843
-0.559668810659368 -0.284899450860549
0.0208243215890829 0.0371817267695465
-0.155826594420567 0.235512337914763
-0.0777075657875379 0.260159454386665
-0.000804297499240566 -0.055614121648453
0.0582378316228339 0.173798111236581
0.31393856956724 -0.233341065847523
-0.323554487965365 -0.126679024301776
0.0719612372133303 -0.0448767475351816
-0.0264345485279474 -0.0144968190126627
0.338674782717606 0.0651750035690382
0.655541320542514 -0.448797627412786
-0.0474467409184026 0.0251392735039257
0.305853857262472 -0.393657237493211
-0.421637402354191 -0.0473577890332236
-0.0828151954993959 -0.604729520109653
-0.149607675239213 0.81839903233374
0.228692058499448 -0.24635319343364
0.0905342864337322 -0.169393462759881
0.32031847944287 -0.683183576212893
1.01873177745236 -0.787959248415133
-0.034251529190802 0.0260538615279458
-0.615177092420707 0.336038087477511
0.00372798496100795 0.00120887808408923
0.319983120969104 -1.2117148127676
0.352816164333443 0.0196753539013165
-0.625182584297196 -0.121558982913452
0.338838841457026 0.911472167735828
-0.232777679560105 -0.198362556670003
0.586600724973756 0.27827635257341
-0.148454796193602 0.0156130358503895
-0.51775577885929 -1.39811799854688
0.026075961939412 0.298222024488775
-0.391830681257353 -0.417375330205596
0.0584243040230621 0.219379401584781
0.217556480961758 -0.261965980652717
-0.00395721337638557 -0.00208209773816299
0.133730423932955 -0.511902278899561
0.418901270843188 0.0676699081263658
-0.137407999319878 0.25248399318331
0.278597429168688 0.074058319719838
0.0868180151961043 -0.0323331022037325
-0.252879004494895 0.188703561375986
-0.043349341236586 -0.0843527677106771
-0.224775207820906 0.914882438136696
-0.321180720074152 0.652817695113328
0.030114879463489 -0.346770616437118
-0.423528024880307 0.174498079507565
0.0599625366955879 0.0149865614870536
-0.700650214240239 0.159706490911253
-0.183275529139307 -0.218810963648829
0.0414302899250579 -0.0178886993055956
-0.520253130768958 0.117954960192076
-0.739509501424855 -0.577575222449968
0.120089784415431 0.218052366517431
0.702108084900469 -0.910394048809375
-0.450075549976929 0.415594723210009
-0.134130517895192 -0.123027477407831
0.110654598444598 0.0832702702320656
0.191889104188845 0.091127970332302
-0.412900838805857 0.0894759800339589
-0.139340774143333 -0.0617652959498108
0.0391120565653406 0.163712567470575
-0.0129695410161839 -0.507828731796711
0.245237070015225 0.623979222867838
-0.0156344102920673 -0.0892714396712725
0.0697644753801123 -0.072860040284083
0.732812409565924 0.850272870098683
0.3289542857902 0.86974945119935
-1.06487481144332 -0.093774238787609
-0.119250827335814 0.202770957312132
-0.615868523732565 -0.137385222189151
0.0292253629535515 0.161695316347184
0.206908005526568 -0.0322277570544208
0.527522437629533 -0.297217962299624
0.455348143676988 -0.898550909590227
-0.0745053806784528 -0.258285051869921
0.509578330678594 -0.542965200602444
-1.00552886591408 0.297049547929776
4.02225149439289e-05 -0.337266922116579
-0.463342454281712 -0.63238493080053
-0.254366810199233 0.194713923315764
0.145025700272763 -0.0104130486347934
-0.107383667745289 0.906154029501101
0.0498034475395207 0.025796776267424
-0.183302776821021 0.185630208571376
0.0213788664694587 -0.0630817790007812
0.264402499524729 -0.355555890706929
0.131486951580908 -0.123231526974405
0.280811064387663 0.0476872286552042
-0.0824182962219346 0.123457744940731
0.155477065721476 0.700301173634456
-0.03596019921532 0.00891454764576689
-0.0805576410880944 0.0560247157502019
-0.591410313661673 0.848107213329788
0.224835568597355 -0.0871306184349056
-0.25967385712275 -0.23433203553833
0.154628018813007 0.807756557776998
};
\addlegendentry{data points (-1)}
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-2.16433719481479 0.758973984525406
1.3767251761583 1.35551811962655
-0.166844129731015 1.47561990324486
1.55506813405575 -2.34697300744717
1.58813133907181 -0.502939650902022
0.960935476939515 -1.53094792986206
1.93217232119445 1.07654408689162
-2.09790224868042 -1.267704085545
-0.0942429268265335 1.18162942816521
-0.0631438780155978 -1.78667825245684
-2.51726395577444 0.861703779935246
0.88350735708629 1.4392481357542
2.20597537855779 -1.26849522257129
1.99354982887696 0.705199744726939
-1.719643389334 -0.886242581586991
1.03797531000376 0.58065831439331
0.0532667804333504 -1.54820480664284
2.09714901439758 -1.32930713662084
-1.38994697305892 -0.20240165563824
0.200363654253026 -2.02902695858061
1.3883200119077 1.73908711152103
1.59643374943712 2.86395657855195
-1.45256205603828 -0.74981282432823
1.52661992138158 0.296959588101385
-0.969879928191521 1.12676328603603
-1.35917110184971 -0.295740608853183
0.0226753000513077 -0.632150123946767
-1.75120188349703 1.55603013496335
1.71843316628744 -1.56379927813936
-1.89254310670725 -0.25594619426988
0.477344676053455 0.546367935013932
2.06894419589883 1.39885029240452
-1.06477751799034 1.57185947169965
1.78067107200195 0.0878082752645038
1.59189178969025 -0.0162805610780197
-0.609348642216507 -2.41428415780961
1.60163282837057 -1.56079012371454
-2.01360600058625 0.595024711243559
-1.59792174895698 -2.36327215394445
-1.68196109797344 1.75094998316909
-0.295501136596777 1.38260442230302
-1.31621316103422 1.02126746747818
-1.2190486317979 2.49766399775165
0.562213291172324 -1.08661525506644
1.26455346353709 1.94742500681432
-1.3338261218205 1.53937164498942
-1.23957933955124 -0.737655005350036
-1.31482646253728 1.18388674440647
-0.912596622085319 0.827969683803888
1.38872532485483 -0.956305890593933
-1.22156653103572 -1.71916890923886
0.88168591645213 -1.59995811885235
-1.56492747368422 2.17833198668924
2.37801471584035 -1.0439809741211
1.87733965588087 -0.303539767723376
2.02026829474323 -2.07447590152448
-1.49805089321648 1.13131005208301
0.736974016430357 -1.76163364763261
0.716338962307023 0.92249681715527
-0.786007851389721 -2.34788133564756
-0.582171312694719 2.63085323036793
1.59756338283696 0.52274817355958
1.31178616602623 1.74779122506912
0.336937992666138 2.3368271680346
-2.41369635607074 1.97727144718197
0.107331402032692 -2.34192498982899
-1.57400325117962 1.44057485232694
-0.497173095142589 2.02328572070476
-0.78084905655191 0.359389374103468
0.49738559524877 -1.09619208733799
1.8410024678638 1.79192936299931
0.173373131888813 2.24442326660036
-1.62581372017808 1.40081176397629
1.99074936765569 -0.84408538621352
0.521647091814572 -1.55066915278334
-2.0254691223693 -0.708846660742262
2.12842473090325 -0.107337759790656
2.89651399750796 0.258207496579035
-1.98207073578363 -0.286434232128469
-1.84016888064267 -1.42251019295117
-0.428405290128514 -1.46500431522085
1.45186241090684 -0.311237723614085
2.36924950662033 0.0845243155448496
-1.44328049554547 2.06082240143855
1.43073665629237 0.593453430281032
0.994944849645727 -1.35409339393084
-0.793120636342954 -1.97083401204028
0.389276508146243 2.27806661544077
-0.443795968860836 0.630685467514175
-1.06480535195917 1.96406733319306
-1.92592387550132 -0.993343494881229
1.93747555071162 -0.892184728379001
1.36452552311295 1.39882378619238
0.622999019966075 -1.93849630326852
1.06707126532951 2.46440823772306
1.16258205566423 1.6091786470833
0.742976985066292 2.31752582050396
1.94035235973161 0.225291728053506
0.0351810753378017 1.19304053922216
2.17921935942016 -1.56182290419107
-0.84924395309263 2.0080303656329
-1.81927885528583 -1.25882065471082
-1.73011324657172 1.41832951225841
0.694060400620048 0.274524201365913
1.20032713631807 1.36160303470862
-2.51967011341438 -0.990900512341422
-0.560680729556552 2.41511682182709
0.884366308287766 0.170379746266135
-0.825482414949887 1.49317357818802
1.31299310253988 -1.2118720763198
-1.51933679765621 1.79367441532176
-2.15326496111609 0.496897182354226
0.983857434294909 -1.95760773009377
-1.71723711997102 -1.97677649571569
-0.0120512263927639 1.36600532661849
0.679491958097004 2.16395342201535
0.99362686961822 -1.92845485559294
-1.71927171720072 -0.658741128621523
0.233470073808854 1.61230330048941
-0.841575374076627 -1.19500763261043
0.576298168850448 -1.62628878161122
0.342114671469786 2.44286666108487
-0.349178394874818 2.26094384098997
0.0998395525812086 2.77632692608881
-3.04996833781276 -0.181185296322305
0.694803192748983 -2.39352554633275
-0.653617518933459 1.50148771937277
-2.91299716023768 0.0717175871559207
-1.13317935565636 -1.56701995620259
2.2231755930556 -0.492400585049111
0.15590911648853 -3.5964185751828
1.62831951181473 1.71868795961023
1.19831465335762 -0.931756239748267
1.91656917410388 0.205078917770988
0.00124777717989988 -2.01135321452393
1.3766160520598 -1.62508471065018
1.65239957984414 -2.0215318086194
-0.406199090871481 1.63753073920981
-0.522051621658614 -2.16037748900389
0.0647099723327847 2.71791008170426
1.33969616737782 -1.97461204639417
-0.650291458645032 1.81136040557011
-0.258111360264223 -1.70850996360148
1.40966225000876 -2.01982282953474
-2.20276897135329 0.407918308553043
-1.53076655541896 1.00304714586162
-1.53509008803409 1.36633589553419
1.25928439836616 1.40387507247006
-1.38838114188476 1.40470955945067
1.92357958620444 -1.50451698704571
1.69900596562857 0.632541439778873
-0.906891295863827 0.179876312155366
-0.655564500231275 0.00633118067972056
1.43340256003212 -1.66661549593535
2.03580779242383 -0.038666359969972
-1.27275955822905 -1.49042794267467
0.59265877923866 2.19619193096903
-1.55781071116381 -0.751932928118785
-1.98476622511838 0.901580581699053
0.839353503607677 -1.95929016257556
2.17491892636489 -0.887131709953216
-1.6238119179229 -0.295065317337469
-1.57713986148575 2.05152391546301
-1.79496246276574 -1.65926466240068
1.70120225700886 -0.0574861402068707
-0.848207507507933 2.00944817809346
-1.42262130566724 2.08460324530024
-1.94373874611231 -0.995661513926783
-1.3814833690737 -1.02371454938947
-1.80051591520473 0.723626628066572
-2.10656620438616 0.709020474904157
-0.990647258792298 -1.12951814325784
-2.14300355564478 -0.51473119106657
-2.03636357247889 0.148466135769555
-2.02662974173762 -0.0914647877282448
-1.46034639936769 -0.437288501049301
1.69574618445368 1.07677072548227
-1.59371635597286 0.145028432070914
-0.648522068229613 1.50331427005931
-0.108523715786891 1.88512345844953
0.0782931856575429 1.42135871662685
0.347464307496648 0.927595489015558
-1.13892852442733 -1.12781392251761
1.32266565363243 0.244609601765198
-1.55139604405308 2.0674899072604
2.15116320225284 1.64719401105988
-0.221421844157776 -1.81155330923356
-2.145784451748 -0.822085666909798
0.590954104699473 -0.861438296950423
1.96857411410352 0.868161248734449
-0.24790207505068 2.43790524454748
-2.16055606450558 0.871347446417102
0.747966832301759 1.81175003057965
-0.262787298675098 -2.26886534126846
-1.04083244632624 0.324519562776171
1.84490348001303 -0.0157361934070429
1.98944838094454 0.0184946579843812
0.659496675570867 -1.50951786087751
0.0977943767627389 1.46715379788268
-1.35950403915946 -0.374320889565638
0.92652866029289 1.31863890392265
-0.528144304784307 2.10965299760726
1.16108818831076 -0.802960235209631
-0.0729317638102499 1.24524966784723
1.9205512182816 1.26181688773024
1.98796512830036 0.577208302880722
2.06348949062818 0.617469590004102
-1.24738394069537 0.703639287076851
0.86299128766254 1.34749310268607
1.29120323735382 -2.47676095128564
-0.200976057866831 1.94446564873665
-2.43646530425651 0.106092200189562
1.57261670017693 -0.699967688955392
-1.62399055909034 0.537747334907159
-2.6530170543475 -0.47924995323034
-0.410898556413164 -1.86372029816686
-1.93782565662255 0.853737908206033
1.99639794492768 0.774480510531832
-1.75609796321582 -1.01935134433083
2.15819256613619 -0.984664982765578
-1.78290488484838 -1.54093193786731
-2.12234563487636 -0.684047313105382
1.57297541245397 -0.0485126264245483
-0.623198393874665 -2.11593975711554
0.652838647780034 0.719437863060232
-2.65837318701441 0.607345982890331
-2.2232493971772 0.0232079516223951
-2.19741939092473 -0.148336827538043
-2.8484593749249 0.104916360681985
-1.72891621693213 -0.0526009466476056
-2.28489428982463 -0.725126627736374
1.38704931425033 -0.889284716765813
-1.01271670099579 -1.67397179899283
-1.80713278834016 0.75657839672471
0.140407376510455 -2.01112718527161
-0.692454726864058 1.22831838934057
-2.41171526366716 0.280143804584655
1.1872338379424 1.72170117701811
-0.915752927034791 1.55472510432163
2.34513028023624 1.00571545974686
1.86859915820597 -1.53741296191818
1.64339012683265 0.1989082122358
-0.386977190259862 1.86074380726214
1.2139723513288 -1.38656992683479
-0.450567792225452 2.18434779791523
0.8155086956145 2.19097558841038
0.159244403140595 1.22484137660093
-1.6733495041394 0.939494267191907
0.244634631328003 -1.28691610737237
0.739294940720761 1.09067671391363
-1.36480613920352 -3.03185550267943
-2.40176226461517 0.753849657916251
2.07739927648762 0.0663633010651481
-0.566131270410971 -0.882834163609293
-1.79521572197354 -0.324663919350426
-0.573593178767367 -2.01559161693231
-0.952637235621755 1.91945335683741
-1.0842888011292 -0.131966956331089
-0.319179528463842 2.17942257929321
2.26239553210627 -1.90727877661593
-0.929867180018548 -2.56814813962942
2.67197645857532 -0.997610601983611
-1.52418803978821 -0.900745485477421
1.65882037320142 1.35963522841312
1.48048209939508 -0.211976102476737
1.14006857260636 -1.00090099174587
-1.40352062715697 -0.819933051583591
-1.88705485203073 1.17639512711624
-1.12086175280897 -0.0241903187349656
1.46864238549177 -2.46278512470718
-1.60755298508118 0.756902087998725
0.404505008088423 -2.41410668781625
0.966885092559314 -2.20333823888108
-1.31598185945737 -2.8424879972226
1.38876617956006 0.784905048546222
-0.963801190256225 -0.680363168855847
-1.3215812204139 -0.272673216787366
-0.0789521969230533 1.62277241840162
-1.50314855040246 0.772725000108315
0.909577575917082 0.468257381670852
-0.809147266675035 -2.07809349577555
-1.74883840916815 -0.705105961357516
-2.87701563744194 0.960129472190559
0.377476818012392 -2.09488721871244
-1.10694566264085 -0.86081750304996
-1.53375967425445 1.36586196207086
1.61875919685197 -0.343835287132614
-1.92087585689505 1.83158218171862
1.73247709410494 0.0330949216856525
1.82624165455151 -0.296585071085544
1.4323062333878 0.136459321905591
1.52174852380524 -0.439367933501299
0.302831192324102 1.69823739854051
2.20849860065581 0.430003629370335
-0.900251608785393 2.14933093121924
1.8045760841318 -0.209838408549357
2.04556485060922 1.297689100284
-0.492007164897308 0.81123905939232
-1.01987586881389 1.85343082546698
2.21928565838535 -1.219026660027
0.393342920256513 1.05584708147261
-1.34608020600974 -2.78339010652334
-1.33964258825931 0.868397601180077
-1.25953046404744 0.340753622628108
-0.768790494246025 -1.08541936942218
0.820462910878188 1.31137617075335
2.31189195024068 1.40390915626103
1.88032512689359 0.648664132450487
-0.384392431026092 -2.05950675303749
-0.0164285822827079 1.58291395458173
-1.07988789716949 1.47710808136207
1.29119159316222 -0.489265750357419
-0.556964656407804 1.14217315214879
-1.51007372157014 1.76223558893031
-1.47414792240955 2.13141828612783
-2.33071379811898 1.48945737147728
1.48958074007317 1.22438537413579
1.25935005305159 -1.24216114157709
-1.65663617431679 1.5348508421663
-2.02012981214104 0.711477644556009
-0.611181187459756 -2.13721636804404
0.58430004406001 -1.20258921293528
-0.222149004716632 1.61533775608816
1.37782634799264 1.79494495214504
1.84357223060975 -0.951709262118464
-2.30376981592116 -0.219596508932894
-2.00428941733929 0.897192321012731
-2.20775843402797 0.80371642182028
0.480861623993782 2.54178519983023
-2.93935714343815 0.36959443794709
0.498424775249829 2.01703027542051
1.09505324402644 1.13995875825269
1.31813156150186 -1.91979324386882
-0.941152960927727 -0.663507671243277
2.20116102343604 0.407972714461183
-1.15484453495461 -0.708889326381709
-1.76913727783024 0.547498597591483
0.930490997777657 1.69808425060419
2.28743336850046 0.260583498296172
-0.762962755965262 -1.46221786361629
0.643165735629127 -1.86110368766661
2.95282480527613 -1.47622263823909
1.87735037070208 1.03031082647234
-1.91748695997099 0.277015325054658
-1.1729541111808 -0.818853454624741
0.132454057222436 -0.138866942358734
-0.0912164177926229 -1.27551517682767
-1.75278440925828 0.54769478540741
-1.9367689728859 -1.51654982607316
-0.41166710814979 1.55862488705532
-0.887583755662148 1.10417210769523
2.28897974213411 0.572704570962134
2.75891395648205 -0.0759429231608456
2.18908284064203 1.30174993323449
1.42965719962571 1.39192739387168
-1.35871725715565 -0.190833635825629
2.40192916203174 0.619122966048848
-0.174758281241923 1.31738416412872
-0.323302208556298 2.16867683927368
-1.97528813714913 -1.76322839938774
3.02844528880223 -0.824611861965827
1.8873378942979 0.546014995316107
1.09657685024706 1.49146651436554
1.67287655698624 -1.08131416457089
-1.19628168496922 -0.107137963728831
-2.24605014251155 -0.152865367211425
-2.07399957082704 0.0929910902019958
-1.64373487265917 1.49995441523908
1.54581651977 0.914924580679399
-1.95513849654163 -1.22555905949569
-0.680098866842017 -1.42588900095973
-2.53202135051073 0.0904618302435793
-1.42679977308526 -0.724404540328069
-1.42526948198794 -0.0021341570152016
1.7716172040863 -0.30584380703538
-1.77503418978936 1.05743020927567
-0.166048009651253 -2.68650453908252
-0.708368320961319 -1.30176679938552
0.980149297761145 -0.594800738148569
1.86711673776841 -0.430537690633033
1.38377046607041 -0.668676187256213
1.85485639449888 0.454998077124227
1.04465330553498 1.44883202030048
2.43695025450324 -0.186953164313674
1.01666760158087 -1.52767638720219
1.356561565702 -0.0984134664889589
-1.0077377275385 -1.78513967723199
1.68583168356001 0.917342169404936
2.13991935457681 0.208057607215621
2.09244595610395 0.469632118886615
2.72839808443281 0.0360782231651066
-0.0669359115948998 -2.07780801741264
-2.4225122005683 -0.941747901037667
-0.758414694707924 1.66802609127263
1.68211508633569 -0.850122100368598
0.708931480658836 1.93513664748624
-2.1198987883951 0.728945521063102
0.714998688140786 -1.00049231394128
-0.180037289206297 1.76564112251203
-1.95528677966801 -0.531111333395299
0.0917561654996428 1.90715416496715
-1.93659874501401 -0.470177730059724
-0.869795506714806 1.70750396357684
-1.74103980659227 0.700634718673346
0.16389906806271 2.34907663029572
0.972774768171105 -1.35537566874781
-1.87323751371748 -0.186334360701763
1.5319013316558 -2.59831699889757
-1.47740714706517 2.29058974490422
-0.838977555795824 1.95815148815927
-0.0115377300892447 -1.31293002179915
1.98567814331386 -1.01419347729759
-1.49443476055223 -0.787847881791047
2.09648965357448 1.80166647514922
-1.22456461308073 -1.41556233575655
1.93029112296323 0.386132281672085
-1.09305231013567 1.09728930508657
2.32099042576784 -0.920165442422891
0.619340361026157 1.86867293766581
1.886898840725 -1.33463837757555
1.50702408454466 1.50357194937371
0.179232598527283 -2.05063609561593
-1.79195550596781 1.67358159470379
-1.14383839366273 1.96564237573522
1.55977551685484 -1.70472099894477
-1.99884572494162 -1.07431036619093
-1.08025812211643 -0.567399468815054
-1.272716548403 -0.813879980484707
-1.81787596219055 -0.883813407916885
-0.557034011453644 -2.19814178159404
0.234657471436898 -2.248481940241
-2.53209508649898 -0.311170606834081
0.806874395190038 -2.11443335349008
-1.00244214268308 0.164825950809975
-0.437344938827782 1.42980547801209
1.40675709401225 -0.480117050150785
-0.491895150355516 2.21602233027909
-1.64103443107964 1.30776817217902
-0.887337008774441 2.08336208802156
-2.09193837267717 1.0563539642815
2.1595951207287 0.817397958517087
1.46177082986346 1.20095183781982
-0.410140249918775 -1.96783321218229
-0.0271261376774887 2.41467364679847
0.193191761174368 1.47619917003607
-0.121012584306635 2.48936443762818
1.03026154433718 1.41155479372282
-0.780525293965118 -2.36784912005373
-2.43043386077865 -1.06054731331872
-1.82545241960202 -0.771624798183834
1.56806905641713 -2.10188690509348
-0.991862619193459 -2.64428996872968
-0.181983212784742 -1.67858136897359
-1.75052068316421 -0.29123982508252
2.47666226097569 0.0949356449595925
0.0379552753554063 -2.25112295146758
-1.78089364756351 -1.66460867463696
2.07009422257095 -0.605807413624483
-1.68342115717964 -0.159468123768101
1.44262381160107 -0.0129384809855154
1.4377427426236 -1.09848348303746
-0.29420486871568 2.22074246962419
2.50956073463757 1.49042506683983
2.33523145605632 -1.26016541419661
0.488362539209165 1.53406484699401
-0.403405649462732 -2.27736727917932
-2.55974863526389 -0.130244179965724
-0.661153715809981 -2.78302600518286
1.81738922614693 1.27857884351661
-2.0071789408719 -1.49265005351052
-1.3096661727312 -1.09842646577883
-0.261926520981277 -2.32998146574905
0.625388351438147 2.31354845666168
-0.964639890384362 2.16809523447108
-1.30610264465221 1.98513170084747
1.61348532679325 -1.04881570327436
0.149946718540373 1.37206818777905
-0.981001701722066 0.171192570999434
-1.7401862461331 -2.10001325237749
0.414484459415714 1.91941120978325
-1.09466996371483 -1.80574502194034
-1.93438762395786 0.383052508927807
-1.57303572756154 0.676201932495392
1.34893668036458 0.188607780383961
0.353478971782529 2.10872501654812
1.37491632116522 0.96331700323775
-2.24627438582902 0.609731604976059
0.885924008666796 0.128490425907986
0.0316572383856583 -1.73828805926178
-1.83346863548772 0.529575722842452
0.285331491528132 1.63271922698023
-1.17543731229494 1.61245271097796
-0.839212346285815 1.74977957520713
0.814103022276906 1.8716567011582
0.0961099572178369 2.43102624680004
2.38338917579592 1.79663475354082
0.87251510912588 -1.26439907938149
-2.9578784065513 -0.0886692383412786
0.0429769154630851 1.67741534555466
-2.00866424840486 1.22275880886902
};
\addlegendentry{data points (+1)}
\end{axis}

\end{tikzpicture}


==> media/nusvm_1_new.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={$n$},
xmin=79.4328234724281, xmax=12589.2541179417,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={execution time [s]},
ymin=0.00498447385200959, ymax=5214.71935284061,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=.8, mark options={solid}]
table {%
100 0.00935918500181288
500 0.0596687720390037
1000 0.202956121996976
5000 6.30003201006912
10000 39.5290712949354
};
\addlegendentry{Alg.~\ref{Alg:two}}
\addplot [semithick, green!50!black, mark=x, mark size=3, mark options={solid}]
table {%
100 0.0190279979724437
500 0.270598810049705
1000 1.07230346393771
5000 37.2783174070064
10000 163.624870460015
};
\addlegendentry{CVXOPT}
\addplot [semithick, black, mark=triangle*, mark size=2, mark options={solid}]
table {%
100 0.321677375002764
500 17.8351045510499
1000 169.808370316983
};
\addlegendentry{PGD}
\addplot [semithick, red, mark=square*, mark size=1.5, mark options={solid}]
table {%
100 29.10206392908
500 538.948184055043
1000 2777.23244649696
};
\addlegendentry{FW}
\end{axis}

\end{tikzpicture}


==> media/randomQP_1.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={$n$},
xmin=860.891659331734, xmax=23231.7269928308,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={execution time [s]},
ymin=0.150232198654723, ymax=2201.23094673941,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
1000 0.447985931998119
5000 13.7157339040423
10000 58.5082810309832
20000 261.522347006947
};
\addlegendentry{Alg.~\ref{Alg:two}}
\addplot [semithick, green!50!black, mark=x, mark size=3, mark options={solid}]
table {%
1000 0.339570223994087
5000 25.4404051849851
10000 177.234124645009
20000 1423.33261581301
};
\addlegendentry{CVXOPT}
\addplot [semithick, blue, dashed]
table {%
1000 0.444085383805538
5000 13.6093334298396
10000 59.4267160490632
20000 259.493574654642
};
\addlegendentry{$c_1 n^{2.1}$}
\addplot [semithick, green!50!black, dashed]
table {%
1000 0.232339062002444
5000 24.8447559265647
10000 185.834320204169
20000 1390.00739905923
};
\addlegendentry{$c_2 n^{2.9}$}
\end{axis}

\end{tikzpicture}


==> media/randomQP_1_new.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={$n$},
xmin=76.7270499010926, xmax=26066.4264112612,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={execution time [s]},
ymin=0.000142958995663009, ymax=9330.74552842946,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=.8, mark options={solid}]
table {%
100 0.00934828806202859
500 0.18339656596072
1000 0.446982859051786
5000 14.1292053840589
10000 60.3724751899717
20000 264.774826788926
};
\addlegendentry{Alg.~\ref{Alg:two}}
\addplot [semithick, green!50!black, mark=x, mark size=3, mark options={solid}]
table {%
100 0.020619775983505
500 0.0723790290066972
1000 0.295663678087294
5000 26.1862691019196
10000 177.176193838008
20000 1421.70829877094
};
\addlegendentry{CVXOPT}
\addplot [semithick, black, mark=triangle*, mark size=2, mark options={solid}]
table {%
100 0.296458181925118
500 14.1646726869512
1000 197.883506325074
};
\addlegendentry{PGD}
\addplot [semithick, red, mark=square*, mark size=1.5, mark options={solid}]
table {%
100 39.031354442006
500 973.922650860972
1000 4118.15309932793
};
\addlegendentry{FW}
\end{axis}

\end{tikzpicture}


==> media/randomQP_single_1.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmin=0.838351323225448, xmax=40.5557897483711,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={errors},
ymin=4.20907009421747e-08, ymax=810.165310620172,
ymode=log,
ytick style={color=black},
legend pos={south west}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 31.0265220102627
1 17.2530443515249
2 10.7657934316667
3 6.40082221098293
4 4.0755616485093
5 2.53513644215474
6 1.62686114501889
7 1.02734331777638
8 0.659283061849395
9 0.419841920073207
10 0.271194892547387
11 0.174357195098491
12 0.113297202853936
13 0.0734031916214155
14 0.0479821620470284
15 0.0312913954649227
16 0.0205568827165657
17 0.0134800553693251
18 0.00889246277553813
19 0.00585624151166773
20 0.00387612634621819
21 0.0025601101180018
22 0.00169872057139716
23 0.00112302772640322
24 0.000746355603362562
25 0.00049217647117076
26 0.00032728115070492
27 0.000213734539455894
28 0.000142054852722284
29 9.03106435725064e-05
30 6.00323501641202e-05
31 3.54169994385322e-05
32 2.39914576386057e-05
33 1.09383567250107e-05
};
\addlegendentry{$|x-x^*|$}
\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.596322741806995
1 0.405339502322486
2 0.276669711235918
3 0.154792611305209
4 0.0939888398788842
5 0.0529468725514675
6 0.0320842611844387
7 0.0191621326164341
8 0.0111601226642254
9 0.00668693504502981
10 0.0040204863463647
11 0.00249534355525171
12 0.00151795442811278
13 0.000955786213803625
14 0.000592964010832414
15 0.000381124208610429
16 0.000240309510206339
17 0.000157138977383077
18 0.000100465923531948
19 6.6535265071573e-05
20 4.29598399181375e-05
21 2.87111023362621e-05
22 1.8652286071888e-05
23 1.25322300230612e-05
24 8.16508305473128e-06
25 5.49017422465999e-06
26 3.57607284902733e-06
27 2.38865252445688e-06
28 1.54951014446405e-06
29 1.0120889918159e-06
30 6.50843691369651e-07
31 3.97946876273505e-07
32 2.54575370537973e-07
33 1.23497542793685e-07
};
\addlegendentry{$|\lambda-\lambda^*|$}
\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 16.2506427055427
1 276.122301963577
2 169.717770950808
3 102.66945402644
4 61.742505446589
5 36.9713709059114
6 22.1727600584395
7 13.3105858294424
8 7.98360216809787
9 4.78986908542081
10 2.87392149043118
11 1.72496641166184
12 1.03497987643154
13 0.620970999225241
14 0.372607866368284
15 0.223564770711565
16 0.134138671463889
17 0.0804832638371083
18 0.0482899980803167
19 0.0289740594668585
20 0.0173844722954231
21 0.0104307327858987
22 0.00625848382830052
23 0.00375512247790631
24 0.00225311755418778
25 0.00135189184076143
26 0.000811180060559176
27 0.000486722526323327
28 0.000292070289252904
29 0.000175257445250658
30 0.000105183936850851
31 6.31260786040887e-05
32 3.79019200585118e-05
33 2.27643161438483e-05
34 1.36816424664831e-05
};
\addlegendentry{$|g_{I_{x_k}}(x_k)|$}
\addplot [semithick, color3, mark=x, mark size=2, mark options={solid}]
table {%
0 15.2607061591034
1 9.15642377989377
2 5.49385431157712
3 3.29631241894607
4 1.97778737737766
5 1.18667243688457
6 0.712003454305976
7 0.427202066353079
8 0.256321240107445
9 0.15379271699484
10 0.0922756179707469
11 0.0553653432816735
12 0.0332191531397718
13 0.0199314256131441
14 0.0119587578584723
15 0.00717519530583707
16 0.00430500006987689
17 0.00258292428571761
18 0.00154960966546919
19 0.000929710068994906
20 0.000557681022634419
21 0.000334590386562211
22 0.000200573353637165
23 0.000120361060682421
24 7.20515821040426e-05
25 4.32802955985258e-05
26 2.58775183874011e-05
27 1.56234997403694e-05
28 9.4979279156772e-06
29 5.9947558984802e-06
30 4.08081775689113e-06
31 3.07871182206253e-06
32 2.9707368843249e-06
33 2.59039897321955e-06
34 2.52827662485235e-06
};
\addlegendentry{$|h(x_k)|$}
\end{axis}

\end{tikzpicture}


==> media/randomQP_single_2.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-1.7, xmax=35.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={prox iterations},
ymin=4.95, ymax=72.05,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 49
1 62
2 67
3 66
4 69
5 65
6 66
7 64
8 61
9 59
10 56
11 56
12 50
13 50
14 45
15 45
16 39
17 40
18 34
19 36
20 30
21 31
22 27
23 27
24 24
25 23
26 21
27 20
28 17
29 17
30 14
31 13
32 11
33 11
34 8
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmin=-1.7, xmax=35.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$|I_{x_k}|/n_\text{g}$},
ymin=0.49, ymax=0.534,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 0.532
1 0.502
2 0.5
3 0.492
4 0.502
5 0.5
6 0.498
7 0.504
8 0.504
9 0.502
10 0.502
11 0.504
12 0.504
13 0.502
14 0.504
15 0.504
16 0.502
17 0.502
18 0.502
19 0.502
20 0.502
21 0.502
22 0.502
23 0.502
24 0.502
25 0.502
26 0.502
27 0.502
28 0.502
29 0.502
30 0.502
31 0.502
32 0.502
33 0.502
34 0.502
};
\end{groupplot}

\end{tikzpicture}


==> media/relations.tikz <==
\begin{tikzpicture}
  \matrix (m) [matrix of nodes,row sep=3em,column sep=3em,minimum width=2em,
 column 1/.style={nodes={text width=8em,align=center}}
  ]
  {
  	 optimization & mechanics (static eq.)\\[-3em]
     %{stationarity \\ $-\nabla f(\bar{x})\T \delta x \leq 0, \forall \delta x \in T_C(\bar{x})$} 
     stationarity & p. of d'Alembert-Lagrange \\
     {$-\nabla f(\bar{x}) + R =0$\\ $-R\in N_C(\bar{x})$} & p. of virtual work \\
     KKT \\ };
   \path[>=stealth]
    (m-2-1.east|-m-2-2) edge [<->]  (m-2-2)
    (m-2-1) edge [<->]  (m-3-1)
    (m-3-1.east|-m-3-2) edge [<->] (m-3-2)
    (m-3-2) edge [<->] (m-2-2)
	(m-4-1) edge [<->] (m-3-1);    
%            edge [double] node [below] {$\mathcal{B}_t$} (m-1-2)
%    (m-2-1.east|-m-2-2) edge node [below] {$\mathcal{B}_T$}
%            node [above] {$\exists$} (m-2-2)
%    (m-1-2) edge node [right] {$\mathcal{B}_T$} (m-2-2)
%            edge [dashed,-] (m-2-1);
\end{tikzpicture}

==> media/relations2.tikz <==
\begin{tikzpicture}
  \matrix (m) [matrix of nodes,row sep=3em,column sep=3em,minimum width=2em,
  column 1/.style={nodes={text width=10em,align=center}}
  ]
  {
  	 optimization & mechanics (static eq.)\\[-3em]
     %{stationarity \\ $-\nabla f(\bar{x})\T \delta x \leq 0, \forall \delta x \in T_C(\bar{x})$} 
     stationarity & p. of d'Alembert-Lagrange \\
     {$-\nabla f(\bar{x}) + R=0$ \\ $\displaystyle{-R \in \limsup_{x\rightarrow_C \bar{x}}N_C(x)}$ } & p. of virtual work \\
     KKT \\ };
   \path[>=stealth]
    (m-2-1) edge [->] (m-3-1)
    (m-3-1.east|-m-3-2) edge [<->] (m-3-2)
    (m-4-1) edge [->] (m-3-1);
   \draw (m-2-2.north west) -- (m-2-2.south east);
   \draw (m-2-2.south west) -- (m-2-2.north east);
%            edge [double] node [below] {$\mathcal{B}_t$} (m-1-2)
%    (m-2-1.east|-m-2-2) edge node [below] {$\mathcal{B}_T$}
%            node [above] {$\exists$} (m-2-2)
%    (m-1-2) edge node [right] {$\mathcal{B}_T$} (m-2-2)
%            edge [dashed,-] (m-2-1);
\end{tikzpicture}

==> media/thrustRegion_single.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-1.35, xmax=28.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={prox iterations},
ymin=-2.05, ymax=87.05,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 83
1 57
2 56
3 56
4 46
5 43
6 41
7 39
8 37
9 34
10 32
11 30
12 27
13 25
14 23
15 21
16 19
17 17
18 15
19 13
20 10
21 8
22 7
23 6
24 4
25 4
26 3
27 2
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmin=-1.4, xmax=29.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle |x_k|\)},
ymin=-0.0556931306175385, ymax=1.16955574296831,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0.377352045522239
2 0.748599781472815
3 1.11386261235077
4 1.06832554015468
5 1.04099812311009
6 1.02459981100196
7 1.0147601891595
8 1.00885620824764
9 1.0053137537869
10 1.00318826079098
11 1.00191295890642
12 1.00114777600954
13 1.00068866577833
14 1.00041319950861
15 1.00024791971424
16 1.0001487518303
17 1.00008925109851
18 1.00005355065922
19 1.00003213039561
20 1.00001927823742
21 1.00001156694249
22 1.00000694016552
23 1.00000416409932
24 1.0000024984596
25 1.00000149907576
26 1.00000089944546
27 1.00000053966728
28 1.00000032380037
};
\end{groupplot}

\end{tikzpicture}


==> media/thrust_region_1_new.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={$n$},
xmin=76.7270499010926, xmax=26066.4264112612,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={execution time [s]},
ymin=0.00302363478571102, ymax=23262.3388143668,
ymode=log,
ytick style={color=black},
legend pos=south east
]
\addplot [semithick, blue, mark=*, mark size=0.8, mark options={solid}]
table {%
100 0.00621634302660823
500 0.100896168034524
1000 0.318254444980994
5000 5.92189826397225
10000 27.6736904249992
20000 122.667250350001
};
\addlegendentry{Alg.~\ref{Alg:two}}
\addplot [semithick, green!50!black, mark=x, mark size=3, mark options={solid}]
table {%
100 0.0804486649576575
500 0.926680776057765
1000 3.65211584803183
5000 173.950378904003
10000 1683.93262361002
20000 11314.8223215881
};
\addlegendentry{CVXOPT}
\addplot [semithick, black, mark=triangle*, mark size=2, mark options={solid}]
table {%
100 0.5999885071069
500 34.0745108139236
1000 486.360369032016
};
\addlegendentry{PGD}
\addplot [semithick, red, mark=square*, mark size=1.5, mark options={solid}]
table {%
100 0.363529664929956
500 48.9326473691035
1000 1014.05425189296
};
\addlegendentry{FW}
\end{axis}

\end{tikzpicture}

